Rationally slice knots that are not biprojectively H-slice

We show that rationally slice knots need not be biprojectively H-slice (BPH-slice), answering a question in the study of the rational knot concordance group. Our main tool is a new lattice embedding obstruction to H-sliceness in $\#^n\mathbb{CP}^2$ for knots with vanishing signature, extending work of Kjuchukova--Miller--Ray--Sakall{\i}. We first apply our obstruction to an infinite family of rationally slice knots, beginning with $8_{18}$, the only prime knot with at most nine crossings whose BPH-sliceness was previously unresolved. As additional applications, we obstruct the BPH-sliceness of a family of 2-bridge knots that are not obstructed by the instanton knot concordance invariant $r_0$, we obstruct a non-alternating family of Montesinos knots, and we give the first examples of prime alternating knots that are topologically but not smoothly BPH-slice. We discuss how H-sliceness obstructions could be used to detect exotic smooth structures on $\#^n\mathbb{CP}^2$ and whether our obstruction extends to every smooth structure.

==> figures/10_109-checkerboard.tex <==
% 10_109 (KnotInfo PD, KnotInfo chirality).  White regions X_0 (unbounded), X_1..X_5;
% the white Tait graph has reduced Laplacian G (rows X_1..X_5), which is also the Gordon--Litherland Goeritz matrix.
\begin{tikzpicture}[knot/.style={line width=1.0pt, line cap=round, line join=round},
                    shaded/.style={fill=black!22}, reglabel/.style={font=\small, inner sep=1pt}]
\fill[shaded] (7.026,-5.801) -- (7.025,-5.912) -- (7.024,-6.028) -- (7.022,-6.144) -- (7.020,-6.259) -- (7.018,-6.373) -- (7.014,-6.487) -- (7.009,-6.599) -- (7.003,-6.710) -- (6.995,-6.819) -- (6.985,-6.926) -- (6.972,-7.030) -- (6.956,-7.132) -- (6.938,-7.230) -- (6.915,-7.325) -- (6.888,-7.415) -- (6.857,-7.501) -- (6.820,-7.582) -- (6.779,-7.657) -- (6.732,-7.727) -- (6.679,-7.792) -- (6.620,-7.850) -- (6.556,-7.903) -- (6.486,-7.950) -- (6.411,-7.992) -- (6.330,-8.028) -- (6.244,-8.059) -- (6.154,-8.086) -- (6.060,-8.108) -- (5.962,-8.127) -- (5.861,-8.142) -- (5.757,-8.153) -- (5.651,-8.162) -- (5.544,-8.169) -- (5.435,-8.173) -- (5.325,-8.175) -- (5.216,-8.175) -- (5.106,-8.173) -- (4.997,-8.169) -- (4.890,-8.162) -- (4.784,-8.153) -- (4.680,-8.142) -- (4.579,-8.127) -- (4.481,-8.108) -- (4.387,-8.086) -- (4.297,-8.059) -- (4.211,-8.028) -- (4.131,-7.992) -- (4.055,-7.950) -- (3.985,-7.903) -- (3.921,-7.850) -- (3.862,-7.792) -- (3.809,-7.727) -- (3.762,-7.657) -- (3.721,-7.582) -- (3.684,-7.501) -- (3.653,-7.415) -- (3.626,-7.325) -- (3.604,-7.230) -- (3.585,-7.132) -- (3.569,-7.030) -- (3.557,-6.926) -- (3.546,-6.819) -- (3.538,-6.710) -- (3.532,-6.599) -- (3.527,-6.487) -- (3.524,-6.373) -- (3.521,-6.259) -- (3.519,-6.144) -- (3.517,-6.028) -- (3.516,-5.912) -- (3.515,-5.801) -- (3.615,-5.813) -- (3.722,-5.823) -- (3.831,-5.832) -- (3.942,-5.838) -- (4.054,-5.843) -- (4.168,-5.846) -- (4.282,-5.849) -- (4.397,-5.851) -- (4.513,-5.853) -- (4.629,-5.854) -- (4.683,-5.854) -- (4.695,-5.900) -- (4.720,-5.990) -- (4.745,-6.079) -- (4.772,-6.165) -- (4.801,-6.248) -- (4.832,-6.326) -- (4.867,-6.399) -- (4.904,-6.466) -- (4.944,-6.527) -- (4.988,-6.580) -- (5.035,-6.625) -- (5.084,-6.662) -- (5.136,-6.690) -- (5.189,-6.708) -- (5.243,-6.718) -- (5.298,-6.718) -- (5.352,-6.708) -- (5.405,-6.689) -- (5.456,-6.661) -- (5.505,-6.623) -- (5.550,-6.577) -- (5.593,-6.523) -- (5.632,-6.461) -- (5.668,-6.392) -- (5.699,-6.316) -- (5.727,-6.234) -- (5.751,-6.147) -- (5.771,-6.054) -- (5.789,-5.957) -- (5.803,-5.857) -- (5.803,-5.854) -- (5.912,-5.854) -- (6.028,-5.853) -- (6.144,-5.851) -- (6.259,-5.849) -- (6.373,-5.846) -- (6.487,-5.843) -- (6.599,-5.838) -- (6.710,-5.832) -- (6.819,-5.823) -- (6.926,-5.813) -- cycle;
\fill[shaded] (7.026,-5.801) -- (7.026,-5.796) -- (7.026,-5.679) -- (7.027,-5.563) -- (7.027,-5.446) -- (7.027,-5.329) -- (7.027,-5.212) -- (7.027,-5.095) -- (7.027,-4.978) -- (7.027,-4.861) -- (7.027,-4.743) -- (7.027,-4.626) -- (7.027,-4.509) -- (7.027,-4.392) -- (7.027,-4.275) -- (7.027,-4.158) -- (7.027,-4.041) -- (7.027,-3.924) -- (7.027,-3.807) -- (7.026,-3.690) -- (7.026,-3.574) -- (7.026,-3.569) -- (7.030,-3.569) -- (7.132,-3.585) -- (7.230,-3.603) -- (7.325,-3.626) -- (7.415,-3.653) -- (7.501,-3.684) -- (7.581,-3.720) -- (7.656,-3.762) -- (7.726,-3.808) -- (7.790,-3.861) -- (7.848,-3.918) -- (7.899,-3.982) -- (7.945,-4.050) -- (7.985,-4.124) -- (8.018,-4.202) -- (8.046,-4.284) -- (8.068,-4.369) -- (8.084,-4.457) -- (8.095,-4.548) -- (8.100,-4.639) -- (8.100,-4.731) -- (8.095,-4.822) -- (8.084,-4.913) -- (8.068,-5.001) -- (8.046,-5.086) -- (8.018,-5.168) -- (7.985,-5.246) -- (7.945,-5.320) -- (7.899,-5.388) -- (7.848,-5.451) -- (7.790,-5.509) -- (7.726,-5.562) -- (7.656,-5.608) -- (7.581,-5.650) -- (7.501,-5.686) -- (7.415,-5.717) -- (7.325,-5.744) -- (7.230,-5.766) -- (7.132,-5.785) -- (7.030,-5.801) -- cycle;
\fill[shaded] (2.347,-3.566) -- (2.347,-3.456) -- (2.347,-3.340) -- (2.348,-3.225) -- (2.350,-3.110) -- (2.353,-2.996) -- (2.356,-2.883) -- (2.361,-2.771) -- (2.367,-2.660) -- (2.375,-2.551) -- (2.385,-2.444) -- (2.398,-2.339) -- (2.413,-2.238) -- (2.432,-2.140) -- (2.455,-2.045) -- (2.482,-1.955) -- (2.513,-1.869) -- (2.549,-1.788) -- (2.591,-1.713) -- (2.638,-1.643) -- (2.691,-1.578) -- (2.750,-1.520) -- (2.814,-1.467) -- (2.884,-1.420) -- (2.959,-1.378) -- (3.040,-1.342) -- (3.126,-1.311) -- (3.216,-1.284) -- (3.311,-1.261) -- (3.409,-1.242) -- (3.511,-1.227) -- (3.615,-1.214) -- (3.722,-1.204) -- (3.831,-1.196) -- (3.942,-1.190) -- (4.054,-1.185) -- (4.167,-1.181) -- (4.282,-1.179) -- (4.396,-1.177) -- (4.512,-1.176) -- (4.627,-1.175) -- (4.743,-1.175) -- (4.858,-1.176) -- (4.973,-1.177) -- (5.088,-1.179) -- (5.202,-1.181) -- (5.316,-1.185) -- (5.428,-1.190) -- (5.539,-1.196) -- (5.648,-1.204) -- (5.755,-1.214) -- (5.859,-1.227) -- (5.961,-1.242) -- (6.059,-1.261) -- (6.154,-1.284) -- (6.244,-1.311) -- (6.330,-1.342) -- (6.410,-1.378) -- (6.486,-1.420) -- (6.556,-1.467) -- (6.620,-1.520) -- (6.679,-1.578) -- (6.732,-1.643) -- (6.779,-1.713) -- (6.820,-1.788) -- (6.857,-1.869) -- (6.888,-1.955) -- (6.915,-2.045) -- (6.938,-2.140) -- (6.956,-2.238) -- (6.972,-2.339) -- (6.985,-2.444) -- (6.995,-2.551) -- (7.003,-2.660) -- (7.009,-2.771) -- (7.014,-2.883) -- (7.018,-2.996) -- (7.020,-3.111) -- (7.022,-3.226) -- (7.024,-3.342) -- (7.025,-3.458) -- (7.026,-3.569) -- (6.926,-3.557) -- (6.819,-3.546) -- (6.710,-3.538) -- (6.599,-3.532) -- (6.487,-3.527) -- (6.373,-3.524) -- (6.259,-3.521) -- (6.144,-3.519) -- (6.028,-3.517) -- (5.912,-3.516) -- (5.801,-3.515) -- (5.801,-3.511) -- (5.785,-3.409) -- (5.766,-3.311) -- (5.744,-3.216) -- (5.717,-3.126) -- (5.686,-3.040) -- (5.650,-2.960) -- (5.608,-2.885) -- (5.562,-2.815) -- (5.509,-2.751) -- (5.451,-2.693) -- (5.388,-2.642) -- (5.320,-2.596) -- (5.246,-2.557) -- (5.168,-2.523) -- (5.086,-2.495) -- (5.001,-2.473) -- (4.913,-2.457) -- (4.822,-2.446) -- (4.731,-2.441) -- (4.639,-2.441) -- (4.548,-2.446) -- (4.457,-2.457) -- (4.369,-2.473) -- (4.284,-2.495) -- (4.202,-2.523) -- (4.124,-2.557) -- (4.050,-2.596) -- (3.982,-2.642) -- (3.918,-2.693) -- (3.861,-2.751) -- (3.808,-2.815) -- (3.762,-2.885) -- (3.720,-2.960) -- (3.684,-3.040) -- (3.653,-3.126) -- (3.626,-3.216) -- (3.603,-3.311) -- (3.585,-3.409) -- (3.569,-3.511) -- (3.569,-3.515) -- (3.458,-3.516) -- (3.342,-3.517) -- (3.226,-3.519) -- (3.111,-3.521) -- (2.997,-3.523) -- (2.883,-3.527) -- (2.771,-3.532) -- (2.661,-3.538) -- (2.552,-3.545) -- (2.446,-3.555) -- cycle;
\fill[shaded] (2.347,-3.566) -- (2.347,-3.571) -- (2.347,-3.687) -- (2.348,-3.802) -- (2.350,-3.917) -- (2.353,-4.031) -- (2.356,-4.145) -- (2.361,-4.257) -- (2.367,-4.368) -- (2.375,-4.477) -- (2.385,-4.584) -- (2.392,-4.640) -- (2.340,-4.634) -- (2.240,-4.619) -- (2.144,-4.601) -- (2.052,-4.580) -- (1.964,-4.556) -- (1.882,-4.528) -- (1.806,-4.496) -- (1.737,-4.461) -- (1.675,-4.422) -- (1.621,-4.379) -- (1.575,-4.333) -- (1.538,-4.285) -- (1.510,-4.233) -- (1.491,-4.180) -- (1.481,-4.126) -- (1.481,-4.072) -- (1.491,-4.018) -- (1.510,-3.965) -- (1.538,-3.914) -- (1.575,-3.865) -- (1.621,-3.819) -- (1.675,-3.777) -- (1.737,-3.738) -- (1.807,-3.702) -- (1.882,-3.671) -- (1.965,-3.643) -- (2.052,-3.619) -- (2.145,-3.599) -- (2.241,-3.581) -- (2.342,-3.567) -- cycle;
\fill[shaded] (3.515,-5.801) -- (3.511,-5.801) -- (3.409,-5.785) -- (3.311,-5.766) -- (3.216,-5.744) -- (3.126,-5.717) -- (3.040,-5.686) -- (2.959,-5.649) -- (2.884,-5.608) -- (2.814,-5.560) -- (2.750,-5.508) -- (2.691,-5.449) -- (2.638,-5.385) -- (2.591,-5.315) -- (2.549,-5.239) -- (2.513,-5.158) -- (2.482,-5.073) -- (2.455,-4.982) -- (2.432,-4.888) -- (2.413,-4.790) -- (2.398,-4.688) -- (2.392,-4.640) -- (2.443,-4.646) -- (2.548,-4.657) -- (2.656,-4.666) -- (2.764,-4.674) -- (2.874,-4.682) -- (2.983,-4.689) -- (3.093,-4.696) -- (3.201,-4.705) -- (3.309,-4.714) -- (3.415,-4.725) -- (3.515,-4.738) -- (3.515,-4.745) -- (3.515,-4.862) -- (3.515,-4.978) -- (3.514,-5.095) -- (3.514,-5.212) -- (3.514,-5.329) -- (3.514,-5.446) -- (3.515,-5.563) -- (3.515,-5.679) -- (3.515,-5.796) -- cycle;
\fill[shaded] (5.803,-5.854) -- (5.796,-5.855) -- (5.679,-5.855) -- (5.563,-5.855) -- (5.446,-5.856) -- (5.329,-5.856) -- (5.212,-5.856) -- (5.095,-5.856) -- (4.978,-5.855) -- (4.862,-5.855) -- (4.745,-5.855) -- (4.683,-5.854) -- (4.671,-5.809) -- (4.646,-5.718) -- (4.619,-5.628) -- (4.590,-5.540) -- (4.559,-5.455) -- (4.524,-5.373) -- (4.485,-5.295) -- (4.441,-5.221) -- (4.393,-5.153) -- (4.339,-5.090) -- (4.280,-5.032) -- (4.215,-4.980) -- (4.144,-4.933) -- (4.069,-4.891) -- (3.988,-4.855) -- (3.902,-4.824) -- (3.812,-4.797) -- (3.717,-4.774) -- (3.620,-4.755) -- (3.518,-4.739) -- (3.515,-4.738) -- (3.516,-4.629) -- (3.517,-4.513) -- (3.519,-4.397) -- (3.521,-4.282) -- (3.524,-4.168) -- (3.527,-4.054) -- (3.532,-3.942) -- (3.538,-3.831) -- (3.546,-3.722) -- (3.557,-3.615) -- (3.569,-3.515) -- (3.574,-3.515) -- (3.690,-3.515) -- (3.807,-3.514) -- (3.924,-3.514) -- (4.041,-3.514) -- (4.158,-3.514) -- (4.275,-3.514) -- (4.392,-3.514) -- (4.509,-3.514) -- (4.626,-3.514) -- (4.743,-3.514) -- (4.861,-3.514) -- (4.978,-3.514) -- (5.095,-3.514) -- (5.212,-3.514) -- (5.329,-3.514) -- (5.446,-3.514) -- (5.563,-3.514) -- (5.679,-3.515) -- (5.796,-3.515) -- (5.801,-3.515) -- (5.813,-3.615) -- (5.823,-3.722) -- (5.831,-3.831) -- (5.838,-3.942) -- (5.842,-4.054) -- (5.846,-4.167) -- (5.849,-4.282) -- (5.850,-4.396) -- (5.852,-4.512) -- (5.852,-4.627) -- (5.852,-4.743) -- (5.852,-4.858) -- (5.851,-4.973) -- (5.849,-5.088) -- (5.846,-5.202) -- (5.843,-5.315) -- (5.838,-5.428) -- (5.832,-5.538) -- (5.825,-5.647) -- (5.815,-5.753) -- cycle;
\draw[knot] (7.026,-5.681) -- (7.026,-5.679) -- (7.027,-5.563) -- (7.027,-5.446) -- (7.027,-5.329) -- (7.027,-5.212) -- (7.027,-5.095) -- (7.027,-4.978) -- (7.027,-4.861) -- (7.027,-4.743) -- (7.027,-4.626) -- (7.027,-4.509) -- (7.027,-4.392) -- (7.027,-4.275) -- (7.027,-4.158) -- (7.027,-4.041) -- (7.027,-3.924) -- (7.027,-3.807) -- (7.026,-3.690) -- (7.026,-3.574) -- (7.025,-3.458) -- (7.024,-3.342) -- (7.022,-3.226) -- (7.020,-3.111) -- (7.018,-2.996) -- (7.014,-2.883) -- (7.009,-2.771) -- (7.003,-2.660) -- (6.995,-2.551) -- (6.985,-2.444) -- (6.972,-2.339) -- (6.956,-2.238) -- (6.938,-2.140) -- (6.915,-2.045) -- (6.888,-1.955) -- (6.857,-1.869) -- (6.820,-1.788) -- (6.779,-1.713) -- (6.732,-1.643) -- (6.679,-1.578) -- (6.620,-1.520) -- (6.556,-1.467) -- (6.486,-1.420) -- (6.410,-1.378) -- (6.330,-1.342) -- (6.244,-1.311) -- (6.154,-1.284) -- (6.059,-1.261) -- (5.961,-1.242) -- (5.859,-1.227) -- (5.755,-1.214) -- (5.648,-1.204) -- (5.539,-1.196) -- (5.428,-1.190) -- (5.316,-1.185) -- (5.202,-1.181) -- (5.088,-1.179) -- (4.973,-1.177) -- (4.858,-1.176) -- (4.743,-1.175) -- (4.627,-1.175) -- (4.512,-1.176) -- (4.396,-1.177) -- (4.282,-1.179) -- (4.167,-1.181) -- (4.054,-1.185) -- (3.942,-1.190) -- (3.831,-1.196) -- (3.722,-1.204) -- (3.615,-1.214) -- (3.511,-1.227) -- (3.409,-1.242) -- (3.311,-1.261) -- (3.216,-1.284) -- (3.126,-1.311) -- (3.040,-1.342) -- (2.959,-1.378) -- (2.884,-1.420) -- (2.814,-1.467) -- (2.750,-1.520) -- (2.691,-1.578) -- (2.638,-1.643) -- (2.591,-1.713) -- (2.549,-1.788) -- (2.513,-1.869) -- (2.482,-1.955) -- (2.455,-2.045) -- (2.432,-2.140) -- (2.413,-2.238) -- (2.398,-2.339) -- (2.385,-2.444) -- (2.375,-2.551) -- (2.367,-2.660) -- (2.361,-2.771) -- (2.356,-2.883) -- (2.353,-2.996) -- (2.350,-3.110) -- (2.348,-3.225) -- (2.347,-3.340) -- (2.347,-3.446);
\draw[knot] (2.347,-3.686) -- (2.347,-3.687) -- (2.348,-3.802) -- (2.350,-3.917) -- (2.353,-4.031) -- (2.356,-4.145) -- (2.361,-4.257) -- (2.367,-4.368) -- (2.375,-4.477) -- (2.385,-4.584) -- (2.398,-4.688) -- (2.413,-4.790) -- (2.432,-4.888) -- (2.455,-4.982) -- (2.482,-5.073) -- (2.513,-5.158) -- (2.549,-5.239) -- (2.591,-5.315) -- (2.638,-5.385) -- (2.691,-5.449) -- (2.750,-5.508) -- (2.814,-5.560) -- (2.884,-5.608) -- (2.959,-5.649) -- (3.040,-5.686) -- (3.126,-5.717) -- (3.216,-5.744) -- (3.311,-5.766) -- (3.397,-5.783);
\draw[knot] (3.635,-5.815) -- (3.722,-5.823) -- (3.831,-5.832) -- (3.942,-5.838) -- (4.054,-5.843) -- (4.168,-5.846) -- (4.282,-5.849) -- (4.397,-5.851) -- (4.513,-5.853) -- (4.629,-5.854) -- (4.745,-5.855) -- (4.862,-5.855) -- (4.978,-5.855) -- (5.095,-5.856) -- (5.212,-5.856) -- (5.329,-5.856) -- (5.446,-5.856) -- (5.563,-5.855) -- (5.679,-5.855) -- (5.683,-5.855);
\draw[knot] (5.923,-5.854) -- (6.028,-5.853) -- (6.144,-5.851) -- (6.259,-5.849) -- (6.373,-5.846) -- (6.487,-5.843) -- (6.599,-5.838) -- (6.710,-5.832) -- (6.819,-5.823) -- (6.926,-5.813) -- (7.030,-5.801) -- (7.132,-5.785) -- (7.230,-5.766) -- (7.325,-5.744) -- (7.415,-5.717) -- (7.501,-5.686) -- (7.581,-5.650) -- (7.656,-5.608) -- (7.726,-5.562) -- (7.790,-5.509) -- (7.848,-5.451) -- (7.899,-5.388) -- (7.945,-5.320) -- (7.985,-5.246) -- (8.018,-5.168) -- (8.046,-5.086) -- (8.068,-5.001) -- (8.084,-4.913) -- (8.095,-4.822) -- (8.100,-4.731) -- (8.100,-4.639) -- (8.095,-4.548) -- (8.084,-4.457) -- (8.068,-4.369) -- (8.046,-4.284) -- (8.018,-4.202) -- (7.985,-4.124) -- (7.945,-4.050) -- (7.899,-3.982) -- (7.848,-3.918) -- (7.790,-3.861) -- (7.726,-3.808) -- (7.656,-3.762) -- (7.581,-3.720) -- (7.501,-3.684) -- (7.415,-3.653) -- (7.325,-3.626) -- (7.230,-3.603) -- (7.144,-3.587);
\draw[knot] (6.907,-3.555) -- (6.819,-3.546) -- (6.710,-3.538) -- (6.599,-3.532) -- (6.487,-3.527) -- (6.373,-3.524) -- (6.259,-3.521) -- (6.144,-3.519) -- (6.028,-3.517) -- (5.912,-3.516) -- (5.796,-3.515) -- (5.679,-3.515) -- (5.563,-3.514) -- (5.446,-3.514) -- (5.329,-3.514) -- (5.212,-3.514) -- (5.095,-3.514) -- (4.978,-3.514) -- (4.861,-3.514) -- (4.743,-3.514) -- (4.626,-3.514) -- (4.509,-3.514) -- (4.392,-3.514) -- (4.275,-3.514) -- (4.158,-3.514) -- (4.041,-3.514) -- (3.924,-3.514) -- (3.807,-3.514) -- (3.690,-3.515) -- (3.689,-3.515);
\draw[knot] (3.449,-3.516) -- (3.342,-3.517) -- (3.226,-3.519) -- (3.111,-3.521) -- (2.997,-3.523) -- (2.883,-3.527) -- (2.771,-3.532) -- (2.661,-3.538) -- (2.552,-3.545) -- (2.446,-3.555) -- (2.342,-3.567) -- (2.241,-3.581) -- (2.145,-3.599) -- (2.052,-3.619) -- (1.965,-3.643) -- (1.882,-3.671) -- (1.807,-3.702) -- (1.737,-3.738) -- (1.675,-3.777) -- (1.621,-3.819) -- (1.575,-3.865) -- (1.538,-3.914) -- (1.510,-3.965) -- (1.491,-4.018) -- (1.481,-4.072) -- (1.481,-4.126) -- (1.491,-4.180) -- (1.510,-4.233) -- (1.538,-4.285) -- (1.575,-4.333) -- (1.621,-4.379) -- (1.675,-4.422) -- (1.737,-4.461) -- (1.806,-4.496) -- (1.882,-4.528) -- (1.964,-4.556) -- (2.052,-4.580) -- (2.144,-4.601) -- (2.240,-4.619) -- (2.273,-4.623);
\draw[knot] (2.511,-4.653) -- (2.548,-4.657) -- (2.656,-4.666) -- (2.764,-4.674) -- (2.874,-4.682) -- (2.983,-4.689) -- (3.093,-4.696) -- (3.201,-4.705) -- (3.309,-4.714) -- (3.415,-4.725) -- (3.518,-4.739) -- (3.620,-4.755) -- (3.717,-4.774) -- (3.812,-4.797) -- (3.902,-4.824) -- (3.988,-4.855) -- (4.069,-4.891) -- (4.144,-4.933) -- (4.215,-4.980) -- (4.280,-5.032) -- (4.339,-5.090) -- (4.393,-5.153) -- (4.441,-5.221) -- (4.485,-5.295) -- (4.524,-5.373) -- (4.559,-5.455) -- (4.590,-5.540) -- (4.619,-5.628) -- (4.646,-5.718) -- (4.651,-5.738);
\draw[knot] (4.714,-5.970) -- (4.720,-5.990) -- (4.745,-6.079) -- (4.772,-6.165) -- (4.801,-6.248) -- (4.832,-6.326) -- (4.867,-6.399) -- (4.904,-6.466) -- (4.944,-6.527) -- (4.988,-6.580) -- (5.035,-6.625) -- (5.084,-6.662) -- (5.136,-6.690) -- (5.189,-6.708) -- (5.243,-6.718) -- (5.298,-6.718) -- (5.352,-6.708) -- (5.405,-6.689) -- (5.456,-6.661) -- (5.505,-6.623) -- (5.550,-6.577) -- (5.593,-6.523) -- (5.632,-6.461) -- (5.668,-6.392) -- (5.699,-6.316) -- (5.727,-6.234) -- (5.751,-6.147) -- (5.771,-6.054) -- (5.789,-5.957) -- (5.803,-5.857) -- (5.815,-5.753) -- (5.825,-5.647) -- (5.832,-5.538) -- (5.838,-5.428) -- (5.843,-5.315) -- (5.846,-5.202) -- (5.849,-5.088) -- (5.851,-4.973) -- (5.852,-4.858) -- (5.852,-4.743) -- (5.852,-4.627) -- (5.852,-4.512) -- (5.850,-4.396) -- (5.849,-4.282) -- (5.846,-4.167) -- (5.842,-4.054) -- (5.838,-3.942) -- (5.831,-3.831) -- (5.823,-3.722) -- (5.815,-3.635);
\draw[knot] (5.783,-3.397) -- (5.766,-3.311) -- (5.744,-3.216) -- (5.717,-3.126) -- (5.686,-3.040) -- (5.650,-2.960) -- (5.608,-2.885) -- (5.562,-2.815) -- (5.509,-2.751) -- (5.451,-2.693) -- (5.388,-2.642) -- (5.320,-2.596) -- (5.246,-2.557) -- (5.168,-2.523) -- (5.086,-2.495) -- (5.001,-2.473) -- (4.913,-2.457) -- (4.822,-2.446) -- (4.731,-2.441) -- (4.639,-2.441) -- (4.548,-2.446) -- (4.457,-2.457) -- (4.369,-2.473) -- (4.284,-2.495) -- (4.202,-2.523) -- (4.124,-2.557) -- (4.050,-2.596) -- (3.982,-2.642) -- (3.918,-2.693) -- (3.861,-2.751) -- (3.808,-2.815) -- (3.762,-2.885) -- (3.720,-2.960) -- (3.684,-3.040) -- (3.653,-3.126) -- (3.626,-3.216) -- (3.603,-3.311) -- (3.585,-3.409) -- (3.569,-3.511) -- (3.557,-3.615) -- (3.546,-3.722) -- (3.538,-3.831) -- (3.532,-3.942) -- (3.527,-4.054) -- (3.524,-4.168) -- (3.521,-4.282) -- (3.519,-4.397) -- (3.517,-4.513) -- (3.516,-4.618);
\draw[knot] (3.515,-4.858) -- (3.515,-4.862) -- (3.515,-4.978) -- (3.514,-5.095) -- (3.514,-5.212) -- (3.514,-5.329) -- (3.514,-5.446) -- (3.515,-5.563) -- (3.515,-5.679) -- (3.515,-5.796) -- (3.516,-5.912) -- (3.517,-6.028) -- (3.519,-6.144) -- (3.521,-6.259) -- (3.524,-6.373) -- (3.527,-6.487) -- (3.532,-6.599) -- (3.538,-6.710) -- (3.546,-6.819) -- (3.557,-6.926) -- (3.569,-7.030) -- (3.585,-7.132) -- (3.604,-7.230) -- (3.626,-7.325) -- (3.653,-7.415) -- (3.684,-7.501) -- (3.721,-7.582) -- (3.762,-7.657) -- (3.809,-7.727) -- (3.862,-7.792) -- (3.921,-7.850) -- (3.985,-7.903) -- (4.055,-7.950) -- (4.131,-7.992) -- (4.211,-8.028) -- (4.297,-8.059) -- (4.387,-8.086) -- (4.481,-8.108) -- (4.579,-8.127) -- (4.680,-8.142) -- (4.784,-8.153) -- (4.890,-8.162) -- (4.997,-8.169) -- (5.106,-8.173) -- (5.216,-8.175) -- (5.325,-8.175) -- (5.435,-8.173) -- (5.544,-8.169) -- (5.651,-8.162) -- (5.757,-8.153) -- (5.861,-8.142) -- (5.962,-8.127) -- (6.060,-8.108) -- (6.154,-8.086) -- (6.244,-8.059) -- (6.330,-8.028) -- (6.411,-7.992) -- (6.486,-7.950) -- (6.556,-7.903) -- (6.620,-7.850) -- (6.679,-7.792) -- (6.732,-7.727) -- (6.779,-7.657) -- (6.820,-7.582) -- (6.857,-7.501) -- (6.888,-7.415) -- (6.915,-7.325) -- (6.938,-7.230) -- (6.956,-7.132) -- (6.972,-7.030) -- (6.985,-6.926) -- (6.995,-6.819) -- (7.003,-6.710) -- (7.009,-6.599) -- (7.014,-6.487) -- (7.018,-6.373) -- (7.020,-6.259) -- (7.022,-6.144) -- (7.024,-6.028) -- (7.025,-5.921);
% white region labels
\node[reglabel] (w0) at (2.5,-6.267) {$6$};
\node[reglabel] (w1) at (6.436,-4.120) {$1$};
\node[reglabel] (w2) at (5.266,-6.267) {$2$};
\node[reglabel] (w3) at (2.946,-4.105) {$3$};
\node[reglabel] (w4) at (4.714,-2.977) {$4$};
\node[reglabel] (w5) at (3.974,-5.377) {$5$};
\end{tikzpicture}


==> figures/13a4237-checkerboard.tex <==
% Checkerboard colouring of SnapPy's diagram of 13a_4237 (Link('K13a4237').view()).
% The unbounded region is shaded.  White regions are labelled by the nodes at the end; edit freely.
\begin{tikzpicture}[knot/.style={line width=1.0pt, line cap=round, line join=round},
                    shaded/.style={fill=black!22}, whitereg/.style={fill=white},
                    reglabel/.style={font=\small, inner sep=1pt}]
\fill[shaded, rounded corners=8pt] (0.774,-8.749) rectangle (11.249,-0.751);
\fill[whitereg] (2.450,-3.650) -- (2.457,-3.597) -- (2.473,-3.493) -- (2.492,-3.392) -- (2.515,-3.295) -- (2.543,-3.203) -- (2.575,-3.115) -- (2.612,-3.032) -- (2.655,-2.955) -- (2.703,-2.883) -- (2.757,-2.817) -- (2.817,-2.757) -- (2.883,-2.703) -- (2.955,-2.655) -- (3.032,-2.612) -- (3.115,-2.575) -- (3.203,-2.543) -- (3.295,-2.515) -- (3.392,-2.492) -- (3.493,-2.473) -- (3.597,-2.457) -- (3.704,-2.444) -- (3.814,-2.434) -- (3.925,-2.425) -- (4.039,-2.419) -- (4.154,-2.414) -- (4.270,-2.410) -- (4.387,-2.407) -- (4.505,-2.405) -- (4.624,-2.404) -- (4.742,-2.402) -- (4.856,-2.402) -- (4.844,-2.504) -- (4.834,-2.614) -- (4.825,-2.725) -- (4.819,-2.839) -- (4.814,-2.954) -- (4.810,-3.070) -- (4.807,-3.187) -- (4.805,-3.305) -- (4.804,-3.424) -- (4.802,-3.542) -- (4.802,-3.657) -- (4.696,-3.644) -- (4.587,-3.634) -- (4.475,-3.625) -- (4.361,-3.619) -- (4.246,-3.614) -- (4.130,-3.610) -- (4.013,-3.608) -- (3.896,-3.606) -- (3.778,-3.605) -- (3.659,-3.604) -- (3.541,-3.604) -- (3.422,-3.605) -- (3.304,-3.606) -- (3.187,-3.608) -- (3.070,-3.610) -- (2.954,-3.614) -- (2.839,-3.619) -- (2.725,-3.625) -- (2.613,-3.634) -- (2.504,-3.644) -- cycle;
\fill[whitereg] (5.944,-4.802) -- (5.942,-4.802) -- (5.824,-4.804) -- (5.705,-4.805) -- (5.587,-4.807) -- (5.470,-4.810) -- (5.354,-4.814) -- (5.239,-4.818) -- (5.126,-4.825) -- (5.015,-4.832) -- (4.906,-4.842) -- (4.800,-4.854) -- (4.800,-4.740) -- (4.800,-4.620) -- (4.800,-4.500) -- (4.800,-4.380) -- (4.800,-4.260) -- (4.800,-4.140) -- (4.800,-4.020) -- (4.801,-3.901) -- (4.801,-3.781) -- (4.802,-3.662) -- (4.802,-3.657) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692) -- (5.105,-3.715) -- (5.197,-3.743) -- (5.285,-3.775) -- (5.368,-3.812) -- (5.445,-3.855) -- (5.517,-3.903) -- (5.583,-3.957) -- (5.643,-4.017) -- (5.697,-4.083) -- (5.745,-4.155) -- (5.788,-4.232) -- (5.825,-4.315) -- (5.857,-4.403) -- (5.885,-4.495) -- (5.908,-4.592) -- (5.927,-4.693) -- (5.943,-4.797) -- cycle;
\fill[whitereg] (8.339,-4.751) -- (8.296,-4.756) -- (8.186,-4.767) -- (8.075,-4.775) -- (7.961,-4.781) -- (7.846,-4.786) -- (7.730,-4.790) -- (7.613,-4.793) -- (7.495,-4.795) -- (7.376,-4.796) -- (7.258,-4.798) -- (7.199,-4.798) -- (7.210,-4.755) -- (7.236,-4.663) -- (7.262,-4.572) -- (7.289,-4.484) -- (7.319,-4.399) -- (7.351,-4.319) -- (7.386,-4.244) -- (7.424,-4.175) -- (7.466,-4.113) -- (7.511,-4.059) -- (7.559,-4.012) -- (7.609,-3.975) -- (7.662,-3.946) -- (7.716,-3.927) -- (7.772,-3.917) -- (7.828,-3.917) -- (7.883,-3.927) -- (7.937,-3.947) -- (7.990,-3.976) -- (8.040,-4.014) -- (8.087,-4.061) -- (8.131,-4.116) -- (8.171,-4.180) -- (8.207,-4.251) -- (8.239,-4.329) -- (8.267,-4.413) -- (8.292,-4.502) -- (8.313,-4.597) -- (8.331,-4.696) -- cycle;
\fill[whitereg] (5.944,-4.802) -- (6.062,-4.802) -- (6.181,-4.801) -- (6.301,-4.801) -- (6.420,-4.800) -- (6.540,-4.800) -- (6.660,-4.800) -- (6.780,-4.800) -- (6.899,-4.799) -- (7.019,-4.799) -- (7.138,-4.798) -- (7.199,-4.798) -- (7.185,-4.849) -- (7.160,-4.942) -- (7.132,-5.034) -- (7.103,-5.124) -- (7.071,-5.211) -- (7.035,-5.295) -- (6.995,-5.375) -- (6.950,-5.450) -- (6.901,-5.521) -- (6.845,-5.585) -- (6.785,-5.645) -- (6.718,-5.698) -- (6.646,-5.746) -- (6.569,-5.788) -- (6.486,-5.825) -- (6.398,-5.857) -- (6.305,-5.884) -- (6.209,-5.907) -- (6.108,-5.926) -- (6.005,-5.942) -- (5.999,-5.942) -- (5.999,-5.941) -- (5.998,-5.822) -- (5.996,-5.704) -- (5.993,-5.587) -- (5.990,-5.470) -- (5.986,-5.354) -- (5.981,-5.239) -- (5.975,-5.125) -- (5.967,-5.013) -- (5.956,-4.904) -- cycle;
\fill[whitereg] (2.450,-3.650) -- (2.444,-3.704) -- (2.434,-3.814) -- (2.425,-3.925) -- (2.419,-4.039) -- (2.414,-4.154) -- (2.410,-4.270) -- (2.407,-4.387) -- (2.405,-4.505) -- (2.404,-4.624) -- (2.402,-4.742) -- (2.402,-4.862) -- (2.401,-4.981) -- (2.401,-5.101) -- (2.401,-5.220) -- (2.401,-5.340) -- (2.401,-5.460) -- (2.401,-5.580) -- (2.401,-5.699) -- (2.401,-5.819) -- (2.402,-5.938) -- (2.402,-6.058) -- (2.404,-6.176) -- (2.405,-6.295) -- (2.407,-6.413) -- (2.410,-6.530) -- (2.414,-6.646) -- (2.419,-6.761) -- (2.425,-6.875) -- (2.433,-6.986) -- (2.444,-7.096) -- (2.450,-7.150) -- (2.397,-7.143) -- (2.293,-7.127) -- (2.192,-7.108) -- (2.095,-7.085) -- (2.003,-7.057) -- (1.915,-7.025) -- (1.832,-6.988) -- (1.755,-6.945) -- (1.683,-6.897) -- (1.617,-6.843) -- (1.557,-6.783) -- (1.503,-6.717) -- (1.455,-6.645) -- (1.412,-6.568) -- (1.375,-6.485) -- (1.343,-6.398) -- (1.316,-6.305) -- (1.293,-6.209) -- (1.274,-6.108) -- (1.259,-6.005) -- (1.246,-5.899) -- (1.237,-5.790) -- (1.230,-5.680) -- (1.226,-5.568) -- (1.224,-5.456) -- (1.224,-5.344) -- (1.226,-5.232) -- (1.230,-5.120) -- (1.237,-5.010) -- (1.246,-4.901) -- (1.259,-4.795) -- (1.274,-4.692) -- (1.293,-4.591) -- (1.316,-4.495) -- (1.343,-4.402) -- (1.375,-4.315) -- (1.412,-4.232) -- (1.455,-4.155) -- (1.503,-4.083) -- (1.557,-4.017) -- (1.617,-3.957) -- (1.683,-3.903) -- (1.755,-3.855) -- (1.832,-3.812) -- (1.915,-3.775) -- (2.003,-3.743) -- (2.095,-3.715) -- (2.192,-3.692) -- (2.293,-3.673) -- (2.397,-3.657) -- cycle;
\fill[whitereg] (4.014,-5.640) -- (3.976,-5.590) -- (3.947,-5.537) -- (3.927,-5.483) -- (3.918,-5.428) -- (3.918,-5.372) -- (3.927,-5.317) -- (3.947,-5.263) -- (3.976,-5.210) -- (4.014,-5.160) -- (4.061,-5.113) -- (4.116,-5.069) -- (4.180,-5.029) -- (4.251,-4.993) -- (4.329,-4.961) -- (4.413,-4.933) -- (4.502,-4.908) -- (4.597,-4.887) -- (4.696,-4.869) -- (4.799,-4.854) -- (4.800,-4.854) -- (4.800,-4.860) -- (4.800,-4.980) -- (4.800,-5.100) -- (4.800,-5.220) -- (4.800,-5.340) -- (4.800,-5.460) -- (4.800,-5.580) -- (4.799,-5.699) -- (4.799,-5.819) -- (4.798,-5.938) -- (4.798,-5.944) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912) -- (4.502,-5.892) -- (4.412,-5.867) -- (4.329,-5.839) -- (4.251,-5.807) -- (4.180,-5.770) -- (4.116,-5.730) -- (4.061,-5.687) -- cycle;
\fill[whitereg] (8.339,-4.751) -- (8.403,-4.743) -- (8.507,-4.727) -- (8.608,-4.708) -- (8.705,-4.685) -- (8.797,-4.658) -- (8.885,-4.625) -- (8.967,-4.588) -- (9.045,-4.546) -- (9.116,-4.498) -- (9.181,-4.445) -- (9.240,-4.385) -- (9.293,-4.321) -- (9.340,-4.250) -- (9.381,-4.175) -- (9.415,-4.095) -- (9.443,-4.011) -- (9.466,-3.924) -- (9.483,-3.833) -- (9.494,-3.741) -- (9.499,-3.647) -- (9.499,-3.553) -- (9.494,-3.459) -- (9.483,-3.367) -- (9.466,-3.276) -- (9.443,-3.189) -- (9.415,-3.105) -- (9.381,-3.025) -- (9.340,-2.950) -- (9.293,-2.879) -- (9.240,-2.815) -- (9.181,-2.755) -- (9.116,-2.702) -- (9.045,-2.654) -- (8.967,-2.612) -- (8.885,-2.575) -- (8.797,-2.542) -- (8.705,-2.515) -- (8.608,-2.492) -- (8.507,-2.473) -- (8.403,-2.457) -- (8.296,-2.444) -- (8.186,-2.433) -- (8.075,-2.425) -- (7.961,-2.419) -- (7.846,-2.414) -- (7.730,-2.410) -- (7.613,-2.407) -- (7.495,-2.405) -- (7.376,-2.404) -- (7.258,-2.402) -- (7.138,-2.402) -- (7.019,-2.401) -- (6.899,-2.401) -- (6.780,-2.400) -- (6.660,-2.400) -- (6.540,-2.400) -- (6.420,-2.400) -- (6.300,-2.400) -- (6.180,-2.400) -- (6.060,-2.400) -- (5.940,-2.400) -- (5.820,-2.400) -- (5.700,-2.400) -- (5.580,-2.400) -- (5.460,-2.400) -- (5.340,-2.400) -- (5.220,-2.400) -- (5.101,-2.401) -- (4.981,-2.401) -- (4.862,-2.402) -- (4.856,-2.402) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192) -- (4.915,-2.095) -- (4.943,-2.003) -- (4.975,-1.915) -- (5.012,-1.832) -- (5.055,-1.755) -- (5.103,-1.683) -- (5.157,-1.617) -- (5.217,-1.557) -- (5.283,-1.503) -- (5.355,-1.455) -- (5.432,-1.412) -- (5.515,-1.375) -- (5.603,-1.343) -- (5.695,-1.315) -- (5.792,-1.292) -- (5.893,-1.273) -- (5.997,-1.257) -- (6.104,-1.244) -- (6.214,-1.234) -- (6.325,-1.225) -- (6.439,-1.219) -- (6.554,-1.214) -- (6.670,-1.210) -- (6.787,-1.207) -- (6.905,-1.205) -- (7.024,-1.204) -- (7.142,-1.202) -- (7.262,-1.202) -- (7.381,-1.201) -- (7.501,-1.201) -- (7.620,-1.201) -- (7.740,-1.201) -- (7.860,-1.201) -- (7.980,-1.201) -- (8.099,-1.201) -- (8.219,-1.201) -- (8.338,-1.202) -- (8.458,-1.202) -- (8.576,-1.204) -- (8.695,-1.205) -- (8.813,-1.207) -- (8.930,-1.210) -- (9.046,-1.214) -- (9.161,-1.219) -- (9.275,-1.225) -- (9.386,-1.234) -- (9.496,-1.244) -- (9.603,-1.257) -- (9.707,-1.273) -- (9.808,-1.292) -- (9.905,-1.315) -- (9.997,-1.343) -- (10.085,-1.375) -- (10.168,-1.412) -- (10.245,-1.455) -- (10.317,-1.503) -- (10.383,-1.557) -- (10.443,-1.617) -- (10.497,-1.683) -- (10.545,-1.755) -- (10.588,-1.832) -- (10.625,-1.915) -- (10.657,-2.003) -- (10.685,-2.095) -- (10.708,-2.192) -- (10.727,-2.293) -- (10.743,-2.397) -- (10.756,-2.504) -- (10.766,-2.614) -- (10.775,-2.725) -- (10.781,-2.839) -- (10.786,-2.954) -- (10.790,-3.070) -- (10.793,-3.187) -- (10.795,-3.305) -- (10.796,-3.424) -- (10.798,-3.542) -- (10.798,-3.662) -- (10.799,-3.781) -- (10.799,-3.901) -- (10.799,-4.020) -- (10.799,-4.140) -- (10.799,-4.260) -- (10.799,-4.380) -- (10.799,-4.499) -- (10.799,-4.619) -- (10.798,-4.738) -- (10.798,-4.858) -- (10.796,-4.976) -- (10.795,-5.095) -- (10.793,-5.213) -- (10.790,-5.330) -- (10.786,-5.446) -- (10.781,-5.561) -- (10.775,-5.675) -- (10.766,-5.786) -- (10.756,-5.896) -- (10.743,-6.003) -- (10.727,-6.107) -- (10.708,-6.208) -- (10.685,-6.305) -- (10.657,-6.397) -- (10.625,-6.485) -- (10.588,-6.568) -- (10.545,-6.645) -- (10.497,-6.717) -- (10.443,-6.783) -- (10.383,-6.843) -- (10.317,-6.897) -- (10.245,-6.945) -- (10.168,-6.988) -- (10.085,-7.025) -- (9.997,-7.057) -- (9.905,-7.085) -- (9.808,-7.108) -- (9.707,-7.127) -- (9.603,-7.143) -- (9.496,-7.156) -- (9.386,-7.166) -- (9.275,-7.175) -- (9.161,-7.181) -- (9.046,-7.186) -- (8.930,-7.190) -- (8.813,-7.193) -- (8.695,-7.195) -- (8.576,-7.196) -- (8.458,-7.198) -- (8.344,-7.198) -- (8.356,-7.096) -- (8.366,-6.987) -- (8.375,-6.875) -- (8.381,-6.761) -- (8.386,-6.646) -- (8.390,-6.530) -- (8.392,-6.413) -- (8.394,-6.296) -- (8.395,-6.178) -- (8.396,-6.059) -- (8.396,-5.941) -- (8.395,-5.822) -- (8.394,-5.704) -- (8.392,-5.587) -- (8.390,-5.470) -- (8.386,-5.354) -- (8.382,-5.239) -- (8.375,-5.126) -- (8.368,-5.015) -- (8.358,-4.906) -- (8.346,-4.799) -- cycle;
\fill[whitereg] (4.744,-7.200) -- (4.756,-7.096) -- (4.767,-6.986) -- (4.775,-6.875) -- (4.781,-6.761) -- (4.786,-6.646) -- (4.790,-6.530) -- (4.793,-6.413) -- (4.795,-6.295) -- (4.796,-6.176) -- (4.798,-6.058) -- (4.798,-5.944) -- (4.903,-5.955) -- (5.011,-5.964) -- (5.121,-5.970) -- (5.232,-5.974) -- (5.344,-5.976) -- (5.456,-5.976) -- (5.569,-5.974) -- (5.680,-5.970) -- (5.790,-5.963) -- (5.899,-5.954) -- (5.999,-5.942) -- (6.001,-6.059) -- (6.002,-6.178) -- (6.004,-6.296) -- (6.007,-6.413) -- (6.010,-6.530) -- (6.014,-6.646) -- (6.019,-6.761) -- (6.025,-6.875) -- (6.033,-6.987) -- (6.044,-7.096) -- (6.056,-7.200) -- (5.940,-7.200) -- (5.820,-7.200) -- (5.700,-7.200) -- (5.580,-7.200) -- (5.460,-7.200) -- (5.340,-7.200) -- (5.220,-7.200) -- (5.100,-7.200) -- (4.980,-7.200) -- (4.860,-7.200) -- cycle;
\fill[whitereg] (4.744,-7.200) -- (4.743,-7.203) -- (4.727,-7.307) -- (4.708,-7.408) -- (4.685,-7.505) -- (4.658,-7.597) -- (4.625,-7.685) -- (4.588,-7.767) -- (4.546,-7.845) -- (4.498,-7.916) -- (4.445,-7.981) -- (4.385,-8.040) -- (4.321,-8.093) -- (4.250,-8.140) -- (4.175,-8.181) -- (4.095,-8.215) -- (4.011,-8.243) -- (3.924,-8.266) -- (3.833,-8.283) -- (3.741,-8.294) -- (3.647,-8.299) -- (3.553,-8.299) -- (3.459,-8.294) -- (3.367,-8.283) -- (3.276,-8.266) -- (3.189,-8.243) -- (3.105,-8.215) -- (3.025,-8.181) -- (2.950,-8.140) -- (2.879,-8.093) -- (2.815,-8.040) -- (2.755,-7.981) -- (2.702,-7.916) -- (2.654,-7.845) -- (2.612,-7.767) -- (2.575,-7.685) -- (2.542,-7.597) -- (2.515,-7.505) -- (2.492,-7.408) -- (2.473,-7.307) -- (2.457,-7.203) -- (2.450,-7.150) -- (2.504,-7.156) -- (2.614,-7.166) -- (2.725,-7.175) -- (2.839,-7.181) -- (2.954,-7.186) -- (3.070,-7.190) -- (3.187,-7.193) -- (3.305,-7.195) -- (3.424,-7.196) -- (3.542,-7.198) -- (3.662,-7.198) -- (3.781,-7.199) -- (3.901,-7.199) -- (4.020,-7.200) -- (4.140,-7.200) -- (4.260,-7.200) -- (4.380,-7.200) -- (4.500,-7.200) -- (4.620,-7.200) -- (4.740,-7.200) -- cycle;
\fill[whitereg] (6.056,-7.200) -- (6.060,-7.200) -- (6.180,-7.200) -- (6.300,-7.200) -- (6.420,-7.200) -- (6.540,-7.200) -- (6.660,-7.200) -- (6.780,-7.200) -- (6.900,-7.200) -- (7.020,-7.200) -- (7.140,-7.200) -- (7.260,-7.200) -- (7.380,-7.200) -- (7.500,-7.200) -- (7.620,-7.200) -- (7.740,-7.200) -- (7.860,-7.200) -- (7.980,-7.200) -- (8.099,-7.199) -- (8.219,-7.199) -- (8.338,-7.198) -- (8.344,-7.198) -- (8.343,-7.203) -- (8.327,-7.307) -- (8.308,-7.408) -- (8.285,-7.505) -- (8.258,-7.597) -- (8.225,-7.685) -- (8.188,-7.767) -- (8.146,-7.845) -- (8.098,-7.916) -- (8.045,-7.981) -- (7.985,-8.040) -- (7.921,-8.093) -- (7.850,-8.140) -- (7.775,-8.181) -- (7.695,-8.215) -- (7.611,-8.243) -- (7.524,-8.266) -- (7.433,-8.283) -- (7.341,-8.294) -- (7.247,-8.299) -- (7.153,-8.299) -- (7.059,-8.294) -- (6.967,-8.283) -- (6.876,-8.266) -- (6.789,-8.243) -- (6.705,-8.215) -- (6.625,-8.181) -- (6.550,-8.140) -- (6.479,-8.093) -- (6.415,-8.040) -- (6.355,-7.981) -- (6.302,-7.916) -- (6.254,-7.845) -- (6.212,-7.767) -- (6.175,-7.685) -- (6.142,-7.597) -- (6.115,-7.505) -- (6.092,-7.408) -- (6.073,-7.307) -- (6.057,-7.203) -- cycle;
\draw[knot] (4.929,-4.840) -- (5.015,-4.832) -- (5.126,-4.825) -- (5.239,-4.818) -- (5.354,-4.814) -- (5.470,-4.810) -- (5.587,-4.807) -- (5.705,-4.805) -- (5.824,-4.804) -- (5.942,-4.802) -- (6.062,-4.802) -- (6.181,-4.801) -- (6.301,-4.801) -- (6.420,-4.800) -- (6.540,-4.800) -- (6.660,-4.800) -- (6.780,-4.800) -- (6.899,-4.799) -- (7.019,-4.799) -- (7.069,-4.799);
\draw[knot] (7.329,-4.797) -- (7.376,-4.796) -- (7.495,-4.795) -- (7.613,-4.793) -- (7.730,-4.790) -- (7.846,-4.786) -- (7.961,-4.781) -- (8.075,-4.775) -- (8.186,-4.767) -- (8.296,-4.756) -- (8.403,-4.743) -- (8.507,-4.727) -- (8.608,-4.708) -- (8.705,-4.685) -- (8.797,-4.658) -- (8.885,-4.625) -- (8.967,-4.588) -- (9.045,-4.546) -- (9.116,-4.498) -- (9.181,-4.445) -- (9.240,-4.385) -- (9.293,-4.321) -- (9.340,-4.250) -- (9.381,-4.175) -- (9.415,-4.095) -- (9.443,-4.011) -- (9.466,-3.924) -- (9.483,-3.833) -- (9.494,-3.741) -- (9.499,-3.647) -- (9.499,-3.553) -- (9.494,-3.459) -- (9.483,-3.367) -- (9.466,-3.276) -- (9.443,-3.189) -- (9.415,-3.105) -- (9.381,-3.025) -- (9.340,-2.950) -- (9.293,-2.879) -- (9.240,-2.815) -- (9.181,-2.755) -- (9.116,-2.702) -- (9.045,-2.654) -- (8.967,-2.612) -- (8.885,-2.575) -- (8.797,-2.542) -- (8.705,-2.515) -- (8.608,-2.492) -- (8.507,-2.473) -- (8.403,-2.457) -- (8.296,-2.444) -- (8.186,-2.433) -- (8.075,-2.425) -- (7.961,-2.419) -- (7.846,-2.414) -- (7.730,-2.410) -- (7.613,-2.407) -- (7.495,-2.405) -- (7.376,-2.404) -- (7.258,-2.402) -- (7.138,-2.402) -- (7.019,-2.401) -- (6.899,-2.401) -- (6.780,-2.400) -- (6.660,-2.400) -- (6.540,-2.400) -- (6.420,-2.400) -- (6.300,-2.400) -- (6.180,-2.400) -- (6.060,-2.400) -- (5.940,-2.400) -- (5.820,-2.400) -- (5.700,-2.400) -- (5.580,-2.400) -- (5.460,-2.400) -- (5.340,-2.400) -- (5.220,-2.400) -- (5.101,-2.401) -- (4.986,-2.401);
\draw[knot] (4.726,-2.403) -- (4.624,-2.404) -- (4.505,-2.405) -- (4.387,-2.407) -- (4.270,-2.410) -- (4.154,-2.414) -- (4.039,-2.419) -- (3.925,-2.425) -- (3.814,-2.434) -- (3.704,-2.444) -- (3.597,-2.457) -- (3.493,-2.473) -- (3.392,-2.492) -- (3.295,-2.515) -- (3.203,-2.543) -- (3.115,-2.575) -- (3.032,-2.612) -- (2.955,-2.655) -- (2.883,-2.703) -- (2.817,-2.757) -- (2.757,-2.817) -- (2.703,-2.883) -- (2.655,-2.955) -- (2.612,-3.032) -- (2.575,-3.115) -- (2.543,-3.203) -- (2.515,-3.295) -- (2.492,-3.392) -- (2.473,-3.493) -- (2.457,-3.597) -- (2.444,-3.704) -- (2.434,-3.814) -- (2.425,-3.925) -- (2.419,-4.039) -- (2.414,-4.154) -- (2.410,-4.270) -- (2.407,-4.387) -- (2.405,-4.505) -- (2.404,-4.624) -- (2.402,-4.742) -- (2.402,-4.862) -- (2.401,-4.981) -- (2.401,-5.101) -- (2.401,-5.220) -- (2.401,-5.340) -- (2.401,-5.460) -- (2.401,-5.580) -- (2.401,-5.699) -- (2.401,-5.819) -- (2.402,-5.938) -- (2.402,-6.058) -- (2.404,-6.176) -- (2.405,-6.295) -- (2.407,-6.413) -- (2.410,-6.530) -- (2.414,-6.646) -- (2.419,-6.761) -- (2.425,-6.875) -- (2.433,-6.986) -- (2.437,-7.020);
\draw[knot] (2.468,-7.278) -- (2.473,-7.307) -- (2.492,-7.408) -- (2.515,-7.505) -- (2.542,-7.597) -- (2.575,-7.685) -- (2.612,-7.767) -- (2.654,-7.845) -- (2.702,-7.916) -- (2.755,-7.981) -- (2.815,-8.040) -- (2.879,-8.093) -- (2.950,-8.140) -- (3.025,-8.181) -- (3.105,-8.215) -- (3.189,-8.243) -- (3.276,-8.266) -- (3.367,-8.283) -- (3.459,-8.294) -- (3.553,-8.299) -- (3.647,-8.299) -- (3.741,-8.294) -- (3.833,-8.283) -- (3.924,-8.266) -- (4.011,-8.243) -- (4.095,-8.215) -- (4.175,-8.181) -- (4.250,-8.140) -- (4.321,-8.093) -- (4.385,-8.040) -- (4.445,-7.981) -- (4.498,-7.916) -- (4.546,-7.845) -- (4.588,-7.767) -- (4.625,-7.685) -- (4.658,-7.597) -- (4.685,-7.505) -- (4.708,-7.408) -- (4.727,-7.307) -- (4.743,-7.203) -- (4.756,-7.096) -- (4.767,-6.986) -- (4.775,-6.875) -- (4.781,-6.761) -- (4.786,-6.646) -- (4.790,-6.530) -- (4.793,-6.413) -- (4.795,-6.295) -- (4.796,-6.176) -- (4.797,-6.074);
\draw[knot] (4.799,-5.814) -- (4.799,-5.699) -- (4.800,-5.580) -- (4.800,-5.460) -- (4.800,-5.340) -- (4.800,-5.220) -- (4.800,-5.100) -- (4.800,-4.980) -- (4.800,-4.860) -- (4.800,-4.740) -- (4.800,-4.620) -- (4.800,-4.500) -- (4.800,-4.380) -- (4.800,-4.260) -- (4.800,-4.140) -- (4.800,-4.020) -- (4.801,-3.901) -- (4.801,-3.787);
\draw[knot] (4.803,-3.527) -- (4.804,-3.424) -- (4.805,-3.305) -- (4.807,-3.187) -- (4.810,-3.070) -- (4.814,-2.954) -- (4.819,-2.839) -- (4.825,-2.725) -- (4.834,-2.614) -- (4.844,-2.504) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192) -- (4.915,-2.095) -- (4.943,-2.003) -- (4.975,-1.915) -- (5.012,-1.832) -- (5.055,-1.755) -- (5.103,-1.683) -- (5.157,-1.617) -- (5.217,-1.557) -- (5.283,-1.503) -- (5.355,-1.455) -- (5.432,-1.412) -- (5.515,-1.375) -- (5.603,-1.343) -- (5.695,-1.315) -- (5.792,-1.292) -- (5.893,-1.273) -- (5.997,-1.257) -- (6.104,-1.244) -- (6.214,-1.234) -- (6.325,-1.225) -- (6.439,-1.219) -- (6.554,-1.214) -- (6.670,-1.210) -- (6.787,-1.207) -- (6.905,-1.205) -- (7.024,-1.204) -- (7.142,-1.202) -- (7.262,-1.202) -- (7.381,-1.201) -- (7.501,-1.201) -- (7.620,-1.201) -- (7.740,-1.201) -- (7.860,-1.201) -- (7.980,-1.201) -- (8.099,-1.201) -- (8.219,-1.201) -- (8.338,-1.202) -- (8.458,-1.202) -- (8.576,-1.204) -- (8.695,-1.205) -- (8.813,-1.207) -- (8.930,-1.210) -- (9.046,-1.214) -- (9.161,-1.219) -- (9.275,-1.225) -- (9.386,-1.234) -- (9.496,-1.244) -- (9.603,-1.257) -- (9.707,-1.273) -- (9.808,-1.292) -- (9.905,-1.315) -- (9.997,-1.343) -- (10.085,-1.375) -- (10.168,-1.412) -- (10.245,-1.455) -- (10.317,-1.503) -- (10.383,-1.557) -- (10.443,-1.617) -- (10.497,-1.683) -- (10.545,-1.755) -- (10.588,-1.832) -- (10.625,-1.915) -- (10.657,-2.003) -- (10.685,-2.095) -- (10.708,-2.192) -- (10.727,-2.293) -- (10.743,-2.397) -- (10.756,-2.504) -- (10.766,-2.614) -- (10.775,-2.725) -- (10.781,-2.839) -- (10.786,-2.954) -- (10.790,-3.070) -- (10.793,-3.187) -- (10.795,-3.305) -- (10.796,-3.424) -- (10.798,-3.542) -- (10.798,-3.662) -- (10.799,-3.781) -- (10.799,-3.901) -- (10.799,-4.020) -- (10.799,-4.140) -- (10.799,-4.260) -- (10.799,-4.380) -- (10.799,-4.499) -- (10.799,-4.619) -- (10.798,-4.738) -- (10.798,-4.858) -- (10.796,-4.976) -- (10.795,-5.095) -- (10.793,-5.213) -- (10.790,-5.330) -- (10.786,-5.446) -- (10.781,-5.561) -- (10.775,-5.675) -- (10.766,-5.786) -- (10.756,-5.896) -- (10.743,-6.003) -- (10.727,-6.107) -- (10.708,-6.208) -- (10.685,-6.305) -- (10.657,-6.397) -- (10.625,-6.485) -- (10.588,-6.568) -- (10.545,-6.645) -- (10.497,-6.717) -- (10.443,-6.783) -- (10.383,-6.843) -- (10.317,-6.897) -- (10.245,-6.945) -- (10.168,-6.988) -- (10.085,-7.025) -- (9.997,-7.057) -- (9.905,-7.085) -- (9.808,-7.108) -- (9.707,-7.127) -- (9.603,-7.143) -- (9.496,-7.156) -- (9.386,-7.166) -- (9.275,-7.175) -- (9.161,-7.181) -- (9.046,-7.186) -- (8.930,-7.190) -- (8.813,-7.193) -- (8.695,-7.195) -- (8.576,-7.196) -- (8.474,-7.197);
\draw[knot] (8.214,-7.199) -- (8.099,-7.199) -- (7.980,-7.200) -- (7.860,-7.200) -- (7.740,-7.200) -- (7.620,-7.200) -- (7.500,-7.200) -- (7.380,-7.200) -- (7.260,-7.200) -- (7.140,-7.200) -- (7.020,-7.200) -- (6.900,-7.200) -- (6.780,-7.200) -- (6.660,-7.200) -- (6.540,-7.200) -- (6.420,-7.200) -- (6.300,-7.200) -- (6.180,-7.200) -- (6.060,-7.200) -- (5.940,-7.200) -- (5.820,-7.200) -- (5.700,-7.200) -- (5.580,-7.200) -- (5.460,-7.200) -- (5.340,-7.200) -- (5.220,-7.200) -- (5.100,-7.200) -- (4.980,-7.200) -- (4.874,-7.200);
\draw[knot] (4.614,-7.200) -- (4.500,-7.200) -- (4.380,-7.200) -- (4.260,-7.200) -- (4.140,-7.200) -- (4.020,-7.200) -- (3.901,-7.199) -- (3.781,-7.199) -- (3.662,-7.198) -- (3.542,-7.198) -- (3.424,-7.196) -- (3.305,-7.195) -- (3.187,-7.193) -- (3.070,-7.190) -- (2.954,-7.186) -- (2.839,-7.181) -- (2.725,-7.175) -- (2.614,-7.166) -- (2.504,-7.156) -- (2.397,-7.143) -- (2.293,-7.127) -- (2.192,-7.108) -- (2.095,-7.085) -- (2.003,-7.057) -- (1.915,-7.025) -- (1.832,-6.988) -- (1.755,-6.945) -- (1.683,-6.897) -- (1.617,-6.843) -- (1.557,-6.783) -- (1.503,-6.717) -- (1.455,-6.645) -- (1.412,-6.568) -- (1.375,-6.485) -- (1.343,-6.398) -- (1.316,-6.305) -- (1.293,-6.209) -- (1.274,-6.108) -- (1.259,-6.005) -- (1.246,-5.899) -- (1.237,-5.790) -- (1.230,-5.680) -- (1.226,-5.568) -- (1.224,-5.456) -- (1.224,-5.344) -- (1.226,-5.232) -- (1.230,-5.120) -- (1.237,-5.010) -- (1.246,-4.901) -- (1.259,-4.795) -- (1.274,-4.692) -- (1.293,-4.591) -- (1.316,-4.495) -- (1.343,-4.402) -- (1.375,-4.315) -- (1.412,-4.232) -- (1.455,-4.155) -- (1.503,-4.083) -- (1.557,-4.017) -- (1.617,-3.957) -- (1.683,-3.903) -- (1.755,-3.855) -- (1.832,-3.812) -- (1.915,-3.775) -- (2.003,-3.743) -- (2.095,-3.715) -- (2.192,-3.692) -- (2.293,-3.673) -- (2.322,-3.668);
\draw[knot] (2.580,-3.637) -- (2.613,-3.634) -- (2.725,-3.625) -- (2.839,-3.619) -- (2.954,-3.614) -- (3.070,-3.610) -- (3.187,-3.608) -- (3.304,-3.606) -- (3.422,-3.605) -- (3.541,-3.604) -- (3.659,-3.604) -- (3.778,-3.605) -- (3.896,-3.606) -- (4.013,-3.608) -- (4.130,-3.610) -- (4.246,-3.614) -- (4.361,-3.619) -- (4.475,-3.625) -- (4.587,-3.634) -- (4.696,-3.644) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692) -- (5.105,-3.715) -- (5.197,-3.743) -- (5.285,-3.775) -- (5.368,-3.812) -- (5.445,-3.855) -- (5.517,-3.903) -- (5.583,-3.957) -- (5.643,-4.017) -- (5.697,-4.083) -- (5.745,-4.155) -- (5.788,-4.232) -- (5.825,-4.315) -- (5.857,-4.403) -- (5.885,-4.495) -- (5.908,-4.592) -- (5.924,-4.674);
\draw[knot] (5.959,-4.932) -- (5.967,-5.013) -- (5.975,-5.125) -- (5.981,-5.239) -- (5.986,-5.354) -- (5.990,-5.470) -- (5.993,-5.587) -- (5.996,-5.704) -- (5.998,-5.822) -- (5.999,-5.941) -- (6.001,-6.059) -- (6.002,-6.178) -- (6.004,-6.296) -- (6.007,-6.413) -- (6.010,-6.530) -- (6.014,-6.646) -- (6.019,-6.761) -- (6.025,-6.875) -- (6.033,-6.987) -- (6.041,-7.071);
\draw[knot] (6.077,-7.328) -- (6.092,-7.408) -- (6.115,-7.505) -- (6.142,-7.597) -- (6.175,-7.685) -- (6.212,-7.767) -- (6.254,-7.845) -- (6.302,-7.916) -- (6.355,-7.981) -- (6.415,-8.040) -- (6.479,-8.093) -- (6.550,-8.140) -- (6.625,-8.181) -- (6.705,-8.215) -- (6.789,-8.243) -- (6.876,-8.266) -- (6.967,-8.283) -- (7.059,-8.294) -- (7.153,-8.299) -- (7.247,-8.299) -- (7.341,-8.294) -- (7.433,-8.283) -- (7.524,-8.266) -- (7.611,-8.243) -- (7.695,-8.215) -- (7.775,-8.181) -- (7.850,-8.140) -- (7.921,-8.093) -- (7.985,-8.040) -- (8.045,-7.981) -- (8.098,-7.916) -- (8.146,-7.845) -- (8.188,-7.767) -- (8.225,-7.685) -- (8.258,-7.597) -- (8.285,-7.505) -- (8.308,-7.408) -- (8.327,-7.307) -- (8.343,-7.203) -- (8.356,-7.096) -- (8.366,-6.987) -- (8.375,-6.875) -- (8.381,-6.761) -- (8.386,-6.646) -- (8.390,-6.530) -- (8.392,-6.413) -- (8.394,-6.296) -- (8.395,-6.178) -- (8.396,-6.059) -- (8.396,-5.941) -- (8.395,-5.822) -- (8.394,-5.704) -- (8.392,-5.587) -- (8.390,-5.470) -- (8.386,-5.354) -- (8.382,-5.239) -- (8.375,-5.126) -- (8.368,-5.015) -- (8.358,-4.906) -- (8.355,-4.880);
\draw[knot] (8.318,-4.623) -- (8.313,-4.597) -- (8.292,-4.502) -- (8.267,-4.413) -- (8.239,-4.329) -- (8.207,-4.251) -- (8.171,-4.180) -- (8.131,-4.116) -- (8.087,-4.061) -- (8.040,-4.014) -- (7.990,-3.976) -- (7.937,-3.947) -- (7.883,-3.927) -- (7.828,-3.917) -- (7.772,-3.917) -- (7.716,-3.927) -- (7.662,-3.946) -- (7.609,-3.975) -- (7.559,-4.012) -- (7.511,-4.059) -- (7.466,-4.113) -- (7.424,-4.175) -- (7.386,-4.244) -- (7.351,-4.319) -- (7.319,-4.399) -- (7.289,-4.484) -- (7.262,-4.572) -- (7.236,-4.663) -- (7.210,-4.755) -- (7.185,-4.849) -- (7.160,-4.942) -- (7.132,-5.034) -- (7.103,-5.124) -- (7.071,-5.211) -- (7.035,-5.295) -- (6.995,-5.375) -- (6.950,-5.450) -- (6.901,-5.521) -- (6.845,-5.585) -- (6.785,-5.645) -- (6.718,-5.698) -- (6.646,-5.746) -- (6.569,-5.788) -- (6.486,-5.825) -- (6.398,-5.857) -- (6.305,-5.884) -- (6.209,-5.907) -- (6.128,-5.923);
\draw[knot] (5.870,-5.956) -- (5.790,-5.963) -- (5.680,-5.970) -- (5.569,-5.974) -- (5.456,-5.976) -- (5.344,-5.976) -- (5.232,-5.974) -- (5.121,-5.970) -- (5.011,-5.964) -- (4.903,-5.955) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912) -- (4.502,-5.892) -- (4.412,-5.867) -- (4.329,-5.839) -- (4.251,-5.807) -- (4.180,-5.770) -- (4.116,-5.730) -- (4.061,-5.687) -- (4.014,-5.640) -- (3.976,-5.590) -- (3.947,-5.537) -- (3.927,-5.483) -- (3.918,-5.428) -- (3.918,-5.372) -- (3.927,-5.317) -- (3.947,-5.263) -- (3.976,-5.210) -- (4.014,-5.160) -- (4.061,-5.113) -- (4.116,-5.069) -- (4.180,-5.029) -- (4.251,-4.993) -- (4.329,-4.961) -- (4.413,-4.933) -- (4.502,-4.908) -- (4.597,-4.887) -- (4.671,-4.874);
% white region labels (placeholders)
\node[reglabel] (w1) at (4.210,-3.013) {$2$};
\node[reglabel] (w2) at (5.282,-4.336) {$4$};
\node[reglabel] (w3) at (7.797,-4.370) {$5$};
\node[reglabel] (w4) at (6.465,-5.283) {$7$};
\node[reglabel] (w5) at (1.812,-5.400) {$1$};
\node[reglabel] (w6) at (4.379,-5.400) {$6$};
\node[reglabel] (w7) at (9.584,-5.610) {$3$};
\node[reglabel] (w8) at (5.400,-6.588) {$10$};
\node[reglabel] (w9) at (3.553,-7.748) {$8$};
\node[reglabel] (w10) at (7.228,-7.750) {$9$};
\end{tikzpicture}


==> figures/13a4237-tait-white-overlay.tex <==
% White Tait graph of SnapPy's diagram of 13a_4237: one vertex per white region,
% one edge per crossing (each edge passes through its crossing).
\begin{tikzpicture}[tait/.style={line width=1.3pt, black},
                    vert/.style={circle, fill=white, draw=black, line width=1.0pt, inner sep=0pt, minimum size=0.6cm, font=\small},
                    knot/.style={line width=0.8pt, black!25, line cap=round, line join=round}]
\draw[knot] (4.929,-4.840) -- (5.015,-4.832) -- (5.126,-4.825) -- (5.239,-4.818) -- (5.354,-4.814) -- (5.470,-4.810) -- (5.587,-4.807) -- (5.705,-4.805) -- (5.824,-4.804) -- (5.942,-4.802) -- (6.062,-4.802) -- (6.181,-4.801) -- (6.301,-4.801) -- (6.420,-4.800) -- (6.540,-4.800) -- (6.660,-4.800) -- (6.780,-4.800) -- (6.899,-4.799) -- (7.019,-4.799) -- (7.069,-4.799);
\draw[knot] (7.329,-4.797) -- (7.376,-4.796) -- (7.495,-4.795) -- (7.613,-4.793) -- (7.730,-4.790) -- (7.846,-4.786) -- (7.961,-4.781) -- (8.075,-4.775) -- (8.186,-4.767) -- (8.296,-4.756) -- (8.403,-4.743) -- (8.507,-4.727) -- (8.608,-4.708) -- (8.705,-4.685) -- (8.797,-4.658) -- (8.885,-4.625) -- (8.967,-4.588) -- (9.045,-4.546) -- (9.116,-4.498) -- (9.181,-4.445) -- (9.240,-4.385) -- (9.293,-4.321) -- (9.340,-4.250) -- (9.381,-4.175) -- (9.415,-4.095) -- (9.443,-4.011) -- (9.466,-3.924) -- (9.483,-3.833) -- (9.494,-3.741) -- (9.499,-3.647) -- (9.499,-3.553) -- (9.494,-3.459) -- (9.483,-3.367) -- (9.466,-3.276) -- (9.443,-3.189) -- (9.415,-3.105) -- (9.381,-3.025) -- (9.340,-2.950) -- (9.293,-2.879) -- (9.240,-2.815) -- (9.181,-2.755) -- (9.116,-2.702) -- (9.045,-2.654) -- (8.967,-2.612) -- (8.885,-2.575) -- (8.797,-2.542) -- (8.705,-2.515) -- (8.608,-2.492) -- (8.507,-2.473) -- (8.403,-2.457) -- (8.296,-2.444) -- (8.186,-2.433) -- (8.075,-2.425) -- (7.961,-2.419) -- (7.846,-2.414) -- (7.730,-2.410) -- (7.613,-2.407) -- (7.495,-2.405) -- (7.376,-2.404) -- (7.258,-2.402) -- (7.138,-2.402) -- (7.019,-2.401) -- (6.899,-2.401) -- (6.780,-2.400) -- (6.660,-2.400) -- (6.540,-2.400) -- (6.420,-2.400) -- (6.300,-2.400) -- (6.180,-2.400) -- (6.060,-2.400) -- (5.940,-2.400) -- (5.820,-2.400) -- (5.700,-2.400) -- (5.580,-2.400) -- (5.460,-2.400) -- (5.340,-2.400) -- (5.220,-2.400) -- (5.101,-2.401) -- (4.986,-2.401);
\draw[knot] (4.726,-2.403) -- (4.624,-2.404) -- (4.505,-2.405) -- (4.387,-2.407) -- (4.270,-2.410) -- (4.154,-2.414) -- (4.039,-2.419) -- (3.925,-2.425) -- (3.814,-2.434) -- (3.704,-2.444) -- (3.597,-2.457) -- (3.493,-2.473) -- (3.392,-2.492) -- (3.295,-2.515) -- (3.203,-2.543) -- (3.115,-2.575) -- (3.032,-2.612) -- (2.955,-2.655) -- (2.883,-2.703) -- (2.817,-2.757) -- (2.757,-2.817) -- (2.703,-2.883) -- (2.655,-2.955) -- (2.612,-3.032) -- (2.575,-3.115) -- (2.543,-3.203) -- (2.515,-3.295) -- (2.492,-3.392) -- (2.473,-3.493) -- (2.457,-3.597) -- (2.444,-3.704) -- (2.434,-3.814) -- (2.425,-3.925) -- (2.419,-4.039) -- (2.414,-4.154) -- (2.410,-4.270) -- (2.407,-4.387) -- (2.405,-4.505) -- (2.404,-4.624) -- (2.402,-4.742) -- (2.402,-4.862) -- (2.401,-4.981) -- (2.401,-5.101) -- (2.401,-5.220) -- (2.401,-5.340) -- (2.401,-5.460) -- (2.401,-5.580) -- (2.401,-5.699) -- (2.401,-5.819) -- (2.402,-5.938) -- (2.402,-6.058) -- (2.404,-6.176) -- (2.405,-6.295) -- (2.407,-6.413) -- (2.410,-6.530) -- (2.414,-6.646) -- (2.419,-6.761) -- (2.425,-6.875) -- (2.433,-6.986) -- (2.437,-7.020);
\draw[knot] (2.468,-7.278) -- (2.473,-7.307) -- (2.492,-7.408) -- (2.515,-7.505) -- (2.542,-7.597) -- (2.575,-7.685) -- (2.612,-7.767) -- (2.654,-7.845) -- (2.702,-7.916) -- (2.755,-7.981) -- (2.815,-8.040) -- (2.879,-8.093) -- (2.950,-8.140) -- (3.025,-8.181) -- (3.105,-8.215) -- (3.189,-8.243) -- (3.276,-8.266) -- (3.367,-8.283) -- (3.459,-8.294) -- (3.553,-8.299) -- (3.647,-8.299) -- (3.741,-8.294) -- (3.833,-8.283) -- (3.924,-8.266) -- (4.011,-8.243) -- (4.095,-8.215) -- (4.175,-8.181) -- (4.250,-8.140) -- (4.321,-8.093) -- (4.385,-8.040) -- (4.445,-7.981) -- (4.498,-7.916) -- (4.546,-7.845) -- (4.588,-7.767) -- (4.625,-7.685) -- (4.658,-7.597) -- (4.685,-7.505) -- (4.708,-7.408) -- (4.727,-7.307) -- (4.743,-7.203) -- (4.756,-7.096) -- (4.767,-6.986) -- (4.775,-6.875) -- (4.781,-6.761) -- (4.786,-6.646) -- (4.790,-6.530) -- (4.793,-6.413) -- (4.795,-6.295) -- (4.796,-6.176) -- (4.797,-6.074);
\draw[knot] (4.799,-5.814) -- (4.799,-5.699) -- (4.800,-5.580) -- (4.800,-5.460) -- (4.800,-5.340) -- (4.800,-5.220) -- (4.800,-5.100) -- (4.800,-4.980) -- (4.800,-4.860) -- (4.800,-4.740) -- (4.800,-4.620) -- (4.800,-4.500) -- (4.800,-4.380) -- (4.800,-4.260) -- (4.800,-4.140) -- (4.800,-4.020) -- (4.801,-3.901) -- (4.801,-3.787);
\draw[knot] (4.803,-3.527) -- (4.804,-3.424) -- (4.805,-3.305) -- (4.807,-3.187) -- (4.810,-3.070) -- (4.814,-2.954) -- (4.819,-2.839) -- (4.825,-2.725) -- (4.834,-2.614) -- (4.844,-2.504) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192) -- (4.915,-2.095) -- (4.943,-2.003) -- (4.975,-1.915) -- (5.012,-1.832) -- (5.055,-1.755) -- (5.103,-1.683) -- (5.157,-1.617) -- (5.217,-1.557) -- (5.283,-1.503) -- (5.355,-1.455) -- (5.432,-1.412) -- (5.515,-1.375) -- (5.603,-1.343) -- (5.695,-1.315) -- (5.792,-1.292) -- (5.893,-1.273) -- (5.997,-1.257) -- (6.104,-1.244) -- (6.214,-1.234) -- (6.325,-1.225) -- (6.439,-1.219) -- (6.554,-1.214) -- (6.670,-1.210) -- (6.787,-1.207) -- (6.905,-1.205) -- (7.024,-1.204) -- (7.142,-1.202) -- (7.262,-1.202) -- (7.381,-1.201) -- (7.501,-1.201) -- (7.620,-1.201) -- (7.740,-1.201) -- (7.860,-1.201) -- (7.980,-1.201) -- (8.099,-1.201) -- (8.219,-1.201) -- (8.338,-1.202) -- (8.458,-1.202) -- (8.576,-1.204) -- (8.695,-1.205) -- (8.813,-1.207) -- (8.930,-1.210) -- (9.046,-1.214) -- (9.161,-1.219) -- (9.275,-1.225) -- (9.386,-1.234) -- (9.496,-1.244) -- (9.603,-1.257) -- (9.707,-1.273) -- (9.808,-1.292) -- (9.905,-1.315) -- (9.997,-1.343) -- (10.085,-1.375) -- (10.168,-1.412) -- (10.245,-1.455) -- (10.317,-1.503) -- (10.383,-1.557) -- (10.443,-1.617) -- (10.497,-1.683) -- (10.545,-1.755) -- (10.588,-1.832) -- (10.625,-1.915) -- (10.657,-2.003) -- (10.685,-2.095) -- (10.708,-2.192) -- (10.727,-2.293) -- (10.743,-2.397) -- (10.756,-2.504) -- (10.766,-2.614) -- (10.775,-2.725) -- (10.781,-2.839) -- (10.786,-2.954) -- (10.790,-3.070) -- (10.793,-3.187) -- (10.795,-3.305) -- (10.796,-3.424) -- (10.798,-3.542) -- (10.798,-3.662) -- (10.799,-3.781) -- (10.799,-3.901) -- (10.799,-4.020) -- (10.799,-4.140) -- (10.799,-4.260) -- (10.799,-4.380) -- (10.799,-4.499) -- (10.799,-4.619) -- (10.798,-4.738) -- (10.798,-4.858) -- (10.796,-4.976) -- (10.795,-5.095) -- (10.793,-5.213) -- (10.790,-5.330) -- (10.786,-5.446) -- (10.781,-5.561) -- (10.775,-5.675) -- (10.766,-5.786) -- (10.756,-5.896) -- (10.743,-6.003) -- (10.727,-6.107) -- (10.708,-6.208) -- (10.685,-6.305) -- (10.657,-6.397) -- (10.625,-6.485) -- (10.588,-6.568) -- (10.545,-6.645) -- (10.497,-6.717) -- (10.443,-6.783) -- (10.383,-6.843) -- (10.317,-6.897) -- (10.245,-6.945) -- (10.168,-6.988) -- (10.085,-7.025) -- (9.997,-7.057) -- (9.905,-7.085) -- (9.808,-7.108) -- (9.707,-7.127) -- (9.603,-7.143) -- (9.496,-7.156) -- (9.386,-7.166) -- (9.275,-7.175) -- (9.161,-7.181) -- (9.046,-7.186) -- (8.930,-7.190) -- (8.813,-7.193) -- (8.695,-7.195) -- (8.576,-7.196) -- (8.474,-7.197);
\draw[knot] (8.214,-7.199) -- (8.099,-7.199) -- (7.980,-7.200) -- (7.860,-7.200) -- (7.740,-7.200) -- (7.620,-7.200) -- (7.500,-7.200) -- (7.380,-7.200) -- (7.260,-7.200) -- (7.140,-7.200) -- (7.020,-7.200) -- (6.900,-7.200) -- (6.780,-7.200) -- (6.660,-7.200) -- (6.540,-7.200) -- (6.420,-7.200) -- (6.300,-7.200) -- (6.180,-7.200) -- (6.060,-7.200) -- (5.940,-7.200) -- (5.820,-7.200) -- (5.700,-7.200) -- (5.580,-7.200) -- (5.460,-7.200) -- (5.340,-7.200) -- (5.220,-7.200) -- (5.100,-7.200) -- (4.980,-7.200) -- (4.874,-7.200);
\draw[knot] (4.614,-7.200) -- (4.500,-7.200) -- (4.380,-7.200) -- (4.260,-7.200) -- (4.140,-7.200) -- (4.020,-7.200) -- (3.901,-7.199) -- (3.781,-7.199) -- (3.662,-7.198) -- (3.542,-7.198) -- (3.424,-7.196) -- (3.305,-7.195) -- (3.187,-7.193) -- (3.070,-7.190) -- (2.954,-7.186) -- (2.839,-7.181) -- (2.725,-7.175) -- (2.614,-7.166) -- (2.504,-7.156) -- (2.397,-7.143) -- (2.293,-7.127) -- (2.192,-7.108) -- (2.095,-7.085) -- (2.003,-7.057) -- (1.915,-7.025) -- (1.832,-6.988) -- (1.755,-6.945) -- (1.683,-6.897) -- (1.617,-6.843) -- (1.557,-6.783) -- (1.503,-6.717) -- (1.455,-6.645) -- (1.412,-6.568) -- (1.375,-6.485) -- (1.343,-6.398) -- (1.316,-6.305) -- (1.293,-6.209) -- (1.274,-6.108) -- (1.259,-6.005) -- (1.246,-5.899) -- (1.237,-5.790) -- (1.230,-5.680) -- (1.226,-5.568) -- (1.224,-5.456) -- (1.224,-5.344) -- (1.226,-5.232) -- (1.230,-5.120) -- (1.237,-5.010) -- (1.246,-4.901) -- (1.259,-4.795) -- (1.274,-4.692) -- (1.293,-4.591) -- (1.316,-4.495) -- (1.343,-4.402) -- (1.375,-4.315) -- (1.412,-4.232) -- (1.455,-4.155) -- (1.503,-4.083) -- (1.557,-4.017) -- (1.617,-3.957) -- (1.683,-3.903) -- (1.755,-3.855) -- (1.832,-3.812) -- (1.915,-3.775) -- (2.003,-3.743) -- (2.095,-3.715) -- (2.192,-3.692) -- (2.293,-3.673) -- (2.322,-3.668);
\draw[knot] (2.580,-3.637) -- (2.613,-3.634) -- (2.725,-3.625) -- (2.839,-3.619) -- (2.954,-3.614) -- (3.070,-3.610) -- (3.187,-3.608) -- (3.304,-3.606) -- (3.422,-3.605) -- (3.541,-3.604) -- (3.659,-3.604) -- (3.778,-3.605) -- (3.896,-3.606) -- (4.013,-3.608) -- (4.130,-3.610) -- (4.246,-3.614) -- (4.361,-3.619) -- (4.475,-3.625) -- (4.587,-3.634) -- (4.696,-3.644) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692) -- (5.105,-3.715) -- (5.197,-3.743) -- (5.285,-3.775) -- (5.368,-3.812) -- (5.445,-3.855) -- (5.517,-3.903) -- (5.583,-3.957) -- (5.643,-4.017) -- (5.697,-4.083) -- (5.745,-4.155) -- (5.788,-4.232) -- (5.825,-4.315) -- (5.857,-4.403) -- (5.885,-4.495) -- (5.908,-4.592) -- (5.924,-4.674);
\draw[knot] (5.959,-4.932) -- (5.967,-5.013) -- (5.975,-5.125) -- (5.981,-5.239) -- (5.986,-5.354) -- (5.990,-5.470) -- (5.993,-5.587) -- (5.996,-5.704) -- (5.998,-5.822) -- (5.999,-5.941) -- (6.001,-6.059) -- (6.002,-6.178) -- (6.004,-6.296) -- (6.007,-6.413) -- (6.010,-6.530) -- (6.014,-6.646) -- (6.019,-6.761) -- (6.025,-6.875) -- (6.033,-6.987) -- (6.041,-7.071);
\draw[knot] (6.077,-7.328) -- (6.092,-7.408) -- (6.115,-7.505) -- (6.142,-7.597) -- (6.175,-7.685) -- (6.212,-7.767) -- (6.254,-7.845) -- (6.302,-7.916) -- (6.355,-7.981) -- (6.415,-8.040) -- (6.479,-8.093) -- (6.550,-8.140) -- (6.625,-8.181) -- (6.705,-8.215) -- (6.789,-8.243) -- (6.876,-8.266) -- (6.967,-8.283) -- (7.059,-8.294) -- (7.153,-8.299) -- (7.247,-8.299) -- (7.341,-8.294) -- (7.433,-8.283) -- (7.524,-8.266) -- (7.611,-8.243) -- (7.695,-8.215) -- (7.775,-8.181) -- (7.850,-8.140) -- (7.921,-8.093) -- (7.985,-8.040) -- (8.045,-7.981) -- (8.098,-7.916) -- (8.146,-7.845) -- (8.188,-7.767) -- (8.225,-7.685) -- (8.258,-7.597) -- (8.285,-7.505) -- (8.308,-7.408) -- (8.327,-7.307) -- (8.343,-7.203) -- (8.356,-7.096) -- (8.366,-6.987) -- (8.375,-6.875) -- (8.381,-6.761) -- (8.386,-6.646) -- (8.390,-6.530) -- (8.392,-6.413) -- (8.394,-6.296) -- (8.395,-6.178) -- (8.396,-6.059) -- (8.396,-5.941) -- (8.395,-5.822) -- (8.394,-5.704) -- (8.392,-5.587) -- (8.390,-5.470) -- (8.386,-5.354) -- (8.382,-5.239) -- (8.375,-5.126) -- (8.368,-5.015) -- (8.358,-4.906) -- (8.355,-4.880);
\draw[knot] (8.318,-4.623) -- (8.313,-4.597) -- (8.292,-4.502) -- (8.267,-4.413) -- (8.239,-4.329) -- (8.207,-4.251) -- (8.171,-4.180) -- (8.131,-4.116) -- (8.087,-4.061) -- (8.040,-4.014) -- (7.990,-3.976) -- (7.937,-3.947) -- (7.883,-3.927) -- (7.828,-3.917) -- (7.772,-3.917) -- (7.716,-3.927) -- (7.662,-3.946) -- (7.609,-3.975) -- (7.559,-4.012) -- (7.511,-4.059) -- (7.466,-4.113) -- (7.424,-4.175) -- (7.386,-4.244) -- (7.351,-4.319) -- (7.319,-4.399) -- (7.289,-4.484) -- (7.262,-4.572) -- (7.236,-4.663) -- (7.210,-4.755) -- (7.185,-4.849) -- (7.160,-4.942) -- (7.132,-5.034) -- (7.103,-5.124) -- (7.071,-5.211) -- (7.035,-5.295) -- (6.995,-5.375) -- (6.950,-5.450) -- (6.901,-5.521) -- (6.845,-5.585) -- (6.785,-5.645) -- (6.718,-5.698) -- (6.646,-5.746) -- (6.569,-5.788) -- (6.486,-5.825) -- (6.398,-5.857) -- (6.305,-5.884) -- (6.209,-5.907) -- (6.128,-5.923);
\draw[knot] (5.870,-5.956) -- (5.790,-5.963) -- (5.680,-5.970) -- (5.569,-5.974) -- (5.456,-5.976) -- (5.344,-5.976) -- (5.232,-5.974) -- (5.121,-5.970) -- (5.011,-5.964) -- (4.903,-5.955) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912) -- (4.502,-5.892) -- (4.412,-5.867) -- (4.329,-5.839) -- (4.251,-5.807) -- (4.180,-5.770) -- (4.116,-5.730) -- (4.061,-5.687) -- (4.014,-5.640) -- (3.976,-5.590) -- (3.947,-5.537) -- (3.927,-5.483) -- (3.918,-5.428) -- (3.918,-5.372) -- (3.927,-5.317) -- (3.947,-5.263) -- (3.976,-5.210) -- (4.014,-5.160) -- (4.061,-5.113) -- (4.116,-5.069) -- (4.180,-5.029) -- (4.251,-4.993) -- (4.329,-4.961) -- (4.413,-4.933) -- (4.502,-4.908) -- (4.597,-4.887) -- (4.671,-4.874);
\draw[tait] (5.282,-4.336) -- (5.262,-4.358) -- (5.242,-4.379) -- (5.221,-4.401) -- (5.201,-4.422) -- (5.180,-4.444) -- (5.160,-4.465) -- (5.139,-4.486) -- (5.119,-4.508) -- (5.098,-4.529) -- (5.078,-4.551) -- (5.058,-4.572) -- (5.037,-4.593) -- (5.017,-4.615) -- (4.996,-4.636) -- (4.976,-4.658) -- (4.956,-4.680) -- (4.936,-4.701) -- (4.916,-4.723) -- (4.896,-4.745) -- (4.877,-4.766) -- (4.857,-4.788) -- (4.838,-4.810) -- (4.819,-4.832) -- (4.800,-4.854) -- (4.781,-4.877) -- (4.763,-4.899) -- (4.744,-4.921) -- (4.726,-4.944) -- (4.708,-4.966) -- (4.690,-4.989) -- (4.673,-5.011) -- (4.655,-5.034) -- (4.638,-5.057) -- (4.620,-5.080) -- (4.603,-5.103) -- (4.586,-5.126) -- (4.568,-5.148) -- (4.551,-5.171) -- (4.534,-5.194) -- (4.517,-5.217) -- (4.500,-5.240) -- (4.483,-5.263) -- (4.466,-5.286) -- (4.448,-5.309) -- (4.431,-5.332) -- (4.414,-5.355) -- (4.396,-5.377) -- (4.379,-5.400);  % crossing 0: v_4 -- v_6
\draw[tait] (5.282,-4.336) -- (5.310,-4.356) -- (5.337,-4.375) -- (5.366,-4.394) -- (5.394,-4.414) -- (5.422,-4.433) -- (5.451,-4.452) -- (5.479,-4.472) -- (5.508,-4.491) -- (5.536,-4.510) -- (5.565,-4.530) -- (5.593,-4.549) -- (5.622,-4.568) -- (5.650,-4.588) -- (5.678,-4.607) -- (5.706,-4.627) -- (5.734,-4.646) -- (5.761,-4.665) -- (5.788,-4.685) -- (5.815,-4.704) -- (5.842,-4.724) -- (5.868,-4.743) -- (5.894,-4.763) -- (5.919,-4.783) -- (5.944,-4.802) -- (5.968,-4.822) -- (5.992,-4.842) -- (6.016,-4.862) -- (6.039,-4.882) -- (6.062,-4.902) -- (6.084,-4.922) -- (6.106,-4.942) -- (6.128,-4.962) -- (6.150,-4.982) -- (6.171,-5.002) -- (6.192,-5.022) -- (6.213,-5.042) -- (6.234,-5.062) -- (6.255,-5.082) -- (6.276,-5.102) -- (6.296,-5.122) -- (6.317,-5.142) -- (6.338,-5.163) -- (6.359,-5.183) -- (6.380,-5.203) -- (6.401,-5.223) -- (6.422,-5.243) -- (6.443,-5.263) -- (6.465,-5.283);  % crossing 1: v_4 -- v_7
\draw[tait] (7.797,-4.370) -- (7.772,-4.388) -- (7.747,-4.405) -- (7.723,-4.423) -- (7.699,-4.441) -- (7.675,-4.458) -- (7.650,-4.476) -- (7.626,-4.493) -- (7.603,-4.510) -- (7.579,-4.528) -- (7.555,-4.545) -- (7.531,-4.563) -- (7.506,-4.580) -- (7.482,-4.598) -- (7.458,-4.616) -- (7.433,-4.633) -- (7.408,-4.651) -- (7.383,-4.669) -- (7.358,-4.687) -- (7.332,-4.705) -- (7.307,-4.723) -- (7.280,-4.742) -- (7.254,-4.760) -- (7.227,-4.779) -- (7.199,-4.798) -- (7.171,-4.817) -- (7.143,-4.836) -- (7.114,-4.856) -- (7.085,-4.875) -- (7.055,-4.895) -- (7.025,-4.915) -- (6.995,-4.935) -- (6.964,-4.955) -- (6.934,-4.976) -- (6.903,-4.996) -- (6.872,-5.016) -- (6.840,-5.037) -- (6.809,-5.057) -- (6.778,-5.078) -- (6.746,-5.099) -- (6.715,-5.119) -- (6.683,-5.140) -- (6.652,-5.160) -- (6.620,-5.181) -- (6.589,-5.202) -- (6.558,-5.222) -- (6.526,-5.242) -- (6.496,-5.263) -- (6.465,-5.283);  % crossing 2: v_5 -- v_7
\draw[tait] (7.797,-4.370) -- (7.819,-4.385) -- (7.840,-4.400) -- (7.860,-4.414) -- (7.879,-4.428) -- (7.898,-4.441) -- (7.916,-4.454) -- (7.934,-4.467) -- (7.951,-4.479) -- (7.969,-4.492) -- (7.987,-4.504) -- (8.005,-4.517) -- (8.024,-4.531) -- (8.043,-4.544) -- (8.063,-4.558) -- (8.084,-4.573) -- (8.106,-4.589) -- (8.129,-4.605) -- (8.154,-4.622) -- (8.180,-4.640) -- (8.208,-4.660) -- (8.237,-4.680) -- (8.269,-4.702) -- (8.303,-4.726) -- (8.339,-4.751) -- (8.377,-4.778) -- (8.418,-4.806) -- (8.461,-4.836) -- (8.506,-4.867) -- (8.552,-4.899) -- (8.601,-4.932) -- (8.650,-4.967) -- (8.702,-5.002) -- (8.754,-5.038) -- (8.808,-5.075) -- (8.862,-5.113) -- (8.918,-5.151) -- (8.973,-5.189) -- (9.030,-5.228) -- (9.086,-5.267) -- (9.143,-5.306) -- (9.200,-5.345) -- (9.256,-5.384) -- (9.313,-5.423) -- (9.369,-5.462) -- (9.424,-5.500) -- (9.478,-5.537) -- (9.532,-5.574) -- (9.584,-5.610);  % crossing 3: v_5 -- v_3
\draw[tait] (4.210,-3.013) -- (4.234,-2.988) -- (4.251,-2.963) -- (4.264,-2.939) -- (4.272,-2.915) -- (4.276,-2.892) -- (4.278,-2.869) -- (4.278,-2.846) -- (4.278,-2.823) -- (4.277,-2.800) -- (4.277,-2.777) -- (4.279,-2.754) -- (4.284,-2.731) -- (4.292,-2.707) -- (4.304,-2.683) -- (4.321,-2.658) -- (4.345,-2.633) -- (4.376,-2.607) -- (4.414,-2.581) -- (4.461,-2.553) -- (4.517,-2.525) -- (4.584,-2.496) -- (4.663,-2.466) -- (4.753,-2.434) -- (4.856,-2.402) -- (4.977,-2.364) -- (5.118,-2.316) -- (5.276,-2.261) -- (5.451,-2.199) -- (5.640,-2.132) -- (5.842,-2.061) -- (6.054,-1.986) -- (6.276,-1.910) -- (6.504,-1.833) -- (6.737,-1.756) -- (6.973,-1.682) -- (7.211,-1.610) -- (7.448,-1.542) -- (7.683,-1.480) -- (7.914,-1.424) -- (8.139,-1.377) -- (8.356,-1.338) -- (8.563,-1.309) -- (8.758,-1.292) -- (8.940,-1.287) -- (9.107,-1.296) -- (9.256,-1.320) -- (9.387,-1.361) -- (9.496,-1.418) -- (9.587,-1.494) -- (9.663,-1.586) -- (9.725,-1.695) -- (9.774,-1.817) -- (9.812,-1.954) -- (9.838,-2.102) -- (9.855,-2.262) -- (9.863,-2.432) -- (9.863,-2.611) -- (9.856,-2.798) -- (9.843,-2.992) -- (9.825,-3.191) -- (9.803,-3.394) -- (9.778,-3.602) -- (9.751,-3.811) -- (9.724,-4.021) -- (9.696,-4.232) -- (9.669,-4.441) -- (9.644,-4.648) -- (9.622,-4.852) -- (9.604,-5.051) -- (9.591,-5.244) -- (9.584,-5.431) -- (9.584,-5.610);  % crossing 4: v_2 -- v_3
\draw[tait] (4.210,-3.013) -- (4.136,-3.038) -- (4.060,-3.062) -- (3.982,-3.085) -- (3.904,-3.106) -- (3.824,-3.126) -- (3.744,-3.146) -- (3.663,-3.165) -- (3.582,-3.184) -- (3.501,-3.203) -- (3.420,-3.222) -- (3.340,-3.242) -- (3.260,-3.262) -- (3.182,-3.283) -- (3.104,-3.306) -- (3.028,-3.330) -- (2.954,-3.355) -- (2.882,-3.383) -- (2.811,-3.413) -- (2.744,-3.445) -- (2.679,-3.480) -- (2.617,-3.517) -- (2.558,-3.558) -- (2.502,-3.603) -- (2.450,-3.650) -- (2.402,-3.702) -- (2.358,-3.757) -- (2.317,-3.816) -- (2.279,-3.878) -- (2.244,-3.942) -- (2.212,-4.010) -- (2.182,-4.079) -- (2.155,-4.151) -- (2.129,-4.225) -- (2.105,-4.301) -- (2.082,-4.378) -- (2.061,-4.456) -- (2.041,-4.535) -- (2.021,-4.615) -- (2.002,-4.695) -- (1.983,-4.776) -- (1.965,-4.856) -- (1.945,-4.937) -- (1.926,-5.016) -- (1.906,-5.096) -- (1.884,-5.174) -- (1.862,-5.251) -- (1.838,-5.326) -- (1.812,-5.400);  % crossing 5: v_2 -- v_1
\draw[tait] (1.812,-5.400) -- (1.838,-5.474) -- (1.864,-5.549) -- (1.889,-5.627) -- (1.913,-5.705) -- (1.937,-5.784) -- (1.961,-5.864) -- (1.984,-5.945) -- (2.008,-6.026) -- (2.031,-6.107) -- (2.055,-6.187) -- (2.078,-6.267) -- (2.102,-6.347) -- (2.127,-6.425) -- (2.152,-6.502) -- (2.177,-6.578) -- (2.203,-6.652) -- (2.230,-6.724) -- (2.258,-6.793) -- (2.287,-6.860) -- (2.317,-6.925) -- (2.348,-6.986) -- (2.381,-7.044) -- (2.415,-7.099) -- (2.450,-7.150) -- (2.487,-7.197) -- (2.526,-7.240) -- (2.566,-7.280) -- (2.607,-7.316) -- (2.650,-7.349) -- (2.693,-7.380) -- (2.738,-7.408) -- (2.784,-7.434) -- (2.830,-7.458) -- (2.877,-7.481) -- (2.925,-7.501) -- (2.973,-7.521) -- (3.021,-7.539) -- (3.070,-7.557) -- (3.119,-7.574) -- (3.168,-7.591) -- (3.218,-7.608) -- (3.267,-7.625) -- (3.316,-7.643) -- (3.364,-7.662) -- (3.412,-7.681) -- (3.460,-7.702) -- (3.507,-7.724) -- (3.553,-7.748);  % crossing 6: v_1 -- v_8
\draw[tait] (5.400,-6.588) -- (5.373,-6.614) -- (5.347,-6.639) -- (5.321,-6.665) -- (5.297,-6.691) -- (5.272,-6.717) -- (5.248,-6.743) -- (5.225,-6.769) -- (5.201,-6.794) -- (5.177,-6.820) -- (5.153,-6.846) -- (5.129,-6.872) -- (5.105,-6.898) -- (5.080,-6.924) -- (5.055,-6.950) -- (5.029,-6.975) -- (5.002,-7.001) -- (4.974,-7.026) -- (4.945,-7.052) -- (4.915,-7.077) -- (4.884,-7.102) -- (4.851,-7.127) -- (4.817,-7.151) -- (4.781,-7.176) -- (4.744,-7.200) -- (4.704,-7.224) -- (4.663,-7.248) -- (4.620,-7.272) -- (4.576,-7.295) -- (4.530,-7.318) -- (4.484,-7.341) -- (4.435,-7.364) -- (4.386,-7.387) -- (4.336,-7.410) -- (4.285,-7.433) -- (4.234,-7.455) -- (4.182,-7.478) -- (4.129,-7.500) -- (4.076,-7.523) -- (4.023,-7.545) -- (3.970,-7.568) -- (3.917,-7.590) -- (3.863,-7.612) -- (3.810,-7.635) -- (3.758,-7.657) -- (3.706,-7.680) -- (3.654,-7.703) -- (3.603,-7.725) -- (3.553,-7.748);  % crossing 7: v_10 -- v_8
\draw[tait] (4.379,-5.400) -- (4.396,-5.423) -- (4.413,-5.445) -- (4.430,-5.468) -- (4.447,-5.490) -- (4.463,-5.512) -- (4.480,-5.534) -- (4.496,-5.556) -- (4.512,-5.578) -- (4.528,-5.600) -- (4.544,-5.622) -- (4.561,-5.644) -- (4.577,-5.666) -- (4.594,-5.688) -- (4.611,-5.710) -- (4.628,-5.733) -- (4.645,-5.755) -- (4.663,-5.778) -- (4.681,-5.801) -- (4.699,-5.824) -- (4.718,-5.848) -- (4.737,-5.871) -- (4.757,-5.895) -- (4.777,-5.919) -- (4.798,-5.944) -- (4.820,-5.969) -- (4.842,-5.994) -- (4.865,-6.020) -- (4.888,-6.046) -- (4.912,-6.072) -- (4.936,-6.098) -- (4.960,-6.125) -- (4.985,-6.151) -- (5.011,-6.178) -- (5.036,-6.205) -- (5.062,-6.233) -- (5.088,-6.260) -- (5.114,-6.287) -- (5.140,-6.315) -- (5.166,-6.342) -- (5.193,-6.370) -- (5.219,-6.397) -- (5.245,-6.425) -- (5.271,-6.452) -- (5.297,-6.480) -- (5.323,-6.507) -- (5.349,-6.534) -- (5.375,-6.561) -- (5.400,-6.588);  % crossing 8: v_6 -- v_10
\draw[tait] (4.210,-3.013) -- (4.235,-3.040) -- (4.260,-3.066) -- (4.285,-3.093) -- (4.310,-3.120) -- (4.335,-3.146) -- (4.361,-3.173) -- (4.386,-3.199) -- (4.411,-3.226) -- (4.437,-3.253) -- (4.462,-3.279) -- (4.488,-3.306) -- (4.513,-3.332) -- (4.538,-3.359) -- (4.563,-3.386) -- (4.588,-3.413) -- (4.613,-3.439) -- (4.637,-3.466) -- (4.662,-3.493) -- (4.686,-3.520) -- (4.710,-3.547) -- (4.733,-3.574) -- (4.756,-3.602) -- (4.779,-3.629) -- (4.802,-3.657) -- (4.824,-3.684) -- (4.846,-3.712) -- (4.867,-3.740) -- (4.888,-3.768) -- (4.909,-3.796) -- (4.930,-3.824) -- (4.950,-3.852) -- (4.970,-3.881) -- (4.990,-3.909) -- (5.010,-3.937) -- (5.029,-3.966) -- (5.049,-3.994) -- (5.068,-4.023) -- (5.087,-4.051) -- (5.107,-4.080) -- (5.126,-4.108) -- (5.145,-4.137) -- (5.164,-4.165) -- (5.184,-4.194) -- (5.203,-4.223) -- (5.223,-4.251) -- (5.242,-4.279) -- (5.262,-4.308) -- (5.282,-4.336);  % crossing 9: v_2 -- v_4
\draw[tait] (9.584,-5.610) -- (9.532,-5.677) -- (9.481,-5.746) -- (9.428,-5.816) -- (9.376,-5.887) -- (9.324,-5.959) -- (9.271,-6.032) -- (9.219,-6.105) -- (9.166,-6.178) -- (9.114,-6.251) -- (9.061,-6.324) -- (9.009,-6.397) -- (8.956,-6.469) -- (8.904,-6.540) -- (8.852,-6.610) -- (8.800,-6.679) -- (8.748,-6.746) -- (8.696,-6.811) -- (8.645,-6.874) -- (8.594,-6.935) -- (8.543,-6.994) -- (8.493,-7.049) -- (8.443,-7.102) -- (8.393,-7.152) -- (8.344,-7.198) -- (8.295,-7.241) -- (8.246,-7.281) -- (8.198,-7.317) -- (8.151,-7.350) -- (8.103,-7.381) -- (8.056,-7.409) -- (8.009,-7.435) -- (7.963,-7.459) -- (7.916,-7.481) -- (7.870,-7.502) -- (7.824,-7.521) -- (7.778,-7.539) -- (7.732,-7.556) -- (7.687,-7.573) -- (7.641,-7.589) -- (7.595,-7.604) -- (7.550,-7.620) -- (7.504,-7.636) -- (7.458,-7.653) -- (7.413,-7.670) -- (7.367,-7.688) -- (7.321,-7.707) -- (7.274,-7.728) -- (7.228,-7.750);  % crossing 10: v_3 -- v_9
\draw[tait] (5.400,-6.588) -- (5.427,-6.614) -- (5.453,-6.639) -- (5.478,-6.665) -- (5.503,-6.691) -- (5.528,-6.717) -- (5.552,-6.743) -- (5.576,-6.769) -- (5.600,-6.794) -- (5.623,-6.820) -- (5.647,-6.846) -- (5.671,-6.872) -- (5.696,-6.898) -- (5.721,-6.924) -- (5.746,-6.949) -- (5.772,-6.975) -- (5.799,-7.001) -- (5.827,-7.026) -- (5.856,-7.051) -- (5.886,-7.077) -- (5.917,-7.102) -- (5.950,-7.126) -- (5.984,-7.151) -- (6.019,-7.176) -- (6.056,-7.200) -- (6.095,-7.224) -- (6.136,-7.248) -- (6.178,-7.272) -- (6.222,-7.295) -- (6.267,-7.319) -- (6.313,-7.342) -- (6.360,-7.365) -- (6.409,-7.388) -- (6.458,-7.411) -- (6.508,-7.434) -- (6.559,-7.456) -- (6.610,-7.479) -- (6.662,-7.501) -- (6.714,-7.524) -- (6.766,-7.546) -- (6.818,-7.569) -- (6.871,-7.591) -- (6.923,-7.614) -- (6.975,-7.636) -- (7.027,-7.659) -- (7.078,-7.682) -- (7.129,-7.704) -- (7.179,-7.727) -- (7.228,-7.750);  % crossing 11: v_10 -- v_9
\draw[tait] (6.465,-5.283) -- (6.446,-5.311) -- (6.426,-5.338) -- (6.408,-5.366) -- (6.389,-5.393) -- (6.370,-5.421) -- (6.352,-5.448) -- (6.333,-5.476) -- (6.315,-5.503) -- (6.296,-5.531) -- (6.278,-5.558) -- (6.259,-5.586) -- (6.240,-5.613) -- (6.222,-5.641) -- (6.203,-5.668) -- (6.184,-5.696) -- (6.164,-5.723) -- (6.145,-5.751) -- (6.125,-5.778) -- (6.105,-5.806) -- (6.085,-5.833) -- (6.064,-5.860) -- (6.043,-5.888) -- (6.021,-5.915) -- (5.999,-5.942) -- (5.977,-5.969) -- (5.954,-5.996) -- (5.931,-6.024) -- (5.907,-6.051) -- (5.883,-6.078) -- (5.859,-6.105) -- (5.834,-6.132) -- (5.809,-6.158) -- (5.784,-6.185) -- (5.759,-6.212) -- (5.734,-6.239) -- (5.708,-6.266) -- (5.682,-6.293) -- (5.656,-6.320) -- (5.631,-6.347) -- (5.605,-6.373) -- (5.579,-6.400) -- (5.553,-6.427) -- (5.527,-6.454) -- (5.501,-6.481) -- (5.476,-6.508) -- (5.450,-6.534) -- (5.425,-6.561) -- (5.400,-6.588);  % crossing 12: v_7 -- v_10
\node[vert] (v1) at (4.210,-3.013) {$v_{2}$};
\node[vert] (v2) at (5.282,-4.336) {$v_{4}$};
\node[vert] (v3) at (7.797,-4.370) {$v_{5}$};
\node[vert] (v4) at (6.465,-5.283) {$v_{7}$};
\node[vert] (v5) at (1.812,-5.400) {$v_{1}$};
\node[vert] (v6) at (4.379,-5.400) {$v_{6}$};
\node[vert] (v7) at (9.584,-5.610) {$v_{3}$};
\node[vert] (v8) at (5.400,-6.588) {$v_{10}$};
\node[vert] (v9) at (3.553,-7.748) {$v_{8}$};
\node[vert] (v10) at (7.228,-7.750) {$v_{9}$};
\end{tikzpicture}


==> figures/Jq-nonalt-highlight.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,-1.800) -- (0.600,-1.800);
\draw (0.000,0.000) -- (0.600,0.000);
\draw (0.000,-1.200) .. controls (0.300,-1.200) and (0.300,-0.600) .. (0.600,-0.600);
\draw[white, line width=4.0pt, line cap=butt] (0.149,-0.662) .. controls (0.271,-0.778) and (0.329,-1.022) .. (0.451,-1.138);
\draw (0.000,-0.600) .. controls (0.300,-0.600) and (0.300,-1.200) .. (0.600,-1.200);
\draw (0.600,-1.800) -- (1.200,-1.800);
\draw (0.600,-1.200) -- (1.200,-1.200);
\draw (0.600,0.000) .. controls (0.900,0.000) and (0.900,-0.600) .. (1.200,-0.600);
\draw[white, line width=4.0pt, line cap=butt] (0.749,-0.538) .. controls (0.871,-0.422) and (0.929,-0.178) .. (1.051,-0.062);
\draw (0.600,-0.600) .. controls (0.900,-0.600) and (0.900,0.000) .. (1.200,0.000);
\draw (1.200,-1.800) -- (2.700,-1.800);
\draw (1.200,-1.200) -- (2.700,-1.200);
\draw (1.200,-0.600) -- (2.700,-0.600);
\draw (1.200,0.000) -- (2.700,0.000);
\draw[fill=white] (1.350,-1.400) rectangle (2.550,-0.400);
\node at (1.950,-0.900) {$q+1$};
\draw (2.700,0.000) .. controls (3.100,0.000) and (3.100,-0.600) .. (2.700,-0.600);
\draw (2.700,-1.200) .. controls (3.100,-1.200) and (3.100,-1.800) .. (2.700,-1.800);
\draw[rounded corners=29.88pt] (0.000,0.000) -- (-2.150,0.000) -- (-2.150,-1.100);
\draw[rounded corners=12.80pt] (0.000,-0.600) -- (-1.550,-0.600) -- (-1.550,-1.100);
\draw[rounded corners=28.45pt] (0.000,-1.200) -- (-1.000,-1.200) -- (-1.000,-2.200);
\draw[rounded corners=11.38pt] (0.000,-1.800) -- (-0.400,-1.800) -- (-0.400,-2.200);
\draw (0.000,-4.400) -- (0.600,-4.400);
\draw (0.000,-2.600) -- (0.600,-2.600);
\draw (0.000,-3.800) .. controls (0.300,-3.800) and (0.300,-3.200) .. (0.600,-3.200);
\draw[white, line width=4.0pt, line cap=butt] (0.149,-3.262) .. controls (0.271,-3.378) and (0.329,-3.622) .. (0.451,-3.738);
\draw (0.000,-3.200) .. controls (0.300,-3.200) and (0.300,-3.800) .. (0.600,-3.800);
\draw (0.600,-4.400) -- (1.200,-4.400);
\draw (0.600,-2.600) -- (1.200,-2.600);
\draw (0.600,-3.800) .. controls (0.900,-3.800) and (0.900,-3.200) .. (1.200,-3.200);
\draw[white, line width=4.0pt, line cap=butt] (0.749,-3.262) .. controls (0.871,-3.378) and (0.929,-3.622) .. (1.051,-3.738);
\draw (0.600,-3.200) .. controls (0.900,-3.200) and (0.900,-3.800) .. (1.200,-3.800);
\draw (1.200,-4.400) -- (1.800,-4.400);
\draw (1.200,-3.800) -- (1.800,-3.800);
\draw (1.200,-2.600) .. controls (1.500,-2.600) and (1.500,-3.200) .. (1.800,-3.200);
\draw[white, line width=4.0pt, line cap=butt] (1.349,-3.138) .. controls (1.471,-3.022) and (1.529,-2.778) .. (1.651,-2.662);
\draw (1.200,-3.200) .. controls (1.500,-3.200) and (1.500,-2.600) .. (1.800,-2.600);
\draw (1.800,-4.400) -- (2.400,-4.400);
\draw (1.800,-2.600) -- (2.400,-2.600);
\draw (1.800,-3.800) .. controls (2.100,-3.800) and (2.100,-3.200) .. (2.400,-3.200);
\draw[white, line width=4.0pt, line cap=butt] (1.949,-3.262) .. controls (2.071,-3.378) and (2.129,-3.622) .. (2.251,-3.738);
\draw (1.800,-3.200) .. controls (2.100,-3.200) and (2.100,-3.800) .. (2.400,-3.800);
\draw (2.400,-4.400) -- (3.000,-4.400);
\draw (2.400,-2.600) -- (3.000,-2.600);
\draw (2.400,-3.800) .. controls (2.700,-3.800) and (2.700,-3.200) .. (3.000,-3.200);
\draw[white, line width=4.0pt, line cap=butt] (2.549,-3.262) .. controls (2.671,-3.378) and (2.729,-3.622) .. (2.851,-3.738);
\draw (2.400,-3.200) .. controls (2.700,-3.200) and (2.700,-3.800) .. (3.000,-3.800);
\draw (3.000,-2.600) .. controls (3.400,-2.600) and (3.400,-3.200) .. (3.000,-3.200);
\draw (3.000,-3.800) .. controls (3.400,-3.800) and (3.400,-4.400) .. (3.000,-4.400);
\draw[rounded corners=11.38pt] (0.000,-2.600) -- (-0.400,-2.600) -- (-0.400,-2.200);
\draw[rounded corners=28.45pt] (0.000,-3.200) -- (-1.000,-3.200) -- (-1.000,-2.200);
\draw[rounded corners=28.45pt] (0.000,-3.800) -- (-1.000,-3.800) -- (-1.000,-4.800);
\draw[rounded corners=11.38pt] (0.000,-4.400) -- (-0.400,-4.400) -- (-0.400,-4.800);
\draw (0.000,-7.000) -- (0.600,-7.000);
\draw (0.000,-5.200) -- (0.600,-5.200);
\draw (0.000,-5.800) .. controls (0.300,-5.800) and (0.300,-6.400) .. (0.600,-6.400);
\draw[white, line width=4.0pt, line cap=butt] (0.149,-6.338) .. controls (0.271,-6.222) and (0.329,-5.978) .. (0.451,-5.862);
\draw (0.000,-6.400) .. controls (0.300,-6.400) and (0.300,-5.800) .. (0.600,-5.800);
\draw (0.600,-7.000) -- (1.200,-7.000);
\draw (0.600,-5.200) -- (1.200,-5.200);
\draw (0.600,-5.800) .. controls (0.900,-5.800) and (0.900,-6.400) .. (1.200,-6.400);
\draw[white, line width=4.0pt, line cap=butt] (0.749,-6.338) .. controls (0.871,-6.222) and (0.929,-5.978) .. (1.051,-5.862);
\draw (0.600,-6.400) .. controls (0.900,-6.400) and (0.900,-5.800) .. (1.200,-5.800);
\draw (1.200,-7.000) -- (1.800,-7.000);
\draw (1.200,-5.200) -- (1.800,-5.200);
\draw (1.200,-5.800) .. controls (1.500,-5.800) and (1.500,-6.400) .. (1.800,-6.400);
\draw[white, line width=4.0pt, line cap=butt] (1.349,-6.338) .. controls (1.471,-6.222) and (1.529,-5.978) .. (1.651,-5.862);
\draw (1.200,-6.400) .. controls (1.500,-6.400) and (1.500,-5.800) .. (1.800,-5.800);
\draw (1.800,-5.200) .. controls (2.200,-5.200) and (2.200,-5.800) .. (1.800,-5.800);
\draw (1.800,-6.400) .. controls (2.200,-6.400) and (2.200,-7.000) .. (1.800,-7.000);
\draw[rounded corners=11.38pt] (0.000,-5.200) -- (-0.400,-5.200) -- (-0.400,-4.800);
\draw[rounded corners=28.45pt] (0.000,-5.800) -- (-1.000,-5.800) -- (-1.000,-4.800);
\draw[rounded corners=29.88pt] (0.000,-7.000) -- (-2.150,-7.000) -- (-2.150,-5.900);
\draw[rounded corners=12.80pt] (0.000,-6.400) -- (-1.550,-6.400) -- (-1.550,-5.900);
\draw (-1.550,-1.100) -- (-1.550,-3.500);
\draw (-1.550,-3.500) -- (-1.550,-5.900);
\draw (-2.150,-1.100) -- (-2.150,-3.500);
\draw (-2.150,-3.500) -- (-2.150,-5.900);
% highlight: two consecutive overcrossings (first crossing of the top and of the bottom tangle)
\draw[red!75!black, line width=1.6pt] (0.000,-0.600) .. controls (0.300,-0.600) and (0.300,-1.200) .. (0.600,-1.200);
\draw[red!75!black, line width=1.6pt, rounded corners=12.80pt] (0.000,-0.600) -- (-1.550,-0.600) -- (-1.550,-1.100);
\draw[red!75!black, line width=1.6pt] (-1.550,-1.100) -- (-1.550,-3.500);
\draw[red!75!black, line width=1.6pt] (-1.550,-3.500) -- (-1.550,-5.900);
\draw[red!75!black, line width=1.6pt, rounded corners=12.80pt] (0.000,-6.400) -- (-1.550,-6.400) -- (-1.550,-5.900);
\draw[red!75!black, line width=1.6pt] (0.000,-6.400) .. controls (0.300,-6.400) and (0.300,-5.800) .. (0.600,-5.800);
\draw[red!75!black, line width=0.8pt] (0.300,-0.900) circle (0.27);
\draw[red!75!black, line width=0.8pt] (0.300,-6.100) circle (0.27);
\end{tikzpicture}


==> figures/Jq.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,-1.800) -- (0.600,-1.800);
\draw (0.000,0.000) -- (0.600,0.000);
\draw (0.000,-1.200) .. controls (0.300,-1.200) and (0.300,-0.600) .. (0.600,-0.600);
\draw[white, line width=4.0pt, line cap=butt] (0.149,-0.662) .. controls (0.271,-0.778) and (0.329,-1.022) .. (0.451,-1.138);
\draw (0.000,-0.600) .. controls (0.300,-0.600) and (0.300,-1.200) .. (0.600,-1.200);
\draw (0.600,-1.800) -- (1.200,-1.800);
\draw (0.600,0.000) -- (1.200,0.000);
\draw (0.600,-1.200) .. controls (0.900,-1.200) and (0.900,-0.600) .. (1.200,-0.600);
\draw[white, line width=4.0pt, line cap=butt] (0.749,-0.662) .. controls (0.871,-0.778) and (0.929,-1.022) .. (1.051,-1.138);
\draw (0.600,-0.600) .. controls (0.900,-0.600) and (0.900,-1.200) .. (1.200,-1.200);
\draw (1.200,-1.800) -- (2.700,-1.800);
\draw (1.200,-1.200) -- (2.700,-1.200);
\draw (1.200,-0.600) -- (2.700,-0.600);
\draw (1.200,0.000) -- (2.700,0.000);
\draw[fill=white] (1.350,-0.800) rectangle (2.550,0.200);
\node at (1.950,-0.300) {$q+2$};
\draw (2.700,-0.600) .. controls (3.100,-0.600) and (3.100,-1.200) .. (2.700,-1.200);
\draw (2.700,0.000) .. controls (3.900,0.000) and (3.900,-1.800) .. (2.700,-1.800);
\draw[rounded corners=29.88pt] (0.000,0.000) -- (-2.150,0.000) -- (-2.150,-1.100);
\draw[rounded corners=12.80pt] (0.000,-0.600) -- (-1.550,-0.600) -- (-1.550,-1.100);
\draw[rounded corners=28.45pt] (0.000,-1.200) -- (-1.000,-1.200) -- (-1.000,-2.200);
\draw[rounded corners=11.38pt] (0.000,-1.800) -- (-0.400,-1.800) -- (-0.400,-2.200);
\draw (0.000,-4.400) -- (0.600,-4.400);
\draw (0.000,-2.600) -- (0.600,-2.600);
\draw (0.000,-3.800) .. controls (0.300,-3.800) and (0.300,-3.200) .. (0.600,-3.200);
\draw[white, line width=4.0pt, line cap=butt] (0.149,-3.262) .. controls (0.271,-3.378) and (0.329,-3.622) .. (0.451,-3.738);
\draw (0.000,-3.200) .. controls (0.300,-3.200) and (0.300,-3.800) .. (0.600,-3.800);
\draw (0.600,-4.400) -- (1.200,-4.400);
\draw (0.600,-2.600) -- (1.200,-2.600);
\draw (0.600,-3.800) .. controls (0.900,-3.800) and (0.900,-3.200) .. (1.200,-3.200);
\draw[white, line width=4.0pt, line cap=butt] (0.749,-3.262) .. controls (0.871,-3.378) and (0.929,-3.622) .. (1.051,-3.738);
\draw (0.600,-3.200) .. controls (0.900,-3.200) and (0.900,-3.800) .. (1.200,-3.800);
\draw (1.200,-4.400) -- (1.800,-4.400);
\draw (1.200,-2.600) -- (1.800,-2.600);
\draw (1.200,-3.800) .. controls (1.500,-3.800) and (1.500,-3.200) .. (1.800,-3.200);
\draw[white, line width=4.0pt, line cap=butt] (1.349,-3.262) .. controls (1.471,-3.378) and (1.529,-3.622) .. (1.651,-3.738);
\draw (1.200,-3.200) .. controls (1.500,-3.200) and (1.500,-3.800) .. (1.800,-3.800);
\draw (1.800,-4.400) -- (2.400,-4.400);
\draw (1.800,-3.800) -- (2.400,-3.800);
\draw (1.800,-3.200) .. controls (2.100,-3.200) and (2.100,-2.600) .. (2.400,-2.600);
\draw[white, line width=4.0pt, line cap=butt] (1.949,-2.662) .. controls (2.071,-2.778) and (2.129,-3.022) .. (2.251,-3.138);
\draw (1.800,-2.600) .. controls (2.100,-2.600) and (2.100,-3.200) .. (2.400,-3.200);
\draw (2.400,-4.400) -- (3.000,-4.400);
\draw (2.400,-3.800) -- (3.000,-3.800);
\draw (2.400,-3.200) .. controls (2.700,-3.200) and (2.700,-2.600) .. (3.000,-2.600);
\draw[white, line width=4.0pt, line cap=butt] (2.549,-2.662) .. controls (2.671,-2.778) and (2.729,-3.022) .. (2.851,-3.138);
\draw (2.400,-2.600) .. controls (2.700,-2.600) and (2.700,-3.200) .. (3.000,-3.200);
\draw (3.000,-4.400) -- (3.600,-4.400);
\draw (3.000,-3.800) -- (3.600,-3.800);
\draw (3.000,-3.200) .. controls (3.300,-3.200) and (3.300,-2.600) .. (3.600,-2.600);
\draw[white, line width=4.0pt, line cap=butt] (3.149,-2.662) .. controls (3.271,-2.778) and (3.329,-3.022) .. (3.451,-3.138);
\draw (3.000,-2.600) .. controls (3.300,-2.600) and (3.300,-3.200) .. (3.600,-3.200);
\draw (3.600,-3.200) .. controls (4.000,-3.200) and (4.000,-3.800) .. (3.600,-3.800);
\draw (3.600,-2.600) .. controls (4.800,-2.600) and (4.800,-4.400) .. (3.600,-4.400);
\draw[rounded corners=11.38pt] (0.000,-2.600) -- (-0.400,-2.600) -- (-0.400,-2.200);
\draw[rounded corners=28.45pt] (0.000,-3.200) -- (-1.000,-3.200) -- (-1.000,-2.200);
\draw[rounded corners=28.45pt] (0.000,-3.800) -- (-1.000,-3.800) -- (-1.000,-4.800);
\draw[rounded corners=11.38pt] (0.000,-4.400) -- (-0.400,-4.400) -- (-0.400,-4.800);
\draw (0.000,-7.000) -- (0.600,-7.000);
\draw (0.000,-5.200) -- (0.600,-5.200);
\draw (0.000,-6.400) .. controls (0.300,-6.400) and (0.300,-5.800) .. (0.600,-5.800);
\draw[white, line width=4.0pt, line cap=butt] (0.149,-5.862) .. controls (0.271,-5.978) and (0.329,-6.222) .. (0.451,-6.338);
\draw (0.000,-5.800) .. controls (0.300,-5.800) and (0.300,-6.400) .. (0.600,-6.400);
\draw (0.600,-7.000) -- (1.200,-7.000);
\draw (0.600,-5.200) -- (1.200,-5.200);
\draw (0.600,-6.400) .. controls (0.900,-6.400) and (0.900,-5.800) .. (1.200,-5.800);
\draw[white, line width=4.0pt, line cap=butt] (0.749,-5.862) .. controls (0.871,-5.978) and (0.929,-6.222) .. (1.051,-6.338);
\draw (0.600,-5.800) .. controls (0.900,-5.800) and (0.900,-6.400) .. (1.200,-6.400);
\draw (1.200,-7.000) -- (1.800,-7.000);
\draw (1.200,-6.400) -- (1.800,-6.400);
\draw (1.200,-5.800) .. controls (1.500,-5.800) and (1.500,-5.200) .. (1.800,-5.200);
\draw[white, line width=4.0pt, line cap=butt] (1.349,-5.262) .. controls (1.471,-5.378) and (1.529,-5.622) .. (1.651,-5.738);
\draw (1.200,-5.200) .. controls (1.500,-5.200) and (1.500,-5.800) .. (1.800,-5.800);
\draw (1.800,-7.000) -- (2.400,-7.000);
\draw (1.800,-6.400) -- (2.400,-6.400);
\draw (1.800,-5.800) .. controls (2.100,-5.800) and (2.100,-5.200) .. (2.400,-5.200);
\draw[white, line width=4.0pt, line cap=butt] (1.949,-5.262) .. controls (2.071,-5.378) and (2.129,-5.622) .. (2.251,-5.738);
\draw (1.800,-5.200) .. controls (2.100,-5.200) and (2.100,-5.800) .. (2.400,-5.800);
\draw (2.400,-5.800) .. controls (2.800,-5.800) and (2.800,-6.400) .. (2.400,-6.400);
\draw (2.400,-5.200) .. controls (3.600,-5.200) and (3.600,-7.000) .. (2.400,-7.000);
\draw[rounded corners=11.38pt] (0.000,-5.200) -- (-0.400,-5.200) -- (-0.400,-4.800);
\draw[rounded corners=28.45pt] (0.000,-5.800) -- (-1.000,-5.800) -- (-1.000,-4.800);
\draw[rounded corners=29.88pt] (0.000,-7.000) -- (-2.150,-7.000) -- (-2.150,-5.900);
\draw[rounded corners=12.80pt] (0.000,-6.400) -- (-1.550,-6.400) -- (-1.550,-5.900);
\draw (-1.550,-1.100) -- (-1.550,-3.200);
\draw (-1.550,-3.800) -- (-1.550,-5.900);
\draw (-2.150,-1.100) -- (-2.150,-3.200);
\draw (-2.150,-3.800) -- (-2.150,-5.900);
\draw (-2.150,-3.200) .. controls (-2.150,-3.500) and (-1.550,-3.500) .. (-1.550,-3.800);
\draw[white, line width=4.0pt, line cap=butt] (-1.612,-3.349) .. controls (-1.728,-3.471) and (-1.972,-3.529) .. (-2.088,-3.651);
\draw (-1.550,-3.200) .. controls (-1.550,-3.500) and (-2.150,-3.500) .. (-2.150,-3.800);
\end{tikzpicture}


==> figures/K354.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,0.000) -- (0.600,0.000);
\draw (0.000,1.800) -- (0.600,1.800);
\draw (0.000,0.600) .. controls (0.300,0.600) and (0.300,1.200) .. (0.600,1.200);
\draw[white, line width=4.0pt, line cap=butt] (0.149,1.138) .. controls (0.271,1.022) and (0.329,0.778) .. (0.451,0.662);
\draw (0.000,1.200) .. controls (0.300,1.200) and (0.300,0.600) .. (0.600,0.600);
\draw (0.600,0.000) -- (1.200,0.000);
\draw (0.600,1.800) -- (1.200,1.800);
\draw (0.600,0.600) .. controls (0.900,0.600) and (0.900,1.200) .. (1.200,1.200);
\draw[white, line width=4.0pt, line cap=butt] (0.749,1.138) .. controls (0.871,1.022) and (0.929,0.778) .. (1.051,0.662);
\draw (0.600,1.200) .. controls (0.900,1.200) and (0.900,0.600) .. (1.200,0.600);
\draw (1.200,0.000) -- (1.800,0.000);
\draw (1.200,1.800) -- (1.800,1.800);
\draw (1.200,0.600) .. controls (1.500,0.600) and (1.500,1.200) .. (1.800,1.200);
\draw[white, line width=4.0pt, line cap=butt] (1.349,1.138) .. controls (1.471,1.022) and (1.529,0.778) .. (1.651,0.662);
\draw (1.200,1.200) .. controls (1.500,1.200) and (1.500,0.600) .. (1.800,0.600);
\draw (1.800,0.000) -- (2.400,0.000);
\draw (1.800,0.600) -- (2.400,0.600);
\draw (1.800,1.200) .. controls (2.100,1.200) and (2.100,1.800) .. (2.400,1.800);
\draw[white, line width=4.0pt, line cap=butt] (1.949,1.738) .. controls (2.071,1.622) and (2.129,1.378) .. (2.251,1.262);
\draw (1.800,1.800) .. controls (2.100,1.800) and (2.100,1.200) .. (2.400,1.200);
\draw (2.400,0.000) -- (3.000,0.000);
\draw (2.400,0.600) -- (3.000,0.600);
\draw (2.400,1.200) .. controls (2.700,1.200) and (2.700,1.800) .. (3.000,1.800);
\draw[white, line width=4.0pt, line cap=butt] (2.549,1.738) .. controls (2.671,1.622) and (2.729,1.378) .. (2.851,1.262);
\draw (2.400,1.800) .. controls (2.700,1.800) and (2.700,1.200) .. (3.000,1.200);
\draw (3.000,0.000) -- (3.600,0.000);
\draw (3.000,0.600) -- (3.600,0.600);
\draw (3.000,1.200) .. controls (3.300,1.200) and (3.300,1.800) .. (3.600,1.800);
\draw[white, line width=4.0pt, line cap=butt] (3.149,1.738) .. controls (3.271,1.622) and (3.329,1.378) .. (3.451,1.262);
\draw (3.000,1.800) .. controls (3.300,1.800) and (3.300,1.200) .. (3.600,1.200);
\draw (3.600,0.000) -- (4.200,0.000);
\draw (3.600,0.600) -- (4.200,0.600);
\draw (3.600,1.200) .. controls (3.900,1.200) and (3.900,1.800) .. (4.200,1.800);
\draw[white, line width=4.0pt, line cap=butt] (3.749,1.738) .. controls (3.871,1.622) and (3.929,1.378) .. (4.051,1.262);
\draw (3.600,1.800) .. controls (3.900,1.800) and (3.900,1.200) .. (4.200,1.200);
\draw (4.200,0.000) -- (4.800,0.000);
\draw (4.200,0.600) -- (4.800,0.600);
\draw (4.200,1.200) .. controls (4.500,1.200) and (4.500,1.800) .. (4.800,1.800);
\draw[white, line width=4.0pt, line cap=butt] (4.349,1.738) .. controls (4.471,1.622) and (4.529,1.378) .. (4.651,1.262);
\draw (4.200,1.800) .. controls (4.500,1.800) and (4.500,1.200) .. (4.800,1.200);
\draw (4.800,0.000) -- (5.400,0.000);
\draw (4.800,1.800) -- (5.400,1.800);
\draw (4.800,0.600) .. controls (5.100,0.600) and (5.100,1.200) .. (5.400,1.200);
\draw[white, line width=4.0pt, line cap=butt] (4.949,1.138) .. controls (5.071,1.022) and (5.129,0.778) .. (5.251,0.662);
\draw (4.800,1.200) .. controls (5.100,1.200) and (5.100,0.600) .. (5.400,0.600);
\draw (5.400,0.000) -- (6.000,0.000);
\draw (5.400,1.800) -- (6.000,1.800);
\draw (5.400,0.600) .. controls (5.700,0.600) and (5.700,1.200) .. (6.000,1.200);
\draw[white, line width=4.0pt, line cap=butt] (5.549,1.138) .. controls (5.671,1.022) and (5.729,0.778) .. (5.851,0.662);
\draw (5.400,1.200) .. controls (5.700,1.200) and (5.700,0.600) .. (6.000,0.600);
\draw (6.000,0.000) -- (6.600,0.000);
\draw (6.000,1.800) -- (6.600,1.800);
\draw (6.000,0.600) .. controls (6.300,0.600) and (6.300,1.200) .. (6.600,1.200);
\draw[white, line width=4.0pt, line cap=butt] (6.149,1.138) .. controls (6.271,1.022) and (6.329,0.778) .. (6.451,0.662);
\draw (6.000,1.200) .. controls (6.300,1.200) and (6.300,0.600) .. (6.600,0.600);
\draw (6.600,0.000) -- (7.200,0.000);
\draw (6.600,1.800) -- (7.200,1.800);
\draw (6.600,0.600) .. controls (6.900,0.600) and (6.900,1.200) .. (7.200,1.200);
\draw[white, line width=4.0pt, line cap=butt] (6.749,1.138) .. controls (6.871,1.022) and (6.929,0.778) .. (7.051,0.662);
\draw (6.600,1.200) .. controls (6.900,1.200) and (6.900,0.600) .. (7.200,0.600);
\draw (7.200,1.800) .. controls (7.600,1.800) and (7.600,1.200) .. (7.200,1.200);
\draw (7.200,0.600) .. controls (7.600,0.600) and (7.600,0.000) .. (7.200,0.000);
\draw (0.000,1.800) .. controls (-0.400,1.800) and (-0.400,1.200) .. (0.000,1.200);
\draw (0.000,0.600) .. controls (-0.400,0.600) and (-0.400,0.000) .. (0.000,0.000);
\end{tikzpicture}


==> figures/Kmn.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,0.000) -- (1.500,0.000);
\draw (0.000,0.600) -- (1.500,0.600);
\draw (0.000,1.200) -- (1.500,1.200);
\draw (0.000,1.800) -- (1.500,1.800);
\draw[fill=white] (0.150,0.400) rectangle (1.350,1.400);
\node at (0.750,0.900) {$2n+1$};
\draw (1.500,0.000) -- (2.100,0.000);
\draw (1.500,0.600) -- (2.100,0.600);
\draw (1.500,1.200) .. controls (1.800,1.200) and (1.800,1.800) .. (2.100,1.800);
\draw[white, line width=4.0pt, line cap=butt] (1.649,1.738) .. controls (1.771,1.622) and (1.829,1.378) .. (1.951,1.262);
\draw (1.500,1.800) .. controls (1.800,1.800) and (1.800,1.200) .. (2.100,1.200);
\draw (2.100,0.000) -- (2.700,0.000);
\draw (2.100,0.600) -- (2.700,0.600);
\draw (2.100,1.200) .. controls (2.400,1.200) and (2.400,1.800) .. (2.700,1.800);
\draw[white, line width=4.0pt, line cap=butt] (2.249,1.738) .. controls (2.371,1.622) and (2.429,1.378) .. (2.551,1.262);
\draw (2.100,1.800) .. controls (2.400,1.800) and (2.400,1.200) .. (2.700,1.200);
\draw (2.700,0.000) -- (3.300,0.000);
\draw (2.700,1.800) -- (3.300,1.800);
\draw (2.700,0.600) .. controls (3.000,0.600) and (3.000,1.200) .. (3.300,1.200);
\draw[white, line width=4.0pt, line cap=butt] (2.849,1.138) .. controls (2.971,1.022) and (3.029,0.778) .. (3.151,0.662);
\draw (2.700,1.200) .. controls (3.000,1.200) and (3.000,0.600) .. (3.300,0.600);
\draw (3.300,0.000) -- (3.900,0.000);
\draw (3.300,1.800) -- (3.900,1.800);
\draw (3.300,0.600) .. controls (3.600,0.600) and (3.600,1.200) .. (3.900,1.200);
\draw[white, line width=4.0pt, line cap=butt] (3.449,1.138) .. controls (3.571,1.022) and (3.629,0.778) .. (3.751,0.662);
\draw (3.300,1.200) .. controls (3.600,1.200) and (3.600,0.600) .. (3.900,0.600);
\draw (3.900,0.000) -- (5.000,0.000);
\draw (3.900,0.600) -- (4.120,0.600);
\draw (4.780,0.600) -- (5.000,0.600);
\node at (4.450,0.600) {$\cdots$};
\draw (3.900,1.200) -- (4.120,1.200);
\draw (4.780,1.200) -- (5.000,1.200);
\node at (4.450,1.200) {$\cdots$};
\draw (3.900,1.800) -- (4.120,1.800);
\draw (4.780,1.800) -- (5.000,1.800);
\node at (4.450,1.800) {$\cdots$};
\draw (5.000,0.000) -- (5.600,0.000);
\draw (5.000,1.800) -- (5.600,1.800);
\draw (5.000,0.600) .. controls (5.300,0.600) and (5.300,1.200) .. (5.600,1.200);
\draw[white, line width=4.0pt, line cap=butt] (5.149,1.138) .. controls (5.271,1.022) and (5.329,0.778) .. (5.451,0.662);
\draw (5.000,1.200) .. controls (5.300,1.200) and (5.300,0.600) .. (5.600,0.600);
\draw (5.600,0.000) -- (6.200,0.000);
\draw (5.600,1.800) -- (6.200,1.800);
\draw (5.600,0.600) .. controls (5.900,0.600) and (5.900,1.200) .. (6.200,1.200);
\draw[white, line width=4.0pt, line cap=butt] (5.749,1.138) .. controls (5.871,1.022) and (5.929,0.778) .. (6.051,0.662);
\draw (5.600,1.200) .. controls (5.900,1.200) and (5.900,0.600) .. (6.200,0.600);
\draw[thin, decorate, decoration={brace, mirror, amplitude=4pt}] (1.550,-0.200) -- (6.150,-0.200) node[midway, below=5pt] {$2^{[2m-2]}$};
\draw (6.200,0.000) -- (6.800,0.000);
\draw (6.200,0.600) -- (6.800,0.600);
\draw (6.200,1.200) .. controls (6.500,1.200) and (6.500,1.800) .. (6.800,1.800);
\draw[white, line width=4.0pt, line cap=butt] (6.349,1.738) .. controls (6.471,1.622) and (6.529,1.378) .. (6.651,1.262);
\draw (6.200,1.800) .. controls (6.500,1.800) and (6.500,1.200) .. (6.800,1.200);
\draw (6.800,0.000) -- (7.400,0.000);
\draw (6.800,0.600) -- (7.400,0.600);
\draw (6.800,1.200) .. controls (7.100,1.200) and (7.100,1.800) .. (7.400,1.800);
\draw[white, line width=4.0pt, line cap=butt] (6.949,1.738) .. controls (7.071,1.622) and (7.129,1.378) .. (7.251,1.262);
\draw (6.800,1.800) .. controls (7.100,1.800) and (7.100,1.200) .. (7.400,1.200);
\draw (7.400,0.000) -- (8.000,0.000);
\draw (7.400,0.600) -- (8.000,0.600);
\draw (7.400,1.200) .. controls (7.700,1.200) and (7.700,1.800) .. (8.000,1.800);
\draw[white, line width=4.0pt, line cap=butt] (7.549,1.738) .. controls (7.671,1.622) and (7.729,1.378) .. (7.851,1.262);
\draw (7.400,1.800) .. controls (7.700,1.800) and (7.700,1.200) .. (8.000,1.200);
\draw (8.000,0.000) -- (8.600,0.000);
\draw (8.000,0.600) -- (8.600,0.600);
\draw (8.000,1.200) .. controls (8.300,1.200) and (8.300,1.800) .. (8.600,1.800);
\draw[white, line width=4.0pt, line cap=butt] (8.149,1.738) .. controls (8.271,1.622) and (8.329,1.378) .. (8.451,1.262);
\draw (8.000,1.800) .. controls (8.300,1.800) and (8.300,1.200) .. (8.600,1.200);
\draw (8.600,0.000) -- (9.200,0.000);
\draw (8.600,1.800) -- (9.200,1.800);
\draw (8.600,0.600) .. controls (8.900,0.600) and (8.900,1.200) .. (9.200,1.200);
\draw[white, line width=4.0pt, line cap=butt] (8.749,1.138) .. controls (8.871,1.022) and (8.929,0.778) .. (9.051,0.662);
\draw (8.600,1.200) .. controls (8.900,1.200) and (8.900,0.600) .. (9.200,0.600);
\draw (9.200,0.000) -- (9.800,0.000);
\draw (9.200,1.800) -- (9.800,1.800);
\draw (9.200,0.600) .. controls (9.500,0.600) and (9.500,1.200) .. (9.800,1.200);
\draw[white, line width=4.0pt, line cap=butt] (9.349,1.138) .. controls (9.471,1.022) and (9.529,0.778) .. (9.651,0.662);
\draw (9.200,1.200) .. controls (9.500,1.200) and (9.500,0.600) .. (9.800,0.600);
\draw (9.800,0.000) -- (10.400,0.000);
\draw (9.800,1.800) -- (10.400,1.800);
\draw (9.800,0.600) .. controls (10.100,0.600) and (10.100,1.200) .. (10.400,1.200);
\draw[white, line width=4.0pt, line cap=butt] (9.949,1.138) .. controls (10.071,1.022) and (10.129,0.778) .. (10.251,0.662);
\draw (9.800,1.200) .. controls (10.100,1.200) and (10.100,0.600) .. (10.400,0.600);
\draw (10.400,0.000) -- (11.000,0.000);
\draw (10.400,1.800) -- (11.000,1.800);
\draw (10.400,0.600) .. controls (10.700,0.600) and (10.700,1.200) .. (11.000,1.200);
\draw[white, line width=4.0pt, line cap=butt] (10.549,1.138) .. controls (10.671,1.022) and (10.729,0.778) .. (10.851,0.662);
\draw (10.400,1.200) .. controls (10.700,1.200) and (10.700,0.600) .. (11.000,0.600);
\draw (11.000,0.000) -- (11.600,0.000);
\draw (11.000,1.800) -- (11.600,1.800);
\draw (11.000,0.600) .. controls (11.300,0.600) and (11.300,1.200) .. (11.600,1.200);
\draw[white, line width=4.0pt, line cap=butt] (11.149,1.138) .. controls (11.271,1.022) and (11.329,0.778) .. (11.451,0.662);
\draw (11.000,1.200) .. controls (11.300,1.200) and (11.300,0.600) .. (11.600,0.600);
\draw (11.600,0.000) -- (12.200,0.000);
\draw (11.600,0.600) -- (12.200,0.600);
\draw (11.600,1.200) .. controls (11.900,1.200) and (11.900,1.800) .. (12.200,1.800);
\draw[white, line width=4.0pt, line cap=butt] (11.749,1.738) .. controls (11.871,1.622) and (11.929,1.378) .. (12.051,1.262);
\draw (11.600,1.800) .. controls (11.900,1.800) and (11.900,1.200) .. (12.200,1.200);
\draw (12.200,0.000) -- (12.800,0.000);
\draw (12.200,0.600) -- (12.800,0.600);
\draw (12.200,1.200) .. controls (12.500,1.200) and (12.500,1.800) .. (12.800,1.800);
\draw[white, line width=4.0pt, line cap=butt] (12.349,1.738) .. controls (12.471,1.622) and (12.529,1.378) .. (12.651,1.262);
\draw (12.200,1.800) .. controls (12.500,1.800) and (12.500,1.200) .. (12.800,1.200);
\draw (12.800,0.000) -- (13.400,0.000);
\draw (12.800,0.600) -- (13.400,0.600);
\draw (12.800,1.200) .. controls (13.100,1.200) and (13.100,1.800) .. (13.400,1.800);
\draw[white, line width=4.0pt, line cap=butt] (12.949,1.738) .. controls (13.071,1.622) and (13.129,1.378) .. (13.251,1.262);
\draw (12.800,1.800) .. controls (13.100,1.800) and (13.100,1.200) .. (13.400,1.200);
\draw (13.400,0.000) -- (14.000,0.000);
\draw (13.400,0.600) -- (14.000,0.600);
\draw (13.400,1.200) .. controls (13.700,1.200) and (13.700,1.800) .. (14.000,1.800);
\draw[white, line width=4.0pt, line cap=butt] (13.549,1.738) .. controls (13.671,1.622) and (13.729,1.378) .. (13.851,1.262);
\draw (13.400,1.800) .. controls (13.700,1.800) and (13.700,1.200) .. (14.000,1.200);
\draw (14.000,1.200) .. controls (14.400,1.200) and (14.400,0.600) .. (14.000,0.600);
\draw (14.000,1.800) .. controls (15.200,1.800) and (15.200,0.000) .. (14.000,0.000);
\draw (0.000,1.800) .. controls (-0.400,1.800) and (-0.400,1.200) .. (0.000,1.200);
\draw (0.000,0.600) .. controls (-0.400,0.600) and (-0.400,0.000) .. (0.000,0.000);
\end{tikzpicture}


==> figures/L3-mirror.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,0.000) -- (0.600,0.000);
\draw (0.000,1.800) -- (0.600,1.800);
\draw (0.000,1.200) .. controls (0.300,1.200) and (0.300,0.600) .. (0.600,0.600);
\draw[white, line width=4.0pt, line cap=butt] (0.149,0.662) .. controls (0.271,0.778) and (0.329,1.022) .. (0.451,1.138);
\draw (0.000,0.600) .. controls (0.300,0.600) and (0.300,1.200) .. (0.600,1.200);
\draw (0.600,0.000) -- (1.200,0.000);
\draw (0.600,1.800) -- (1.200,1.800);
\draw (0.600,1.200) .. controls (0.900,1.200) and (0.900,0.600) .. (1.200,0.600);
\draw[white, line width=4.0pt, line cap=butt] (0.749,0.662) .. controls (0.871,0.778) and (0.929,1.022) .. (1.051,1.138);
\draw (0.600,0.600) .. controls (0.900,0.600) and (0.900,1.200) .. (1.200,1.200);
\draw (1.200,0.000) -- (1.800,0.000);
\draw (1.200,0.600) -- (1.800,0.600);
\draw (1.200,1.800) .. controls (1.500,1.800) and (1.500,1.200) .. (1.800,1.200);
\draw[white, line width=4.0pt, line cap=butt] (1.349,1.262) .. controls (1.471,1.378) and (1.529,1.622) .. (1.651,1.738);
\draw (1.200,1.200) .. controls (1.500,1.200) and (1.500,1.800) .. (1.800,1.800);
\draw (1.800,0.000) -- (2.400,0.000);
\draw (1.800,0.600) -- (2.400,0.600);
\draw (1.800,1.800) .. controls (2.100,1.800) and (2.100,1.200) .. (2.400,1.200);
\draw[white, line width=4.0pt, line cap=butt] (1.949,1.262) .. controls (2.071,1.378) and (2.129,1.622) .. (2.251,1.738);
\draw (1.800,1.200) .. controls (2.100,1.200) and (2.100,1.800) .. (2.400,1.800);
\draw (2.400,0.000) -- (3.000,0.000);
\draw (2.400,1.800) -- (3.000,1.800);
\draw (2.400,1.200) .. controls (2.700,1.200) and (2.700,0.600) .. (3.000,0.600);
\draw[white, line width=4.0pt, line cap=butt] (2.549,0.662) .. controls (2.671,0.778) and (2.729,1.022) .. (2.851,1.138);
\draw (2.400,0.600) .. controls (2.700,0.600) and (2.700,1.200) .. (3.000,1.200);
\draw (3.000,0.000) -- (3.600,0.000);
\draw (3.000,1.800) -- (3.600,1.800);
\draw (3.000,1.200) .. controls (3.300,1.200) and (3.300,0.600) .. (3.600,0.600);
\draw[white, line width=4.0pt, line cap=butt] (3.149,0.662) .. controls (3.271,0.778) and (3.329,1.022) .. (3.451,1.138);
\draw (3.000,0.600) .. controls (3.300,0.600) and (3.300,1.200) .. (3.600,1.200);
\draw (3.600,0.000) -- (4.200,0.000);
\draw (3.600,1.800) -- (4.200,1.800);
\draw (3.600,1.200) .. controls (3.900,1.200) and (3.900,0.600) .. (4.200,0.600);
\draw[white, line width=4.0pt, line cap=butt] (3.749,0.662) .. controls (3.871,0.778) and (3.929,1.022) .. (4.051,1.138);
\draw (3.600,0.600) .. controls (3.900,0.600) and (3.900,1.200) .. (4.200,1.200);
\draw (4.200,0.000) -- (4.800,0.000);
\draw (4.200,0.600) -- (4.800,0.600);
\draw (4.200,1.800) .. controls (4.500,1.800) and (4.500,1.200) .. (4.800,1.200);
\draw[white, line width=4.0pt, line cap=butt] (4.349,1.262) .. controls (4.471,1.378) and (4.529,1.622) .. (4.651,1.738);
\draw (4.200,1.200) .. controls (4.500,1.200) and (4.500,1.800) .. (4.800,1.800);
\draw (4.800,0.000) -- (5.400,0.000);
\draw (4.800,0.600) -- (5.400,0.600);
\draw (4.800,1.800) .. controls (5.100,1.800) and (5.100,1.200) .. (5.400,1.200);
\draw[white, line width=4.0pt, line cap=butt] (4.949,1.262) .. controls (5.071,1.378) and (5.129,1.622) .. (5.251,1.738);
\draw (4.800,1.200) .. controls (5.100,1.200) and (5.100,1.800) .. (5.400,1.800);
\draw (5.400,0.000) -- (6.000,0.000);
\draw (5.400,0.600) -- (6.000,0.600);
\draw (5.400,1.800) .. controls (5.700,1.800) and (5.700,1.200) .. (6.000,1.200);
\draw[white, line width=4.0pt, line cap=butt] (5.549,1.262) .. controls (5.671,1.378) and (5.729,1.622) .. (5.851,1.738);
\draw (5.400,1.200) .. controls (5.700,1.200) and (5.700,1.800) .. (6.000,1.800);
\draw (6.000,0.000) -- (6.600,0.000);
\draw (6.000,0.600) -- (6.600,0.600);
\draw (6.000,1.800) .. controls (6.300,1.800) and (6.300,1.200) .. (6.600,1.200);
\draw[white, line width=4.0pt, line cap=butt] (6.149,1.262) .. controls (6.271,1.378) and (6.329,1.622) .. (6.451,1.738);
\draw (6.000,1.200) .. controls (6.300,1.200) and (6.300,1.800) .. (6.600,1.800);
\draw (6.600,0.000) -- (7.200,0.000);
\draw (6.600,0.600) -- (7.200,0.600);
\draw (6.600,1.800) .. controls (6.900,1.800) and (6.900,1.200) .. (7.200,1.200);
\draw[white, line width=4.0pt, line cap=butt] (6.749,1.262) .. controls (6.871,1.378) and (6.929,1.622) .. (7.051,1.738);
\draw (6.600,1.200) .. controls (6.900,1.200) and (6.900,1.800) .. (7.200,1.800);
\draw (7.200,0.000) -- (7.800,0.000);
\draw (7.200,0.600) -- (7.800,0.600);
\draw (7.200,1.800) .. controls (7.500,1.800) and (7.500,1.200) .. (7.800,1.200);
\draw[white, line width=4.0pt, line cap=butt] (7.349,1.262) .. controls (7.471,1.378) and (7.529,1.622) .. (7.651,1.738);
\draw (7.200,1.200) .. controls (7.500,1.200) and (7.500,1.800) .. (7.800,1.800);
\draw (7.800,0.000) -- (8.400,0.000);
\draw (7.800,0.600) -- (8.400,0.600);
\draw (7.800,1.800) .. controls (8.100,1.800) and (8.100,1.200) .. (8.400,1.200);
\draw[white, line width=4.0pt, line cap=butt] (7.949,1.262) .. controls (8.071,1.378) and (8.129,1.622) .. (8.251,1.738);
\draw (7.800,1.200) .. controls (8.100,1.200) and (8.100,1.800) .. (8.400,1.800);
\draw (8.400,0.000) -- (9.000,0.000);
\draw (8.400,1.800) -- (9.000,1.800);
\draw (8.400,1.200) .. controls (8.700,1.200) and (8.700,0.600) .. (9.000,0.600);
\draw[white, line width=4.0pt, line cap=butt] (8.549,0.662) .. controls (8.671,0.778) and (8.729,1.022) .. (8.851,1.138);
\draw (8.400,0.600) .. controls (8.700,0.600) and (8.700,1.200) .. (9.000,1.200);
\draw (9.000,0.000) -- (9.600,0.000);
\draw (9.000,1.800) -- (9.600,1.800);
\draw (9.000,1.200) .. controls (9.300,1.200) and (9.300,0.600) .. (9.600,0.600);
\draw[white, line width=4.0pt, line cap=butt] (9.149,0.662) .. controls (9.271,0.778) and (9.329,1.022) .. (9.451,1.138);
\draw (9.000,0.600) .. controls (9.300,0.600) and (9.300,1.200) .. (9.600,1.200);
\draw (9.600,1.800) .. controls (10.000,1.800) and (10.000,1.200) .. (9.600,1.200);
\draw (9.600,0.600) .. controls (10.000,0.600) and (10.000,0.000) .. (9.600,0.000);
\draw (0.000,1.800) .. controls (-0.400,1.800) and (-0.400,1.200) .. (0.000,1.200);
\draw (0.000,0.600) .. controls (-0.400,0.600) and (-0.400,0.000) .. (0.000,0.000);
\end{tikzpicture}


==> figures/Lh.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,0.000) -- (0.600,0.000);
\draw (0.000,1.800) -- (0.600,1.800);
\draw (0.000,0.600) .. controls (0.300,0.600) and (0.300,1.200) .. (0.600,1.200);
\draw[white, line width=4.0pt, line cap=butt] (0.149,1.138) .. controls (0.271,1.022) and (0.329,0.778) .. (0.451,0.662);
\draw (0.000,1.200) .. controls (0.300,1.200) and (0.300,0.600) .. (0.600,0.600);
\draw (0.600,0.000) -- (1.200,0.000);
\draw (0.600,1.800) -- (1.200,1.800);
\draw (0.600,0.600) .. controls (0.900,0.600) and (0.900,1.200) .. (1.200,1.200);
\draw[white, line width=4.0pt, line cap=butt] (0.749,1.138) .. controls (0.871,1.022) and (0.929,0.778) .. (1.051,0.662);
\draw (0.600,1.200) .. controls (0.900,1.200) and (0.900,0.600) .. (1.200,0.600);
\draw (1.200,0.000) -- (1.800,0.000);
\draw (1.200,0.600) -- (1.800,0.600);
\draw (1.200,1.200) .. controls (1.500,1.200) and (1.500,1.800) .. (1.800,1.800);
\draw[white, line width=4.0pt, line cap=butt] (1.349,1.738) .. controls (1.471,1.622) and (1.529,1.378) .. (1.651,1.262);
\draw (1.200,1.800) .. controls (1.500,1.800) and (1.500,1.200) .. (1.800,1.200);
\draw (1.800,0.000) -- (2.400,0.000);
\draw (1.800,0.600) -- (2.400,0.600);
\draw (1.800,1.200) .. controls (2.100,1.200) and (2.100,1.800) .. (2.400,1.800);
\draw[white, line width=4.0pt, line cap=butt] (1.949,1.738) .. controls (2.071,1.622) and (2.129,1.378) .. (2.251,1.262);
\draw (1.800,1.800) .. controls (2.100,1.800) and (2.100,1.200) .. (2.400,1.200);
\draw (2.400,0.000) -- (3.500,0.000);
\draw (2.400,0.600) -- (2.620,0.600);
\draw (3.280,0.600) -- (3.500,0.600);
\node at (2.950,0.600) {$\cdots$};
\draw (2.400,1.200) -- (2.620,1.200);
\draw (3.280,1.200) -- (3.500,1.200);
\node at (2.950,1.200) {$\cdots$};
\draw (2.400,1.800) -- (2.620,1.800);
\draw (3.280,1.800) -- (3.500,1.800);
\node at (2.950,1.800) {$\cdots$};
\draw (3.500,0.000) -- (4.100,0.000);
\draw (3.500,0.600) -- (4.100,0.600);
\draw (3.500,1.200) .. controls (3.800,1.200) and (3.800,1.800) .. (4.100,1.800);
\draw[white, line width=4.0pt, line cap=butt] (3.649,1.738) .. controls (3.771,1.622) and (3.829,1.378) .. (3.951,1.262);
\draw (3.500,1.800) .. controls (3.800,1.800) and (3.800,1.200) .. (4.100,1.200);
\draw (4.100,0.000) -- (4.700,0.000);
\draw (4.100,0.600) -- (4.700,0.600);
\draw (4.100,1.200) .. controls (4.400,1.200) and (4.400,1.800) .. (4.700,1.800);
\draw[white, line width=4.0pt, line cap=butt] (4.249,1.738) .. controls (4.371,1.622) and (4.429,1.378) .. (4.551,1.262);
\draw (4.100,1.800) .. controls (4.400,1.800) and (4.400,1.200) .. (4.700,1.200);
\draw[thin, decorate, decoration={brace, mirror, amplitude=4pt}] (0.050,-0.200) -- (4.650,-0.200) node[midway, below=5pt] {$2^{[h-1]}$};
\draw (4.700,0.000) -- (5.300,0.000);
\draw (4.700,1.800) -- (5.300,1.800);
\draw (4.700,0.600) .. controls (5.000,0.600) and (5.000,1.200) .. (5.300,1.200);
\draw[white, line width=4.0pt, line cap=butt] (4.849,1.138) .. controls (4.971,1.022) and (5.029,0.778) .. (5.151,0.662);
\draw (4.700,1.200) .. controls (5.000,1.200) and (5.000,0.600) .. (5.300,0.600);
\draw (5.300,0.000) -- (5.900,0.000);
\draw (5.300,1.800) -- (5.900,1.800);
\draw (5.300,0.600) .. controls (5.600,0.600) and (5.600,1.200) .. (5.900,1.200);
\draw[white, line width=4.0pt, line cap=butt] (5.449,1.138) .. controls (5.571,1.022) and (5.629,0.778) .. (5.751,0.662);
\draw (5.300,1.200) .. controls (5.600,1.200) and (5.600,0.600) .. (5.900,0.600);
\draw (5.900,0.000) -- (6.500,0.000);
\draw (5.900,1.800) -- (6.500,1.800);
\draw (5.900,0.600) .. controls (6.200,0.600) and (6.200,1.200) .. (6.500,1.200);
\draw[white, line width=4.0pt, line cap=butt] (6.049,1.138) .. controls (6.171,1.022) and (6.229,0.778) .. (6.351,0.662);
\draw (5.900,1.200) .. controls (6.200,1.200) and (6.200,0.600) .. (6.500,0.600);
\draw (6.500,0.000) -- (8.000,0.000);
\draw (6.500,0.600) -- (8.000,0.600);
\draw (6.500,1.200) -- (8.000,1.200);
\draw (6.500,1.800) -- (8.000,1.800);
\draw[fill=white] (6.650,1.000) rectangle (7.850,2.000);
\node at (7.250,1.500) {$2h+1$};
\draw (8.000,0.000) -- (8.600,0.000);
\draw (8.000,1.800) -- (8.600,1.800);
\draw (8.000,0.600) .. controls (8.300,0.600) and (8.300,1.200) .. (8.600,1.200);
\draw[white, line width=4.0pt, line cap=butt] (8.149,1.138) .. controls (8.271,1.022) and (8.329,0.778) .. (8.451,0.662);
\draw (8.000,1.200) .. controls (8.300,1.200) and (8.300,0.600) .. (8.600,0.600);
\draw (8.600,0.000) -- (9.200,0.000);
\draw (8.600,1.800) -- (9.200,1.800);
\draw (8.600,0.600) .. controls (8.900,0.600) and (8.900,1.200) .. (9.200,1.200);
\draw[white, line width=4.0pt, line cap=butt] (8.749,1.138) .. controls (8.871,1.022) and (8.929,0.778) .. (9.051,0.662);
\draw (8.600,1.200) .. controls (8.900,1.200) and (8.900,0.600) .. (9.200,0.600);
\draw (9.200,1.800) .. controls (9.600,1.800) and (9.600,1.200) .. (9.200,1.200);
\draw (9.200,0.600) .. controls (9.600,0.600) and (9.600,0.000) .. (9.200,0.000);
\draw (0.000,1.800) .. controls (-0.400,1.800) and (-0.400,1.200) .. (0.000,1.200);
\draw (0.000,0.600) .. controls (-0.400,0.600) and (-0.400,0.000) .. (0.000,0.000);
\end{tikzpicture}


==> figures/Th-3-2.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, line join=round, every node/.style={font=\small}]
\draw (0.000,2.200) -- (0.139,2.196) -- (0.278,2.182) -- (0.415,2.160) -- (0.551,2.130) -- (0.685,2.091) -- (0.815,2.043) -- (0.943,1.988) -- (1.067,1.924) -- (1.186,1.853) -- (1.301,1.774) -- (1.411,1.688) -- (1.515,1.595) -- (1.613,1.496) -- (1.704,1.391) -- (1.789,1.281);
\draw (0.000,1.000) -- (0.057,1.001) -- (0.110,1.006) -- (0.161,1.013) -- (0.210,1.023) -- (0.257,1.036) -- (0.304,1.051) -- (0.351,1.067) -- (0.398,1.085) -- (0.446,1.103) -- (0.494,1.122) -- (0.543,1.140) -- (0.594,1.156) -- (0.646,1.171) -- (0.700,1.183) -- (0.756,1.191) -- (0.813,1.194) -- (0.872,1.192) -- (0.932,1.183) -- (0.994,1.166) -- (1.057,1.141) -- (1.120,1.106) -- (1.183,1.060) -- (1.243,1.002) -- (1.301,0.932);
\draw[white, line width=4.0pt, line cap=butt] (0.359,1.495) -- (0.390,1.472) -- (0.419,1.447) -- (0.445,1.421) -- (0.469,1.394) -- (0.491,1.366) -- (0.510,1.337) -- (0.528,1.308) -- (0.544,1.278) -- (0.558,1.248) -- (0.572,1.217) -- (0.583,1.187) -- (0.594,1.156) -- (0.604,1.126) -- (0.613,1.095) -- (0.622,1.065) -- (0.630,1.035) -- (0.638,1.005) -- (0.645,0.975) -- (0.653,0.945) -- (0.661,0.916) -- (0.669,0.887) -- (0.677,0.859) -- (0.686,0.831) -- (0.696,0.803);
\draw (0.000,1.600) -- (0.091,1.594) -- (0.173,1.579) -- (0.247,1.555) -- (0.312,1.524) -- (0.369,1.488) -- (0.419,1.447) -- (0.461,1.403) -- (0.497,1.356) -- (0.528,1.308) -- (0.554,1.258) -- (0.576,1.207) -- (0.594,1.156) -- (0.610,1.105) -- (0.624,1.055) -- (0.638,1.005) -- (0.650,0.955) -- (0.663,0.907) -- (0.677,0.859) -- (0.692,0.812) -- (0.710,0.766) -- (0.730,0.721) -- (0.753,0.675) -- (0.781,0.629) -- (0.813,0.582);
\draw (0.813,0.582) -- (0.842,0.540) -- (0.869,0.496) -- (0.893,0.450) -- (0.915,0.404) -- (0.934,0.356) -- (0.951,0.308) -- (0.966,0.259) -- (0.978,0.209) -- (0.987,0.158) -- (0.994,0.107) -- (0.998,0.056) -- (1.000,0.004) -- (0.999,-0.047) -- (0.995,-0.098) -- (0.989,-0.149);
\draw (1.301,0.932) -- (1.347,0.863) -- (1.390,0.793) -- (1.429,0.721) -- (1.464,0.646) -- (1.495,0.570) -- (1.522,0.493) -- (1.546,0.414) -- (1.565,0.334) -- (1.580,0.253) -- (1.591,0.171) -- (1.598,0.089) -- (1.600,0.007) -- (1.598,-0.075) -- (1.592,-0.157) -- (1.582,-0.239);
\draw (1.789,1.281) -- (1.852,1.187) -- (1.911,1.090) -- (1.964,0.991) -- (2.013,0.889) -- (2.056,0.784) -- (2.093,0.677) -- (2.125,0.569) -- (2.152,0.459) -- (2.172,0.348) -- (2.187,0.235) -- (2.197,0.123) -- (2.200,0.010) -- (2.198,-0.103) -- (2.189,-0.216) -- (2.175,-0.329);
\draw (0.989,-0.149) -- (0.981,-0.195) -- (0.971,-0.240) -- (0.959,-0.285) -- (0.944,-0.329) -- (0.928,-0.373) -- (0.910,-0.415) -- (0.889,-0.457) -- (0.867,-0.498) -- (0.843,-0.537) -- (0.817,-0.576) -- (0.790,-0.613) -- (0.761,-0.649) -- (0.730,-0.684) -- (0.697,-0.717);
\draw (2.175,-0.329) -- (2.158,-0.412) -- (2.133,-0.488) -- (2.102,-0.554) -- (2.067,-0.613) -- (2.027,-0.664) -- (1.984,-0.708) -- (1.938,-0.746) -- (1.891,-0.778) -- (1.842,-0.806) -- (1.792,-0.830) -- (1.741,-0.850) -- (1.690,-0.868) -- (1.639,-0.885) -- (1.588,-0.900) -- (1.538,-0.915) -- (1.488,-0.931) -- (1.440,-0.947) -- (1.392,-0.966) -- (1.344,-0.986) -- (1.298,-1.010) -- (1.252,-1.037) -- (1.207,-1.068) -- (1.161,-1.105) -- (1.115,-1.147);
\draw[white, line width=4.0pt, line cap=butt] (1.583,-0.509) -- (1.588,-0.539) -- (1.595,-0.569) -- (1.603,-0.599) -- (1.611,-0.629) -- (1.620,-0.658) -- (1.630,-0.688) -- (1.640,-0.718) -- (1.650,-0.747) -- (1.660,-0.777) -- (1.670,-0.807) -- (1.680,-0.838) -- (1.690,-0.868) -- (1.699,-0.899) -- (1.708,-0.931) -- (1.715,-0.963) -- (1.722,-0.995) -- (1.727,-1.028) -- (1.731,-1.061) -- (1.734,-1.095) -- (1.735,-1.130) -- (1.734,-1.165) -- (1.730,-1.201) -- (1.725,-1.237) -- (1.717,-1.274);
\draw (1.582,-0.239) -- (1.575,-0.301) -- (1.571,-0.359) -- (1.572,-0.414) -- (1.577,-0.467) -- (1.584,-0.519) -- (1.595,-0.569) -- (1.608,-0.619) -- (1.623,-0.668) -- (1.640,-0.718) -- (1.657,-0.767) -- (1.674,-0.817) -- (1.690,-0.868) -- (1.705,-0.920) -- (1.718,-0.974) -- (1.727,-1.028) -- (1.733,-1.084) -- (1.735,-1.142) -- (1.730,-1.201) -- (1.720,-1.261) -- (1.701,-1.324) -- (1.675,-1.387) -- (1.638,-1.450) -- (1.592,-1.514) -- (1.534,-1.577);
\draw (0.697,-0.717) -- (0.659,-0.752) -- (0.620,-0.785) -- (0.579,-0.816) -- (0.536,-0.844) -- (0.492,-0.871) -- (0.446,-0.895) -- (0.400,-0.917) -- (0.352,-0.936) -- (0.304,-0.953) -- (0.254,-0.967) -- (0.204,-0.979) -- (0.154,-0.988) -- (0.103,-0.995) -- (0.051,-0.999) -- (0.000,-1.000);
\draw (1.115,-1.147) -- (1.055,-1.203) -- (0.992,-1.256) -- (0.926,-1.305) -- (0.858,-1.351) -- (0.787,-1.393) -- (0.714,-1.432) -- (0.640,-1.467) -- (0.564,-1.497) -- (0.486,-1.524) -- (0.407,-1.547) -- (0.327,-1.566) -- (0.246,-1.581) -- (0.164,-1.592) -- (0.082,-1.598) -- (0.000,-1.600);
\draw (1.534,-1.577) -- (1.451,-1.654) -- (1.364,-1.726) -- (1.273,-1.794) -- (1.179,-1.857) -- (1.082,-1.915) -- (0.982,-1.969) -- (0.880,-2.016) -- (0.775,-2.059) -- (0.668,-2.096) -- (0.559,-2.128) -- (0.449,-2.154) -- (0.338,-2.174) -- (0.226,-2.188) -- (0.113,-2.197) -- (0.000,-2.200);
\draw (0.000,-2.200) -- (-0.139,-2.196) -- (-0.278,-2.182) -- (-0.415,-2.160) -- (-0.551,-2.130) -- (-0.685,-2.091) -- (-0.815,-2.043) -- (-0.943,-1.988) -- (-1.067,-1.924) -- (-1.186,-1.853) -- (-1.301,-1.774) -- (-1.411,-1.688) -- (-1.515,-1.595) -- (-1.613,-1.496) -- (-1.704,-1.391) -- (-1.789,-1.281);
\draw (0.000,-1.000) -- (-0.057,-1.001) -- (-0.110,-1.006) -- (-0.161,-1.013) -- (-0.210,-1.023) -- (-0.257,-1.036) -- (-0.304,-1.051) -- (-0.351,-1.067) -- (-0.398,-1.085) -- (-0.446,-1.103) -- (-0.494,-1.122) -- (-0.543,-1.140) -- (-0.594,-1.156) -- (-0.646,-1.171) -- (-0.700,-1.183) -- (-0.756,-1.191) -- (-0.813,-1.194) -- (-0.872,-1.192) -- (-0.932,-1.183) -- (-0.994,-1.166) -- (-1.057,-1.141) -- (-1.120,-1.106) -- (-1.183,-1.060) -- (-1.243,-1.002) -- (-1.301,-0.932);
\draw[white, line width=4.0pt, line cap=butt] (-0.359,-1.495) -- (-0.390,-1.472) -- (-0.419,-1.447) -- (-0.445,-1.421) -- (-0.469,-1.394) -- (-0.491,-1.366) -- (-0.510,-1.337) -- (-0.528,-1.308) -- (-0.544,-1.278) -- (-0.558,-1.248) -- (-0.572,-1.217) -- (-0.583,-1.187) -- (-0.594,-1.156) -- (-0.604,-1.126) -- (-0.613,-1.095) -- (-0.622,-1.065) -- (-0.630,-1.035) -- (-0.638,-1.005) -- (-0.645,-0.975) -- (-0.653,-0.945) -- (-0.661,-0.916) -- (-0.669,-0.887) -- (-0.677,-0.859) -- (-0.686,-0.831) -- (-0.696,-0.803);
\draw (0.000,-1.600) -- (-0.091,-1.594) -- (-0.173,-1.579) -- (-0.247,-1.555) -- (-0.312,-1.524) -- (-0.369,-1.488) -- (-0.419,-1.447) -- (-0.461,-1.403) -- (-0.497,-1.356) -- (-0.528,-1.308) -- (-0.554,-1.258) -- (-0.576,-1.207) -- (-0.594,-1.156) -- (-0.610,-1.105) -- (-0.624,-1.055) -- (-0.638,-1.005) -- (-0.650,-0.955) -- (-0.663,-0.907) -- (-0.677,-0.859) -- (-0.692,-0.812) -- (-0.710,-0.766) -- (-0.730,-0.721) -- (-0.753,-0.675) -- (-0.781,-0.629) -- (-0.813,-0.582);
\draw (-0.813,-0.582) -- (-0.842,-0.540) -- (-0.869,-0.496) -- (-0.893,-0.450) -- (-0.915,-0.404) -- (-0.934,-0.356) -- (-0.951,-0.308) -- (-0.966,-0.259) -- (-0.978,-0.209) -- (-0.987,-0.158) -- (-0.994,-0.107) -- (-0.998,-0.056) -- (-1.000,-0.004) -- (-0.999,0.047) -- (-0.995,0.098) -- (-0.989,0.149);
\draw (-1.301,-0.932) -- (-1.347,-0.863) -- (-1.390,-0.793) -- (-1.429,-0.721) -- (-1.464,-0.646) -- (-1.495,-0.570) -- (-1.522,-0.493) -- (-1.546,-0.414) -- (-1.565,-0.334) -- (-1.580,-0.253) -- (-1.591,-0.171) -- (-1.598,-0.089) -- (-1.600,-0.007) -- (-1.598,0.075) -- (-1.592,0.157) -- (-1.582,0.239);
\draw (-1.789,-1.281) -- (-1.852,-1.187) -- (-1.911,-1.090) -- (-1.964,-0.991) -- (-2.013,-0.889) -- (-2.056,-0.784) -- (-2.093,-0.677) -- (-2.125,-0.569) -- (-2.152,-0.459) -- (-2.172,-0.348) -- (-2.187,-0.235) -- (-2.197,-0.123) -- (-2.200,-0.010) -- (-2.198,0.103) -- (-2.189,0.216) -- (-2.175,0.329);
\draw (-0.989,0.149) -- (-0.981,0.192) -- (-0.972,0.234) -- (-0.961,0.276) -- (-0.948,0.318) -- (-0.934,0.358) -- (-0.917,0.398) -- (-0.899,0.438) -- (-0.879,0.476) -- (-0.858,0.514) -- (-0.835,0.550) -- (-0.810,0.586) -- (-0.784,0.621) -- (-0.757,0.654) -- (-0.727,0.686) -- (-0.697,0.717);
\draw (-2.175,0.329) -- (-2.158,0.412) -- (-2.133,0.488) -- (-2.102,0.554) -- (-2.067,0.613) -- (-2.027,0.664) -- (-1.984,0.708) -- (-1.938,0.746) -- (-1.891,0.778) -- (-1.842,0.806) -- (-1.792,0.830) -- (-1.741,0.850) -- (-1.690,0.868) -- (-1.639,0.885) -- (-1.588,0.900) -- (-1.538,0.915) -- (-1.488,0.931) -- (-1.440,0.947) -- (-1.392,0.966) -- (-1.344,0.986) -- (-1.298,1.010) -- (-1.252,1.037) -- (-1.207,1.068) -- (-1.161,1.105) -- (-1.115,1.147);
\draw[white, line width=4.0pt, line cap=butt] (-1.583,0.509) -- (-1.588,0.539) -- (-1.595,0.569) -- (-1.603,0.599) -- (-1.611,0.629) -- (-1.620,0.658) -- (-1.630,0.688) -- (-1.640,0.718) -- (-1.650,0.747) -- (-1.660,0.777) -- (-1.670,0.807) -- (-1.680,0.838) -- (-1.690,0.868) -- (-1.699,0.899) -- (-1.708,0.931) -- (-1.715,0.963) -- (-1.722,0.995) -- (-1.727,1.028) -- (-1.731,1.061) -- (-1.734,1.095) -- (-1.735,1.130) -- (-1.734,1.165) -- (-1.730,1.201) -- (-1.725,1.237) -- (-1.717,1.274);
\draw (-1.582,0.239) -- (-1.575,0.301) -- (-1.571,0.359) -- (-1.572,0.414) -- (-1.577,0.467) -- (-1.584,0.519) -- (-1.595,0.569) -- (-1.608,0.619) -- (-1.623,0.668) -- (-1.640,0.718) -- (-1.657,0.767) -- (-1.674,0.817) -- (-1.690,0.868) -- (-1.705,0.920) -- (-1.718,0.974) -- (-1.727,1.028) -- (-1.733,1.084) -- (-1.735,1.142) -- (-1.730,1.201) -- (-1.720,1.261) -- (-1.701,1.324) -- (-1.675,1.387) -- (-1.638,1.450) -- (-1.592,1.514) -- (-1.534,1.577);
\draw (-0.697,0.717) -- (-0.657,0.754) -- (-0.614,0.789) -- (-0.570,0.822) -- (-0.524,0.852) -- (-0.476,0.880) -- (-0.427,0.904) -- (-0.376,0.927) -- (-0.325,0.946) -- (-0.272,0.962) -- (-0.219,0.976) -- (-0.165,0.986) -- (-0.110,0.994) -- (-0.055,0.998) -- (-0.000,1.000);
\draw (-1.115,1.147) -- (-1.050,1.207) -- (-0.982,1.263) -- (-0.911,1.315) -- (-0.838,1.363) -- (-0.761,1.407) -- (-0.683,1.447) -- (-0.602,1.482) -- (-0.519,1.513) -- (-0.435,1.540) -- (-0.350,1.561) -- (-0.263,1.578) -- (-0.176,1.590) -- (-0.088,1.598) -- (-0.000,1.600);
\draw (-1.534,1.577) -- (-1.444,1.659) -- (-1.351,1.736) -- (-1.253,1.808) -- (-1.152,1.874) -- (-1.047,1.935) -- (-0.939,1.990) -- (-0.828,2.038) -- (-0.714,2.081) -- (-0.598,2.117) -- (-0.481,2.147) -- (-0.362,2.170) -- (-0.242,2.187) -- (-0.121,2.197) -- (-0.000,2.200);
\end{tikzpicture}


==> figures/Th-3-4.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, line join=round, every node/.style={font=\small}]
\draw (0.000,2.200) -- (0.137,2.196) -- (0.273,2.183) -- (0.408,2.162) -- (0.542,2.132) -- (0.673,2.095) -- (0.802,2.049) -- (0.928,1.995) -- (1.050,1.933) -- (1.168,1.864) -- (1.281,1.788) -- (1.390,1.705) -- (1.493,1.616) -- (1.591,1.520) -- (1.682,1.418) -- (1.767,1.311);
\draw (0.000,1.000) -- (0.056,1.001) -- (0.108,1.006) -- (0.158,1.014) -- (0.206,1.024) -- (0.253,1.037) -- (0.299,1.052) -- (0.345,1.069) -- (0.391,1.087) -- (0.438,1.106) -- (0.486,1.125) -- (0.534,1.144) -- (0.584,1.161) -- (0.636,1.177) -- (0.689,1.189) -- (0.744,1.198) -- (0.800,1.202) -- (0.859,1.201) -- (0.918,1.194) -- (0.980,1.179) -- (1.042,1.155) -- (1.105,1.122) -- (1.167,1.077) -- (1.228,1.022) -- (1.285,0.953);
\draw[white, line width=4.0pt, line cap=butt] (0.352,1.497) -- (0.383,1.473) -- (0.412,1.449) -- (0.438,1.423) -- (0.461,1.396) -- (0.482,1.369) -- (0.502,1.340) -- (0.519,1.311) -- (0.535,1.282) -- (0.549,1.252) -- (0.562,1.222) -- (0.574,1.191) -- (0.584,1.161) -- (0.594,1.131) -- (0.603,1.101) -- (0.612,1.071) -- (0.620,1.041) -- (0.628,1.011) -- (0.635,0.981) -- (0.643,0.952) -- (0.651,0.923) -- (0.659,0.895) -- (0.667,0.867) -- (0.676,0.839) -- (0.686,0.812);
\draw (0.000,1.600) -- (0.089,1.594) -- (0.170,1.579) -- (0.243,1.555) -- (0.307,1.525) -- (0.363,1.489) -- (0.412,1.449) -- (0.454,1.405) -- (0.489,1.359) -- (0.519,1.311) -- (0.545,1.262) -- (0.566,1.212) -- (0.584,1.161) -- (0.600,1.111) -- (0.615,1.061) -- (0.628,1.011) -- (0.640,0.962) -- (0.653,0.914) -- (0.667,0.867) -- (0.682,0.821) -- (0.700,0.775) -- (0.720,0.731) -- (0.743,0.686) -- (0.771,0.642) -- (0.803,0.596);
\draw (0.803,0.596) -- (0.828,0.561) -- (0.851,0.525) -- (0.872,0.489) -- (0.892,0.451) -- (0.911,0.413) -- (0.928,0.374) -- (0.943,0.334) -- (0.956,0.293) -- (0.968,0.252) -- (0.977,0.211) -- (0.986,0.169) -- (0.992,0.127) -- (0.996,0.085) -- (0.999,0.043) -- (1.000,0.000);
\draw (1.767,1.311) -- (1.813,1.240) -- (1.849,1.171) -- (1.874,1.103) -- (1.889,1.038) -- (1.897,0.974) -- (1.898,0.914) -- (1.892,0.855) -- (1.882,0.800) -- (1.867,0.746) -- (1.848,0.694) -- (1.827,0.644) -- (1.804,0.596) -- (1.780,0.549) -- (1.755,0.502) -- (1.731,0.457) -- (1.707,0.411) -- (1.684,0.365) -- (1.663,0.319) -- (1.645,0.272) -- (1.629,0.223) -- (1.617,0.172) -- (1.607,0.118) -- (1.602,0.061) -- (1.600,0.000);
\draw[white, line width=4.0pt, line cap=butt] (1.475,0.767) -- (1.500,0.751) -- (1.526,0.735) -- (1.553,0.720) -- (1.579,0.705) -- (1.607,0.691) -- (1.634,0.677) -- (1.662,0.664) -- (1.690,0.651) -- (1.719,0.638) -- (1.747,0.624) -- (1.776,0.610) -- (1.804,0.596) -- (1.833,0.581) -- (1.861,0.566) -- (1.889,0.549) -- (1.916,0.532) -- (1.944,0.513) -- (1.970,0.493) -- (1.996,0.471) -- (2.021,0.448) -- (2.045,0.423) -- (2.069,0.397) -- (2.090,0.368) -- (2.111,0.337);
\draw (1.285,0.953) -- (1.323,0.905) -- (1.362,0.863) -- (1.401,0.825) -- (1.441,0.792) -- (1.483,0.762) -- (1.526,0.735) -- (1.570,0.710) -- (1.616,0.687) -- (1.662,0.664) -- (1.709,0.642) -- (1.757,0.619) -- (1.804,0.596) -- (1.851,0.571) -- (1.898,0.543) -- (1.944,0.513) -- (1.988,0.479) -- (2.029,0.440) -- (2.069,0.397) -- (2.104,0.347) -- (2.136,0.292) -- (2.162,0.230) -- (2.182,0.161) -- (2.195,0.084) -- (2.200,0.000);
\draw (2.200,0.000) -- (2.195,-0.146) -- (2.181,-0.292) -- (2.156,-0.437) -- (2.122,-0.579) -- (2.079,-0.719) -- (2.027,-0.856) -- (1.965,-0.989) -- (1.895,-1.118) -- (1.816,-1.241) -- (1.730,-1.360) -- (1.635,-1.472) -- (1.534,-1.577) -- (1.425,-1.676) -- (1.311,-1.767);
\draw (1.000,0.000) -- (1.001,-0.056) -- (1.006,-0.108) -- (1.014,-0.158) -- (1.024,-0.206) -- (1.037,-0.253) -- (1.052,-0.299) -- (1.069,-0.345) -- (1.087,-0.391) -- (1.106,-0.438) -- (1.125,-0.486) -- (1.144,-0.534) -- (1.161,-0.584) -- (1.177,-0.636) -- (1.189,-0.689) -- (1.198,-0.744) -- (1.202,-0.800) -- (1.201,-0.859) -- (1.194,-0.918) -- (1.179,-0.980) -- (1.155,-1.042) -- (1.122,-1.105) -- (1.077,-1.167) -- (1.022,-1.228) -- (0.953,-1.285);
\draw[white, line width=4.0pt, line cap=butt] (1.497,-0.352) -- (1.473,-0.383) -- (1.449,-0.412) -- (1.423,-0.438) -- (1.396,-0.461) -- (1.369,-0.482) -- (1.340,-0.502) -- (1.311,-0.519) -- (1.282,-0.535) -- (1.252,-0.549) -- (1.222,-0.562) -- (1.191,-0.574) -- (1.161,-0.584) -- (1.131,-0.594) -- (1.101,-0.603) -- (1.071,-0.612) -- (1.041,-0.620) -- (1.011,-0.628) -- (0.981,-0.635) -- (0.952,-0.643) -- (0.923,-0.651) -- (0.895,-0.659) -- (0.867,-0.667) -- (0.839,-0.676) -- (0.812,-0.686);
\draw (1.600,0.000) -- (1.594,-0.089) -- (1.579,-0.170) -- (1.555,-0.243) -- (1.525,-0.307) -- (1.489,-0.363) -- (1.449,-0.412) -- (1.405,-0.454) -- (1.359,-0.489) -- (1.311,-0.519) -- (1.262,-0.545) -- (1.212,-0.566) -- (1.161,-0.584) -- (1.111,-0.600) -- (1.061,-0.615) -- (1.011,-0.628) -- (0.962,-0.640) -- (0.914,-0.653) -- (0.867,-0.667) -- (0.821,-0.682) -- (0.775,-0.700) -- (0.731,-0.720) -- (0.686,-0.743) -- (0.642,-0.771) -- (0.596,-0.803);
\draw (0.596,-0.803) -- (0.561,-0.828) -- (0.525,-0.851) -- (0.489,-0.872) -- (0.451,-0.892) -- (0.413,-0.911) -- (0.374,-0.928) -- (0.334,-0.943) -- (0.293,-0.956) -- (0.252,-0.968) -- (0.211,-0.977) -- (0.169,-0.986) -- (0.127,-0.992) -- (0.085,-0.996) -- (0.043,-0.999) -- (0.000,-1.000);
\draw (1.311,-1.767) -- (1.240,-1.813) -- (1.171,-1.849) -- (1.103,-1.874) -- (1.038,-1.889) -- (0.974,-1.897) -- (0.914,-1.898) -- (0.855,-1.892) -- (0.800,-1.882) -- (0.746,-1.867) -- (0.694,-1.848) -- (0.644,-1.827) -- (0.596,-1.804) -- (0.549,-1.780) -- (0.502,-1.755) -- (0.457,-1.731) -- (0.411,-1.707) -- (0.365,-1.684) -- (0.319,-1.663) -- (0.272,-1.645) -- (0.223,-1.629) -- (0.172,-1.617) -- (0.118,-1.607) -- (0.061,-1.602) -- (0.000,-1.600);
\draw[white, line width=4.0pt, line cap=butt] (0.767,-1.475) -- (0.751,-1.500) -- (0.735,-1.526) -- (0.720,-1.553) -- (0.705,-1.579) -- (0.691,-1.607) -- (0.677,-1.634) -- (0.664,-1.662) -- (0.651,-1.690) -- (0.638,-1.719) -- (0.624,-1.747) -- (0.610,-1.776) -- (0.596,-1.804) -- (0.581,-1.833) -- (0.566,-1.861) -- (0.549,-1.889) -- (0.532,-1.916) -- (0.513,-1.944) -- (0.493,-1.970) -- (0.471,-1.996) -- (0.448,-2.021) -- (0.423,-2.045) -- (0.397,-2.069) -- (0.368,-2.090) -- (0.337,-2.111);
\draw (0.953,-1.285) -- (0.905,-1.323) -- (0.863,-1.362) -- (0.825,-1.401) -- (0.792,-1.441) -- (0.762,-1.483) -- (0.735,-1.526) -- (0.710,-1.570) -- (0.687,-1.616) -- (0.664,-1.662) -- (0.642,-1.709) -- (0.619,-1.757) -- (0.596,-1.804) -- (0.571,-1.851) -- (0.543,-1.898) -- (0.513,-1.944) -- (0.479,-1.988) -- (0.440,-2.029) -- (0.397,-2.069) -- (0.347,-2.104) -- (0.292,-2.136) -- (0.230,-2.162) -- (0.161,-2.182) -- (0.084,-2.195) -- (0.000,-2.200);
\draw (0.000,-2.200) -- (-0.137,-2.196) -- (-0.273,-2.183) -- (-0.408,-2.162) -- (-0.542,-2.132) -- (-0.673,-2.095) -- (-0.802,-2.049) -- (-0.928,-1.995) -- (-1.050,-1.933) -- (-1.168,-1.864) -- (-1.281,-1.788) -- (-1.390,-1.705) -- (-1.493,-1.616) -- (-1.591,-1.520) -- (-1.682,-1.418) -- (-1.767,-1.311);
\draw (0.000,-1.000) -- (-0.056,-1.001) -- (-0.108,-1.006) -- (-0.158,-1.014) -- (-0.206,-1.024) -- (-0.253,-1.037) -- (-0.299,-1.052) -- (-0.345,-1.069) -- (-0.391,-1.087) -- (-0.438,-1.106) -- (-0.486,-1.125) -- (-0.534,-1.144) -- (-0.584,-1.161) -- (-0.636,-1.177) -- (-0.689,-1.189) -- (-0.744,-1.198) -- (-0.800,-1.202) -- (-0.859,-1.201) -- (-0.918,-1.194) -- (-0.980,-1.179) -- (-1.042,-1.155) -- (-1.105,-1.122) -- (-1.167,-1.077) -- (-1.228,-1.022) -- (-1.285,-0.953);
\draw[white, line width=4.0pt, line cap=butt] (-0.352,-1.497) -- (-0.383,-1.473) -- (-0.412,-1.449) -- (-0.438,-1.423) -- (-0.461,-1.396) -- (-0.482,-1.369) -- (-0.502,-1.340) -- (-0.519,-1.311) -- (-0.535,-1.282) -- (-0.549,-1.252) -- (-0.562,-1.222) -- (-0.574,-1.191) -- (-0.584,-1.161) -- (-0.594,-1.131) -- (-0.603,-1.101) -- (-0.612,-1.071) -- (-0.620,-1.041) -- (-0.628,-1.011) -- (-0.635,-0.981) -- (-0.643,-0.952) -- (-0.651,-0.923) -- (-0.659,-0.895) -- (-0.667,-0.867) -- (-0.676,-0.839) -- (-0.686,-0.812);
\draw (0.000,-1.600) -- (-0.089,-1.594) -- (-0.170,-1.579) -- (-0.243,-1.555) -- (-0.307,-1.525) -- (-0.363,-1.489) -- (-0.412,-1.449) -- (-0.454,-1.405) -- (-0.489,-1.359) -- (-0.519,-1.311) -- (-0.545,-1.262) -- (-0.566,-1.212) -- (-0.584,-1.161) -- (-0.600,-1.111) -- (-0.615,-1.061) -- (-0.628,-1.011) -- (-0.640,-0.962) -- (-0.653,-0.914) -- (-0.667,-0.867) -- (-0.682,-0.821) -- (-0.700,-0.775) -- (-0.720,-0.731) -- (-0.743,-0.686) -- (-0.771,-0.642) -- (-0.803,-0.596);
\draw (-0.803,-0.596) -- (-0.828,-0.561) -- (-0.851,-0.525) -- (-0.872,-0.489) -- (-0.892,-0.451) -- (-0.911,-0.413) -- (-0.928,-0.374) -- (-0.943,-0.334) -- (-0.956,-0.293) -- (-0.968,-0.252) -- (-0.977,-0.211) -- (-0.986,-0.169) -- (-0.992,-0.127) -- (-0.996,-0.085) -- (-0.999,-0.043) -- (-1.000,0.000);
\draw (-1.767,-1.311) -- (-1.813,-1.240) -- (-1.849,-1.171) -- (-1.874,-1.103) -- (-1.889,-1.038) -- (-1.897,-0.974) -- (-1.898,-0.914) -- (-1.892,-0.855) -- (-1.882,-0.800) -- (-1.867,-0.746) -- (-1.848,-0.694) -- (-1.827,-0.644) -- (-1.804,-0.596) -- (-1.780,-0.549) -- (-1.755,-0.502) -- (-1.731,-0.457) -- (-1.707,-0.411) -- (-1.684,-0.365) -- (-1.663,-0.319) -- (-1.645,-0.272) -- (-1.629,-0.223) -- (-1.617,-0.172) -- (-1.607,-0.118) -- (-1.602,-0.061) -- (-1.600,0.000);
\draw[white, line width=4.0pt, line cap=butt] (-1.475,-0.767) -- (-1.500,-0.751) -- (-1.526,-0.735) -- (-1.553,-0.720) -- (-1.579,-0.705) -- (-1.607,-0.691) -- (-1.634,-0.677) -- (-1.662,-0.664) -- (-1.690,-0.651) -- (-1.719,-0.638) -- (-1.747,-0.624) -- (-1.776,-0.610) -- (-1.804,-0.596) -- (-1.833,-0.581) -- (-1.861,-0.566) -- (-1.889,-0.549) -- (-1.916,-0.532) -- (-1.944,-0.513) -- (-1.970,-0.493) -- (-1.996,-0.471) -- (-2.021,-0.448) -- (-2.045,-0.423) -- (-2.069,-0.397) -- (-2.090,-0.368) -- (-2.111,-0.337);
\draw (-1.285,-0.953) -- (-1.323,-0.905) -- (-1.362,-0.863) -- (-1.401,-0.825) -- (-1.441,-0.792) -- (-1.483,-0.762) -- (-1.526,-0.735) -- (-1.570,-0.710) -- (-1.616,-0.687) -- (-1.662,-0.664) -- (-1.709,-0.642) -- (-1.757,-0.619) -- (-1.804,-0.596) -- (-1.851,-0.571) -- (-1.898,-0.543) -- (-1.944,-0.513) -- (-1.988,-0.479) -- (-2.029,-0.440) -- (-2.069,-0.397) -- (-2.104,-0.347) -- (-2.136,-0.292) -- (-2.162,-0.230) -- (-2.182,-0.161) -- (-2.195,-0.084) -- (-2.200,0.000);
\draw (-2.200,0.000) -- (-2.196,0.137) -- (-2.183,0.273) -- (-2.162,0.408) -- (-2.132,0.542) -- (-2.095,0.673) -- (-2.049,0.802) -- (-1.995,0.928) -- (-1.933,1.050) -- (-1.864,1.168) -- (-1.788,1.281) -- (-1.705,1.390) -- (-1.616,1.493) -- (-1.520,1.591) -- (-1.418,1.682) -- (-1.311,1.767);
\draw (-1.000,0.000) -- (-1.001,0.056) -- (-1.006,0.108) -- (-1.014,0.158) -- (-1.024,0.206) -- (-1.037,0.253) -- (-1.052,0.299) -- (-1.069,0.345) -- (-1.087,0.391) -- (-1.106,0.438) -- (-1.125,0.486) -- (-1.144,0.534) -- (-1.161,0.584) -- (-1.177,0.636) -- (-1.189,0.689) -- (-1.198,0.744) -- (-1.202,0.800) -- (-1.201,0.859) -- (-1.194,0.918) -- (-1.179,0.980) -- (-1.155,1.042) -- (-1.122,1.105) -- (-1.077,1.167) -- (-1.022,1.228) -- (-0.953,1.285);
\draw[white, line width=4.0pt, line cap=butt] (-1.497,0.352) -- (-1.473,0.383) -- (-1.449,0.412) -- (-1.423,0.438) -- (-1.396,0.461) -- (-1.369,0.482) -- (-1.340,0.502) -- (-1.311,0.519) -- (-1.282,0.535) -- (-1.252,0.549) -- (-1.222,0.562) -- (-1.191,0.574) -- (-1.161,0.584) -- (-1.131,0.594) -- (-1.101,0.603) -- (-1.071,0.612) -- (-1.041,0.620) -- (-1.011,0.628) -- (-0.981,0.635) -- (-0.952,0.643) -- (-0.923,0.651) -- (-0.895,0.659) -- (-0.867,0.667) -- (-0.839,0.676) -- (-0.812,0.686);
\draw (-1.600,0.000) -- (-1.594,0.089) -- (-1.579,0.170) -- (-1.555,0.243) -- (-1.525,0.307) -- (-1.489,0.363) -- (-1.449,0.412) -- (-1.405,0.454) -- (-1.359,0.489) -- (-1.311,0.519) -- (-1.262,0.545) -- (-1.212,0.566) -- (-1.161,0.584) -- (-1.111,0.600) -- (-1.061,0.615) -- (-1.011,0.628) -- (-0.962,0.640) -- (-0.914,0.653) -- (-0.867,0.667) -- (-0.821,0.682) -- (-0.775,0.700) -- (-0.731,0.720) -- (-0.686,0.743) -- (-0.642,0.771) -- (-0.596,0.803);
\draw (-0.596,0.803) -- (-0.558,0.830) -- (-0.520,0.854) -- (-0.481,0.877) -- (-0.440,0.898) -- (-0.399,0.917) -- (-0.357,0.934) -- (-0.314,0.950) -- (-0.270,0.963) -- (-0.226,0.974) -- (-0.181,0.983) -- (-0.136,0.991) -- (-0.091,0.996) -- (-0.046,0.999) -- (-0.000,1.000);
\draw (-1.311,1.767) -- (-1.240,1.813) -- (-1.171,1.849) -- (-1.103,1.874) -- (-1.038,1.889) -- (-0.974,1.897) -- (-0.914,1.898) -- (-0.855,1.892) -- (-0.800,1.882) -- (-0.746,1.867) -- (-0.694,1.848) -- (-0.644,1.827) -- (-0.596,1.804) -- (-0.549,1.780) -- (-0.502,1.755) -- (-0.457,1.731) -- (-0.411,1.707) -- (-0.365,1.684) -- (-0.319,1.663) -- (-0.272,1.645) -- (-0.223,1.629) -- (-0.172,1.617) -- (-0.118,1.607) -- (-0.061,1.602) -- (-0.000,1.600);
\draw[white, line width=4.0pt, line cap=butt] (-0.767,1.475) -- (-0.751,1.500) -- (-0.735,1.526) -- (-0.720,1.553) -- (-0.705,1.579) -- (-0.691,1.607) -- (-0.677,1.634) -- (-0.664,1.662) -- (-0.651,1.690) -- (-0.638,1.719) -- (-0.624,1.747) -- (-0.610,1.776) -- (-0.596,1.804) -- (-0.581,1.833) -- (-0.566,1.861) -- (-0.549,1.889) -- (-0.532,1.916) -- (-0.513,1.944) -- (-0.493,1.970) -- (-0.471,1.996) -- (-0.448,2.021) -- (-0.423,2.045) -- (-0.397,2.069) -- (-0.368,2.090) -- (-0.337,2.111);
\draw (-0.953,1.285) -- (-0.905,1.323) -- (-0.863,1.362) -- (-0.825,1.401) -- (-0.792,1.441) -- (-0.762,1.483) -- (-0.735,1.526) -- (-0.710,1.570) -- (-0.687,1.616) -- (-0.664,1.662) -- (-0.642,1.709) -- (-0.619,1.757) -- (-0.596,1.804) -- (-0.571,1.851) -- (-0.543,1.898) -- (-0.513,1.944) -- (-0.479,1.988) -- (-0.440,2.029) -- (-0.397,2.069) -- (-0.347,2.104) -- (-0.292,2.136) -- (-0.230,2.162) -- (-0.161,2.182) -- (-0.084,2.195) -- (-0.000,2.200);
\end{tikzpicture}


==> figures/Th-3q-checkerboard.tex <==
\begin{tikzpicture}[knot/.style={line width=1.0pt, line cap=round, line join=round}, knotdot/.style={},
                    shaded/.style={fill=black!22}, whitereg/.style={fill=white}, reglabel/.style={font=\small, inner sep=1pt}]
\fill[shaded, rounded corners=8pt] (-2.750,-2.734) rectangle (2.746,2.750);
\fill[whitereg] (0.000,2.400) -- (0.151,2.395) -- (0.302,2.381) -- (0.451,2.357) -- (0.599,2.324) -- (0.744,2.282) -- (0.887,2.230) -- (1.025,2.170) -- (1.160,2.101) -- (1.290,2.024) -- (1.415,1.938) -- (1.534,1.845) -- (1.648,1.745) -- (1.754,1.638) -- (1.854,1.524) -- (1.946,1.404) -- (1.981,1.353) -- (2.011,1.303) -- (2.037,1.253) -- (2.058,1.205) -- (2.076,1.157) -- (2.090,1.111) -- (2.101,1.065) -- (2.109,1.021) -- (2.114,0.978) -- (2.116,0.937) -- (2.116,0.896) -- (2.114,0.857) -- (2.110,0.819) -- (2.105,0.782) -- (2.097,0.745) -- (2.089,0.710) -- (2.079,0.675) -- (2.069,0.642) -- (2.058,0.608) -- (2.046,0.576) -- (2.018,0.597) -- (1.990,0.617) -- (1.963,0.638) -- (1.935,0.658) -- (1.907,0.678) -- (1.880,0.698) -- (1.852,0.719) -- (1.825,0.740) -- (1.797,0.761) -- (1.770,0.784) -- (1.743,0.807) -- (1.716,0.831) -- (1.690,0.857) -- (1.663,0.884) -- (1.637,0.912) -- (1.610,0.942) -- (1.583,0.974) -- (1.556,1.008) -- (1.529,1.044) -- (1.500,1.082) -- (1.461,1.133) -- (1.421,1.178) -- (1.380,1.219) -- (1.338,1.255) -- (1.296,1.287) -- (1.254,1.314) -- (1.212,1.338) -- (1.170,1.358) -- (1.129,1.375) -- (1.089,1.388) -- (1.049,1.399) -- (1.009,1.407) -- (0.971,1.412) -- (0.933,1.415) -- (0.895,1.417) -- (0.858,1.417) -- (0.822,1.415) -- (0.787,1.412) -- (0.752,1.407) -- (0.717,1.402) -- (0.702,1.433) -- (0.685,1.464) -- (0.666,1.495) -- (0.647,1.525) -- (0.625,1.555) -- (0.602,1.584) -- (0.577,1.613) -- (0.550,1.641) -- (0.521,1.669) -- (0.489,1.695) -- (0.454,1.720) -- (0.417,1.744) -- (0.376,1.766) -- (0.333,1.786) -- (0.286,1.804) -- (0.235,1.819) -- (0.182,1.832) -- (0.125,1.842) -- (0.064,1.848) -- (0.000,1.850) -- (-0.047,1.850) -- (-0.093,1.852) -- (-0.136,1.854) -- (-0.178,1.857) -- (-0.218,1.861) -- (-0.256,1.866) -- (-0.294,1.872) -- (-0.330,1.878) -- (-0.365,1.886) -- (-0.400,1.894) -- (-0.434,1.903) -- (-0.468,1.912) -- (-0.501,1.922) -- (-0.533,1.933) -- (-0.566,1.943) -- (-0.599,1.954) -- (-0.631,1.965) -- (-0.664,1.975) -- (-0.697,1.986) -- (-0.730,1.996) -- (-0.710,2.025) -- (-0.690,2.053) -- (-0.669,2.082) -- (-0.646,2.110) -- (-0.623,2.137) -- (-0.597,2.164) -- (-0.570,2.190) -- (-0.542,2.216) -- (-0.511,2.241) -- (-0.478,2.264) -- (-0.443,2.286) -- (-0.405,2.307) -- (-0.365,2.327) -- (-0.322,2.345) -- (-0.276,2.360) -- (-0.227,2.374) -- (-0.175,2.385) -- (-0.120,2.393) -- (-0.062,2.398) -- cycle;
\fill[whitereg] (0.000,1.300) -- (0.045,1.300) -- (0.088,1.301) -- (0.129,1.302) -- (0.169,1.305) -- (0.207,1.307) -- (0.244,1.311) -- (0.280,1.315) -- (0.315,1.320) -- (0.350,1.326) -- (0.384,1.332) -- (0.418,1.338) -- (0.451,1.345) -- (0.484,1.352) -- (0.517,1.360) -- (0.550,1.368) -- (0.583,1.375) -- (0.616,1.382) -- (0.650,1.390) -- (0.683,1.396) -- (0.717,1.402) -- (0.733,1.371) -- (0.747,1.340) -- (0.761,1.309) -- (0.774,1.277) -- (0.787,1.246) -- (0.800,1.215) -- (0.814,1.184) -- (0.827,1.153) -- (0.841,1.122) -- (0.855,1.091) -- (0.870,1.059) -- (0.886,1.028) -- (0.903,0.997) -- (0.920,0.965) -- (0.939,0.933) -- (0.959,0.900) -- (0.981,0.867) -- (1.004,0.832) -- (1.028,0.797) -- (1.054,0.761) -- (1.089,0.710) -- (1.121,0.659) -- (1.150,0.606) -- (1.177,0.551) -- (1.202,0.496) -- (1.224,0.439) -- (1.243,0.381) -- (1.259,0.323) -- (1.273,0.264) -- (1.284,0.204) -- (1.292,0.144) -- (1.297,0.083) -- (1.300,0.022) -- (1.299,-0.038) -- (1.296,-0.099) -- (1.293,-0.144) -- (1.291,-0.187) -- (1.289,-0.228) -- (1.288,-0.268) -- (1.288,-0.306) -- (1.288,-0.343) -- (1.290,-0.380) -- (1.292,-0.415) -- (1.295,-0.450) -- (1.299,-0.484) -- (1.303,-0.518) -- (1.307,-0.552) -- (1.312,-0.586) -- (1.317,-0.619) -- (1.322,-0.653) -- (1.327,-0.686) -- (1.332,-0.720) -- (1.336,-0.754) -- (1.340,-0.788) -- (1.343,-0.822) -- (1.311,-0.835) -- (1.279,-0.847) -- (1.247,-0.858) -- (1.215,-0.869) -- (1.183,-0.880) -- (1.151,-0.891) -- (1.118,-0.901) -- (1.086,-0.913) -- (1.054,-0.924) -- (1.022,-0.936) -- (0.990,-0.948) -- (0.958,-0.962) -- (0.925,-0.976) -- (0.892,-0.991) -- (0.858,-1.007) -- (0.824,-1.025) -- (0.789,-1.044) -- (0.754,-1.064) -- (0.717,-1.086) -- (0.678,-1.109) -- (0.625,-1.140) -- (0.572,-1.168) -- (0.516,-1.193) -- (0.460,-1.216) -- (0.403,-1.236) -- (0.345,-1.254) -- (0.286,-1.268) -- (0.226,-1.280) -- (0.166,-1.289) -- (0.106,-1.296) -- (0.045,-1.299) -- (-0.016,-1.300) -- (-0.077,-1.298) -- (-0.137,-1.293) -- (-0.197,-1.285) -- (-0.266,-1.272) -- (-0.334,-1.256) -- (-0.401,-1.237) -- (-0.467,-1.213) -- (-0.531,-1.187) -- (-0.594,-1.156) -- (-0.655,-1.123) -- (-0.715,-1.086) -- (-0.772,-1.046) -- (-0.827,-1.003) -- (-0.879,-0.957) -- (-0.930,-0.909) -- (-0.977,-0.858) -- (-1.022,-0.804) -- (-1.063,-0.748) -- (-1.102,-0.690) -- (-1.137,-0.630) -- (-1.169,-0.568) -- (-1.198,-0.504) -- (-1.224,-0.439) -- (-1.245,-0.373) -- (-1.264,-0.306) -- (-1.278,-0.237) -- (-1.289,-0.168) -- (-1.296,-0.099) -- (-1.300,-0.054) -- (-1.304,-0.011) -- (-1.308,0.030) -- (-1.314,0.069) -- (-1.319,0.107) -- (-1.326,0.144) -- (-1.333,0.179) -- (-1.340,0.214) -- (-1.348,0.248) -- (-1.357,0.282) -- (-1.366,0.315) -- (-1.376,0.347) -- (-1.385,0.380) -- (-1.395,0.412) -- (-1.405,0.444) -- (-1.415,0.477) -- (-1.425,0.509) -- (-1.435,0.542) -- (-1.444,0.575) -- (-1.453,0.609) -- (-1.423,0.626) -- (-1.393,0.643) -- (-1.363,0.659) -- (-1.333,0.675) -- (-1.302,0.690) -- (-1.272,0.706) -- (-1.242,0.721) -- (-1.212,0.737) -- (-1.182,0.753) -- (-1.152,0.770) -- (-1.123,0.787) -- (-1.093,0.805) -- (-1.062,0.824) -- (-1.032,0.844) -- (-1.001,0.865) -- (-0.970,0.888) -- (-0.939,0.912) -- (-0.906,0.937) -- (-0.873,0.965) -- (-0.839,0.993) -- (-0.788,1.034) -- (-0.735,1.072) -- (-0.680,1.108) -- (-0.624,1.140) -- (-0.566,1.170) -- (-0.507,1.197) -- (-0.446,1.221) -- (-0.385,1.242) -- (-0.322,1.259) -- (-0.259,1.274) -- (-0.195,1.285) -- (-0.130,1.293) -- (-0.065,1.298) -- cycle;
\fill[whitereg] (1.845,-0.141) -- (1.849,-0.094) -- (1.853,-0.049) -- (1.859,-0.005) -- (1.865,0.036) -- (1.872,0.075) -- (1.880,0.113) -- (1.889,0.150) -- (1.898,0.186) -- (1.908,0.221) -- (1.919,0.255) -- (1.931,0.288) -- (1.943,0.321) -- (1.955,0.353) -- (1.968,0.385) -- (1.981,0.416) -- (1.994,0.448) -- (2.007,0.480) -- (2.020,0.511) -- (2.033,0.543) -- (2.046,0.576) -- (2.073,0.554) -- (2.100,0.532) -- (2.127,0.508) -- (2.153,0.484) -- (2.178,0.458) -- (2.203,0.431) -- (2.227,0.402) -- (2.251,0.371) -- (2.273,0.339) -- (2.294,0.304) -- (2.314,0.268) -- (2.332,0.228) -- (2.348,0.187) -- (2.362,0.142) -- (2.374,0.095) -- (2.384,0.046) -- (2.391,-0.007) -- (2.395,-0.063) -- (2.396,-0.121) -- (2.393,-0.183) -- (2.375,-0.344) -- (2.347,-0.503) -- (2.307,-0.661) -- (2.257,-0.815) -- (2.197,-0.966) -- (2.127,-1.112) -- (2.047,-1.253) -- (1.958,-1.388) -- (1.860,-1.517) -- (1.753,-1.639) -- (1.638,-1.754) -- (1.516,-1.860) -- (1.387,-1.959) -- (1.252,-2.048) -- (1.198,-2.078) -- (1.146,-2.104) -- (1.094,-2.126) -- (1.044,-2.144) -- (0.996,-2.158) -- (0.948,-2.168) -- (0.902,-2.176) -- (0.858,-2.180) -- (0.815,-2.182) -- (0.773,-2.181) -- (0.733,-2.178) -- (0.694,-2.173) -- (0.656,-2.166) -- (0.619,-2.158) -- (0.583,-2.148) -- (0.549,-2.137) -- (0.515,-2.125) -- (0.482,-2.112) -- (0.450,-2.098) -- (0.418,-2.083) -- (0.441,-2.058) -- (0.464,-2.032) -- (0.486,-2.005) -- (0.508,-1.979) -- (0.531,-1.953) -- (0.553,-1.927) -- (0.575,-1.901) -- (0.599,-1.876) -- (0.622,-1.850) -- (0.647,-1.825) -- (0.672,-1.800) -- (0.698,-1.775) -- (0.726,-1.750) -- (0.755,-1.726) -- (0.785,-1.701) -- (0.817,-1.677) -- (0.851,-1.653) -- (0.887,-1.628) -- (0.925,-1.604) -- (0.965,-1.578) -- (1.018,-1.543) -- (1.067,-1.507) -- (1.111,-1.469) -- (1.150,-1.430) -- (1.185,-1.390) -- (1.215,-1.350) -- (1.242,-1.310) -- (1.265,-1.270) -- (1.285,-1.231) -- (1.301,-1.191) -- (1.315,-1.152) -- (1.326,-1.113) -- (1.334,-1.075) -- (1.340,-1.038) -- (1.345,-1.000) -- (1.347,-0.964) -- (1.348,-0.928) -- (1.348,-0.892) -- (1.346,-0.857) -- (1.343,-0.822) -- (1.376,-0.809) -- (1.408,-0.794) -- (1.440,-0.778) -- (1.471,-0.761) -- (1.503,-0.742) -- (1.534,-0.721) -- (1.565,-0.699) -- (1.595,-0.674) -- (1.624,-0.646) -- (1.653,-0.617) -- (1.680,-0.584) -- (1.707,-0.548) -- (1.732,-0.510) -- (1.755,-0.468) -- (1.777,-0.422) -- (1.796,-0.373) -- (1.813,-0.321) -- (1.827,-0.264) -- (1.838,-0.204) -- cycle;
\fill[whitereg] (-0.281,-1.829) -- (-0.234,-1.836) -- (-0.189,-1.844) -- (-0.147,-1.853) -- (-0.106,-1.862) -- (-0.067,-1.872) -- (-0.030,-1.883) -- (0.006,-1.895) -- (0.041,-1.907) -- (0.075,-1.920) -- (0.108,-1.933) -- (0.140,-1.947) -- (0.172,-1.961) -- (0.203,-1.976) -- (0.234,-1.991) -- (0.264,-2.007) -- (0.295,-2.022) -- (0.326,-2.038) -- (0.356,-2.053) -- (0.387,-2.068) -- (0.418,-2.083) -- (0.395,-2.109) -- (0.370,-2.134) -- (0.345,-2.159) -- (0.318,-2.183) -- (0.291,-2.207) -- (0.262,-2.230) -- (0.231,-2.252) -- (0.199,-2.273) -- (0.165,-2.292) -- (0.129,-2.310) -- (0.091,-2.327) -- (0.050,-2.342) -- (0.007,-2.355) -- (-0.038,-2.366) -- (-0.086,-2.375) -- (-0.136,-2.381) -- (-0.189,-2.384) -- (-0.245,-2.383) -- (-0.303,-2.380) -- (-0.364,-2.372) -- (-0.491,-2.349) -- (-0.617,-2.319) -- (-0.740,-2.283) -- (-0.862,-2.240) -- (-0.980,-2.191) -- (-1.097,-2.135) -- (-1.210,-2.073) -- (-1.319,-2.005) -- (-1.425,-1.931) -- (-1.526,-1.852) -- (-1.624,-1.768) -- (-1.716,-1.678) -- (-1.760,-1.631) -- (-1.357,-1.257) -- (-1.323,-1.293) -- (-1.251,-1.362) -- (-1.177,-1.428) -- (-1.098,-1.489) -- (-1.017,-1.546) -- (-0.932,-1.598) -- (-0.845,-1.646) -- (-0.756,-1.689) -- (-0.664,-1.727) -- (-0.570,-1.760) -- (-0.475,-1.788) -- (-0.379,-1.811) -- cycle;
\fill[whitereg] (-1.772,-0.531) -- (-1.741,-0.625) -- (-1.705,-0.718) -- (-1.664,-0.808) -- (-1.618,-0.896) -- (-1.568,-0.982) -- (-1.513,-1.064) -- (-1.454,-1.144) -- (-1.390,-1.220) -- (-1.357,-1.257) -- (-1.760,-1.631) -- (-1.804,-1.583) -- (-1.886,-1.484) -- (-1.963,-1.381) -- (-2.034,-1.274) -- (-2.100,-1.163) -- (-2.159,-1.048) -- (-2.212,-0.931) -- (-2.259,-0.811) -- (-2.299,-0.688) -- (-2.333,-0.564) -- (-2.360,-0.438) -- (-2.380,-0.311) -- (-2.393,-0.183) -- (-2.400,-0.032) -- (-2.397,0.120) -- (-2.385,0.271) -- (-2.363,0.420) -- (-2.332,0.568) -- (-2.291,0.714) -- (-2.242,0.857) -- (-2.183,0.997) -- (-2.116,1.132) -- (-2.041,1.263) -- (-1.957,1.390) -- (-1.865,1.510) -- (-1.767,1.625) -- (-1.661,1.733) -- (-1.548,1.834) -- (-1.500,1.872) -- (-1.452,1.906) -- (-1.405,1.935) -- (-1.358,1.960) -- (-1.312,1.982) -- (-1.266,1.999) -- (-1.222,2.014) -- (-1.179,2.025) -- (-1.136,2.033) -- (-1.095,2.039) -- (-1.055,2.042) -- (-1.015,2.043) -- (-0.977,2.042) -- (-0.940,2.039) -- (-0.903,2.035) -- (-0.867,2.029) -- (-0.832,2.022) -- (-0.797,2.014) -- (-0.763,2.005) -- (-0.730,1.996) -- (-0.749,1.967) -- (-0.767,1.938) -- (-0.785,1.908) -- (-0.803,1.879) -- (-0.821,1.850) -- (-0.839,1.821) -- (-0.857,1.792) -- (-0.876,1.763) -- (-0.896,1.734) -- (-0.916,1.705) -- (-0.937,1.677) -- (-0.960,1.648) -- (-0.983,1.620) -- (-1.008,1.591) -- (-1.034,1.562) -- (-1.062,1.534) -- (-1.092,1.504) -- (-1.124,1.475) -- (-1.157,1.445) -- (-1.193,1.414) -- (-1.241,1.371) -- (-1.283,1.327) -- (-1.321,1.283) -- (-1.353,1.238) -- (-1.382,1.194) -- (-1.406,1.150) -- (-1.426,1.107) -- (-1.443,1.064) -- (-1.457,1.021) -- (-1.467,0.980) -- (-1.474,0.939) -- (-1.479,0.899) -- (-1.482,0.860) -- (-1.482,0.822) -- (-1.481,0.785) -- (-1.478,0.748) -- (-1.473,0.712) -- (-1.467,0.677) -- (-1.460,0.643) -- (-1.453,0.609) -- (-1.482,0.590) -- (-1.512,0.571) -- (-1.541,0.551) -- (-1.570,0.529) -- (-1.598,0.505) -- (-1.626,0.480) -- (-1.653,0.453) -- (-1.679,0.424) -- (-1.704,0.392) -- (-1.727,0.358) -- (-1.750,0.322) -- (-1.770,0.283) -- (-1.789,0.241) -- (-1.806,0.196) -- (-1.820,0.147) -- (-1.832,0.096) -- (-1.841,0.042) -- (-1.846,-0.016) -- (-1.847,-0.077) -- (-1.845,-0.141) -- (-1.834,-0.240) -- (-1.819,-0.338) -- (-1.798,-0.435) -- cycle;
\draw[knot] (0.000,2.400) -- (0.151,2.395) -- (0.302,2.381) -- (0.451,2.357) -- (0.599,2.324) -- (0.744,2.282) -- (0.887,2.230) -- (1.025,2.170) -- (1.160,2.101) -- (1.290,2.024) -- (1.415,1.938) -- (1.534,1.845) -- (1.648,1.745) -- (1.754,1.638) -- (1.854,1.524) -- (1.946,1.404);
\draw[knot] (0.000,1.850) -- (0.064,1.848) -- (0.125,1.842) -- (0.182,1.832) -- (0.235,1.819) -- (0.286,1.804) -- (0.333,1.786) -- (0.376,1.766) -- (0.417,1.744) -- (0.454,1.720) -- (0.489,1.695) -- (0.521,1.669) -- (0.550,1.641) -- (0.577,1.613) -- (0.602,1.584) -- (0.625,1.555) -- (0.647,1.525) -- (0.666,1.495) -- (0.685,1.464) -- (0.702,1.433) -- (0.717,1.402) -- (0.733,1.371) -- (0.747,1.340) -- (0.761,1.309) -- (0.774,1.277) -- (0.787,1.246) -- (0.800,1.215) -- (0.814,1.184) -- (0.827,1.153) -- (0.841,1.122) -- (0.855,1.091) -- (0.870,1.059) -- (0.886,1.028) -- (0.903,0.997) -- (0.920,0.965) -- (0.939,0.933) -- (0.959,0.900) -- (0.981,0.867) -- (1.004,0.832) -- (1.028,0.797) -- (1.054,0.761);
\draw[knot] (0.000,1.300) -- (0.045,1.300) -- (0.088,1.301) -- (0.129,1.302) -- (0.169,1.305) -- (0.207,1.307) -- (0.244,1.311) -- (0.280,1.315) -- (0.315,1.320) -- (0.350,1.326) -- (0.384,1.332) -- (0.418,1.338) -- (0.451,1.345) -- (0.484,1.352) -- (0.517,1.360) -- (0.550,1.368) -- (0.583,1.375);
\draw[knot] (0.858,1.417) -- (0.895,1.417) -- (0.933,1.415) -- (0.971,1.412) -- (1.009,1.407) -- (1.049,1.399) -- (1.089,1.388) -- (1.129,1.375) -- (1.170,1.358) -- (1.212,1.338) -- (1.254,1.314) -- (1.296,1.287) -- (1.338,1.255) -- (1.380,1.219) -- (1.421,1.178) -- (1.461,1.133) -- (1.500,1.082);
\draw[knot] (1.054,0.761) -- (1.089,0.710) -- (1.121,0.659) -- (1.150,0.606) -- (1.177,0.551) -- (1.202,0.496) -- (1.224,0.439) -- (1.243,0.381) -- (1.259,0.323) -- (1.273,0.264) -- (1.284,0.204) -- (1.292,0.144) -- (1.297,0.083) -- (1.300,0.022) -- (1.299,-0.038) -- (1.296,-0.099);
\draw[knot] (1.500,1.082) -- (1.529,1.044) -- (1.556,1.008) -- (1.583,0.974) -- (1.610,0.942) -- (1.637,0.912) -- (1.663,0.884) -- (1.690,0.857) -- (1.716,0.831) -- (1.743,0.807) -- (1.770,0.784) -- (1.797,0.761) -- (1.825,0.740) -- (1.852,0.719) -- (1.880,0.698) -- (1.907,0.678) -- (1.935,0.658) -- (1.963,0.638) -- (1.990,0.617) -- (2.018,0.597) -- (2.046,0.576) -- (2.073,0.554) -- (2.100,0.532) -- (2.127,0.508) -- (2.153,0.484) -- (2.178,0.458) -- (2.203,0.431) -- (2.227,0.402) -- (2.251,0.371) -- (2.273,0.339) -- (2.294,0.304) -- (2.314,0.268) -- (2.332,0.228) -- (2.348,0.187) -- (2.362,0.142) -- (2.374,0.095) -- (2.384,0.046) -- (2.391,-0.007) -- (2.395,-0.063) -- (2.396,-0.121) -- (2.393,-0.183);
\draw[knot] (1.946,1.404) -- (1.981,1.353) -- (2.011,1.303) -- (2.037,1.253) -- (2.058,1.205) -- (2.076,1.157) -- (2.090,1.111) -- (2.101,1.065) -- (2.109,1.021) -- (2.114,0.978) -- (2.116,0.937) -- (2.116,0.896) -- (2.114,0.857) -- (2.110,0.819) -- (2.105,0.782) -- (2.097,0.745) -- (2.089,0.710);
\draw[knot] (1.994,0.448) -- (1.981,0.416) -- (1.968,0.385) -- (1.955,0.353) -- (1.943,0.321) -- (1.931,0.288) -- (1.919,0.255) -- (1.908,0.221) -- (1.898,0.186) -- (1.889,0.150) -- (1.880,0.113) -- (1.872,0.075) -- (1.865,0.036) -- (1.859,-0.005) -- (1.853,-0.049) -- (1.849,-0.094) -- (1.845,-0.141);
\draw[knot] (2.393,-0.183) -- (2.375,-0.344) -- (2.347,-0.503) -- (2.307,-0.661) -- (2.257,-0.815) -- (2.197,-0.966) -- (2.127,-1.112) -- (2.047,-1.253) -- (1.958,-1.388) -- (1.860,-1.517) -- (1.753,-1.639) -- (1.638,-1.754) -- (1.516,-1.860) -- (1.387,-1.959) -- (1.252,-2.048);
\draw[knot] (1.845,-0.141) -- (1.838,-0.204) -- (1.827,-0.264) -- (1.813,-0.321) -- (1.796,-0.373) -- (1.777,-0.422) -- (1.755,-0.468) -- (1.732,-0.510) -- (1.707,-0.548) -- (1.680,-0.584) -- (1.653,-0.617) -- (1.624,-0.646) -- (1.595,-0.674) -- (1.565,-0.699) -- (1.534,-0.721) -- (1.503,-0.742) -- (1.471,-0.761) -- (1.440,-0.778) -- (1.408,-0.794) -- (1.376,-0.809) -- (1.343,-0.822) -- (1.311,-0.835) -- (1.279,-0.847) -- (1.247,-0.858) -- (1.215,-0.869) -- (1.183,-0.880) -- (1.151,-0.891) -- (1.118,-0.901) -- (1.086,-0.913) -- (1.054,-0.924) -- (1.022,-0.936) -- (0.990,-0.948) -- (0.958,-0.962) -- (0.925,-0.976) -- (0.892,-0.991) -- (0.858,-1.007) -- (0.824,-1.025) -- (0.789,-1.044) -- (0.754,-1.064) -- (0.717,-1.086) -- (0.678,-1.109);
\draw[knot] (1.296,-0.099) -- (1.293,-0.144) -- (1.291,-0.187) -- (1.289,-0.228) -- (1.288,-0.268) -- (1.288,-0.306) -- (1.288,-0.343) -- (1.290,-0.380) -- (1.292,-0.415) -- (1.295,-0.450) -- (1.299,-0.484) -- (1.303,-0.518) -- (1.307,-0.552) -- (1.312,-0.586) -- (1.317,-0.619) -- (1.322,-0.653) -- (1.327,-0.686);
\draw[knot] (1.347,-0.964) -- (1.345,-1.000) -- (1.340,-1.038) -- (1.334,-1.075) -- (1.326,-1.113) -- (1.315,-1.152) -- (1.301,-1.191) -- (1.285,-1.231) -- (1.265,-1.270) -- (1.242,-1.310) -- (1.215,-1.350) -- (1.185,-1.390) -- (1.150,-1.430) -- (1.111,-1.469) -- (1.067,-1.507) -- (1.018,-1.543) -- (0.965,-1.578);
\draw[knot] (0.678,-1.109) -- (0.625,-1.140) -- (0.572,-1.168) -- (0.516,-1.193) -- (0.460,-1.216) -- (0.403,-1.236) -- (0.345,-1.254) -- (0.286,-1.268) -- (0.226,-1.280) -- (0.166,-1.289) -- (0.106,-1.296) -- (0.045,-1.299) -- (-0.016,-1.300) -- (-0.077,-1.298) -- (-0.137,-1.293) -- (-0.197,-1.285);
\draw[knot] (0.965,-1.578) -- (0.925,-1.604) -- (0.887,-1.628) -- (0.851,-1.653) -- (0.817,-1.677) -- (0.785,-1.701) -- (0.755,-1.726) -- (0.726,-1.750) -- (0.698,-1.775) -- (0.672,-1.800) -- (0.647,-1.825) -- (0.622,-1.850) -- (0.599,-1.876) -- (0.575,-1.901) -- (0.553,-1.927) -- (0.531,-1.953) -- (0.508,-1.979) -- (0.486,-2.005) -- (0.464,-2.032) -- (0.441,-2.058) -- (0.418,-2.083) -- (0.395,-2.109) -- (0.370,-2.134) -- (0.345,-2.159) -- (0.318,-2.183) -- (0.291,-2.207) -- (0.262,-2.230) -- (0.231,-2.252) -- (0.199,-2.273) -- (0.165,-2.292) -- (0.129,-2.310) -- (0.091,-2.327) -- (0.050,-2.342) -- (0.007,-2.355) -- (-0.038,-2.366) -- (-0.086,-2.375) -- (-0.136,-2.381) -- (-0.189,-2.384) -- (-0.245,-2.383) -- (-0.303,-2.380) -- (-0.364,-2.372);
\draw[knot] (1.252,-2.048) -- (1.198,-2.078) -- (1.146,-2.104) -- (1.094,-2.126) -- (1.044,-2.144) -- (0.996,-2.158) -- (0.948,-2.168) -- (0.902,-2.176) -- (0.858,-2.180) -- (0.815,-2.182) -- (0.773,-2.181) -- (0.733,-2.178) -- (0.694,-2.173) -- (0.656,-2.166) -- (0.619,-2.158) -- (0.583,-2.148) -- (0.549,-2.137);
\draw[knot] (0.295,-2.022) -- (0.264,-2.007) -- (0.234,-1.991) -- (0.203,-1.976) -- (0.172,-1.961) -- (0.140,-1.947) -- (0.108,-1.933) -- (0.075,-1.920) -- (0.041,-1.907) -- (0.006,-1.895) -- (-0.030,-1.883) -- (-0.067,-1.872) -- (-0.106,-1.862) -- (-0.147,-1.853) -- (-0.189,-1.844) -- (-0.234,-1.836) -- (-0.281,-1.829);
\draw[knot] (-0.197,-1.285) -- (-0.266,-1.272) -- (-0.334,-1.256) -- (-0.401,-1.237) -- (-0.467,-1.213) -- (-0.531,-1.187);
\draw[knot] (-1.224,-0.439) -- (-1.245,-0.373) -- (-1.264,-0.306) -- (-1.278,-0.237) -- (-1.289,-0.168) -- (-1.296,-0.099);
\draw[knot] (-0.281,-1.829) -- (-0.379,-1.811) -- (-0.475,-1.788) -- (-0.570,-1.760) -- (-0.664,-1.727) -- (-0.756,-1.689);
\draw[knot] (-1.741,-0.625) -- (-1.772,-0.531) -- (-1.798,-0.435) -- (-1.819,-0.338) -- (-1.834,-0.240) -- (-1.845,-0.141);
\draw[knot] (-0.364,-2.372) -- (-0.491,-2.349) -- (-0.617,-2.319) -- (-0.740,-2.283) -- (-0.862,-2.240) -- (-0.980,-2.191);
\draw[knot] (-2.259,-0.811) -- (-2.299,-0.688) -- (-2.333,-0.564) -- (-2.360,-0.438) -- (-2.380,-0.311) -- (-2.393,-0.183);
\draw[knot] (-2.393,-0.183) -- (-2.400,-0.032) -- (-2.397,0.120) -- (-2.385,0.271) -- (-2.363,0.420) -- (-2.332,0.568) -- (-2.291,0.714) -- (-2.242,0.857) -- (-2.183,0.997) -- (-2.116,1.132) -- (-2.041,1.263) -- (-1.957,1.390) -- (-1.865,1.510) -- (-1.767,1.625) -- (-1.661,1.733) -- (-1.548,1.834);
\draw[knot] (-1.845,-0.141) -- (-1.847,-0.077) -- (-1.846,-0.016) -- (-1.841,0.042) -- (-1.832,0.096) -- (-1.820,0.147) -- (-1.806,0.196) -- (-1.789,0.241) -- (-1.770,0.283) -- (-1.750,0.322) -- (-1.727,0.358) -- (-1.704,0.392) -- (-1.679,0.424) -- (-1.653,0.453) -- (-1.626,0.480) -- (-1.598,0.505) -- (-1.570,0.529) -- (-1.541,0.551) -- (-1.512,0.571) -- (-1.482,0.590) -- (-1.453,0.609) -- (-1.423,0.626) -- (-1.393,0.643) -- (-1.363,0.659) -- (-1.333,0.675) -- (-1.302,0.690) -- (-1.272,0.706) -- (-1.242,0.721) -- (-1.212,0.737) -- (-1.182,0.753) -- (-1.152,0.770) -- (-1.123,0.787) -- (-1.093,0.805) -- (-1.062,0.824) -- (-1.032,0.844) -- (-1.001,0.865) -- (-0.970,0.888) -- (-0.939,0.912) -- (-0.906,0.937) -- (-0.873,0.965) -- (-0.839,0.993);
\draw[knot] (-1.296,-0.099) -- (-1.300,-0.054) -- (-1.304,-0.011) -- (-1.308,0.030) -- (-1.314,0.069) -- (-1.319,0.107) -- (-1.326,0.144) -- (-1.333,0.179) -- (-1.340,0.214) -- (-1.348,0.248) -- (-1.357,0.282) -- (-1.366,0.315) -- (-1.376,0.347) -- (-1.385,0.380) -- (-1.395,0.412) -- (-1.405,0.444) -- (-1.415,0.477);
\draw[knot] (-1.478,0.748) -- (-1.481,0.785) -- (-1.482,0.822) -- (-1.482,0.860) -- (-1.479,0.899) -- (-1.474,0.939) -- (-1.467,0.980) -- (-1.457,1.021) -- (-1.443,1.064) -- (-1.426,1.107) -- (-1.406,1.150) -- (-1.382,1.194) -- (-1.353,1.238) -- (-1.321,1.283) -- (-1.283,1.327) -- (-1.241,1.371) -- (-1.193,1.414);
\draw[knot] (-0.839,0.993) -- (-0.788,1.034) -- (-0.735,1.072) -- (-0.680,1.108) -- (-0.624,1.140) -- (-0.566,1.170) -- (-0.507,1.197) -- (-0.446,1.221) -- (-0.385,1.242) -- (-0.322,1.259) -- (-0.259,1.274) -- (-0.195,1.285) -- (-0.130,1.293) -- (-0.065,1.298) -- (-0.000,1.300);
\draw[knot] (-1.193,1.414) -- (-1.157,1.445) -- (-1.124,1.475) -- (-1.092,1.504) -- (-1.062,1.534) -- (-1.034,1.562) -- (-1.008,1.591) -- (-0.983,1.620) -- (-0.960,1.648) -- (-0.937,1.677) -- (-0.916,1.705) -- (-0.896,1.734) -- (-0.876,1.763) -- (-0.857,1.792) -- (-0.839,1.821) -- (-0.821,1.850) -- (-0.803,1.879) -- (-0.785,1.908) -- (-0.767,1.938) -- (-0.749,1.967) -- (-0.730,1.996) -- (-0.710,2.025) -- (-0.690,2.053) -- (-0.669,2.082) -- (-0.646,2.110) -- (-0.623,2.137) -- (-0.597,2.164) -- (-0.570,2.190) -- (-0.542,2.216) -- (-0.511,2.241) -- (-0.478,2.264) -- (-0.443,2.286) -- (-0.405,2.307) -- (-0.365,2.327) -- (-0.322,2.345) -- (-0.276,2.360) -- (-0.227,2.374) -- (-0.175,2.385) -- (-0.120,2.393) -- (-0.062,2.398) -- (-0.000,2.400);
\draw[knot] (-1.548,1.834) -- (-1.500,1.872) -- (-1.452,1.906) -- (-1.405,1.935) -- (-1.358,1.960) -- (-1.312,1.982) -- (-1.266,1.999) -- (-1.222,2.014) -- (-1.179,2.025) -- (-1.136,2.033) -- (-1.095,2.039) -- (-1.055,2.042) -- (-1.015,2.043) -- (-0.977,2.042) -- (-0.940,2.039) -- (-0.903,2.035) -- (-0.867,2.029);
\draw[knot] (-0.599,1.954) -- (-0.566,1.943) -- (-0.533,1.933) -- (-0.501,1.922) -- (-0.468,1.912) -- (-0.434,1.903) -- (-0.400,1.894) -- (-0.365,1.886) -- (-0.330,1.878) -- (-0.294,1.872) -- (-0.256,1.866) -- (-0.218,1.861) -- (-0.178,1.857) -- (-0.136,1.854) -- (-0.093,1.852) -- (-0.047,1.850) -- (-0.000,1.850);
\fill[knotdot] (-0.743,-1.066) circle (0.035);
\fill[knotdot] (-0.954,-0.884) circle (0.035);
\fill[knotdot] (-1.120,-0.660) circle (0.035);
\fill[knotdot] (-1.058,-1.518) circle (0.035);
\fill[knotdot] (-1.357,-1.257) circle (0.035);
\fill[knotdot] (-1.594,-0.939) circle (0.035);
\fill[knotdot] (-1.372,-1.969) circle (0.035);
\fill[knotdot] (-1.760,-1.631) circle (0.035);
\fill[knotdot] (-2.068,-1.219) circle (0.035);
% white region labels (placeholders)
\node[reglabel] (w0) at (0.000,0.000) {$5$};
\node[reglabel] (w1) at (-1.960,0.821) {$1$};
\node[reglabel] (w2) at (0.968,1.892) {$2$};
\node[reglabel] (w3) at (1.813,-1.109) {$3$};
\node[reglabel] (w4) at (-1.046,-1.850) {$4$};
\end{tikzpicture}


==> figures/Th-3q-tait-white-overlay.tex <==
\begin{tikzpicture}[tait/.style={line width=1.3pt, black, line cap=round},
                    vert/.style={circle, fill=white, draw=black, line width=1.0pt, inner sep=0pt, minimum size=0.48cm, font=\small},
                    knot/.style={line width=0.8pt, black!25, line cap=round, line join=round}, knotdot/.style={black!35}]
\draw[knot] (0.000,2.400) -- (0.151,2.395) -- (0.302,2.381) -- (0.451,2.357) -- (0.599,2.324) -- (0.744,2.282) -- (0.887,2.230) -- (1.025,2.170) -- (1.160,2.101) -- (1.290,2.024) -- (1.415,1.938) -- (1.534,1.845) -- (1.648,1.745) -- (1.754,1.638) -- (1.854,1.524) -- (1.946,1.404);
\draw[knot] (0.000,1.850) -- (0.064,1.848) -- (0.125,1.842) -- (0.182,1.832) -- (0.235,1.819) -- (0.286,1.804) -- (0.333,1.786) -- (0.376,1.766) -- (0.417,1.744) -- (0.454,1.720) -- (0.489,1.695) -- (0.521,1.669) -- (0.550,1.641) -- (0.577,1.613) -- (0.602,1.584) -- (0.625,1.555) -- (0.647,1.525) -- (0.666,1.495) -- (0.685,1.464) -- (0.702,1.433) -- (0.717,1.402) -- (0.733,1.371) -- (0.747,1.340) -- (0.761,1.309) -- (0.774,1.277) -- (0.787,1.246) -- (0.800,1.215) -- (0.814,1.184) -- (0.827,1.153) -- (0.841,1.122) -- (0.855,1.091) -- (0.870,1.059) -- (0.886,1.028) -- (0.903,0.997) -- (0.920,0.965) -- (0.939,0.933) -- (0.959,0.900) -- (0.981,0.867) -- (1.004,0.832) -- (1.028,0.797) -- (1.054,0.761);
\draw[knot] (0.000,1.300) -- (0.045,1.300) -- (0.088,1.301) -- (0.129,1.302) -- (0.169,1.305) -- (0.207,1.307) -- (0.244,1.311) -- (0.280,1.315) -- (0.315,1.320) -- (0.350,1.326) -- (0.384,1.332) -- (0.418,1.338) -- (0.451,1.345) -- (0.484,1.352) -- (0.517,1.360) -- (0.550,1.368) -- (0.583,1.375);
\draw[knot] (0.858,1.417) -- (0.895,1.417) -- (0.933,1.415) -- (0.971,1.412) -- (1.009,1.407) -- (1.049,1.399) -- (1.089,1.388) -- (1.129,1.375) -- (1.170,1.358) -- (1.212,1.338) -- (1.254,1.314) -- (1.296,1.287) -- (1.338,1.255) -- (1.380,1.219) -- (1.421,1.178) -- (1.461,1.133) -- (1.500,1.082);
\draw[knot] (1.054,0.761) -- (1.089,0.710) -- (1.121,0.659) -- (1.150,0.606) -- (1.177,0.551) -- (1.202,0.496) -- (1.224,0.439) -- (1.243,0.381) -- (1.259,0.323) -- (1.273,0.264) -- (1.284,0.204) -- (1.292,0.144) -- (1.297,0.083) -- (1.300,0.022) -- (1.299,-0.038) -- (1.296,-0.099);
\draw[knot] (1.500,1.082) -- (1.529,1.044) -- (1.556,1.008) -- (1.583,0.974) -- (1.610,0.942) -- (1.637,0.912) -- (1.663,0.884) -- (1.690,0.857) -- (1.716,0.831) -- (1.743,0.807) -- (1.770,0.784) -- (1.797,0.761) -- (1.825,0.740) -- (1.852,0.719) -- (1.880,0.698) -- (1.907,0.678) -- (1.935,0.658) -- (1.963,0.638) -- (1.990,0.617) -- (2.018,0.597) -- (2.046,0.576) -- (2.073,0.554) -- (2.100,0.532) -- (2.127,0.508) -- (2.153,0.484) -- (2.178,0.458) -- (2.203,0.431) -- (2.227,0.402) -- (2.251,0.371) -- (2.273,0.339) -- (2.294,0.304) -- (2.314,0.268) -- (2.332,0.228) -- (2.348,0.187) -- (2.362,0.142) -- (2.374,0.095) -- (2.384,0.046) -- (2.391,-0.007) -- (2.395,-0.063) -- (2.396,-0.121) -- (2.393,-0.183);
\draw[knot] (1.946,1.404) -- (1.981,1.353) -- (2.011,1.303) -- (2.037,1.253) -- (2.058,1.205) -- (2.076,1.157) -- (2.090,1.111) -- (2.101,1.065) -- (2.109,1.021) -- (2.114,0.978) -- (2.116,0.937) -- (2.116,0.896) -- (2.114,0.857) -- (2.110,0.819) -- (2.105,0.782) -- (2.097,0.745) -- (2.089,0.710);
\draw[knot] (1.994,0.448) -- (1.981,0.416) -- (1.968,0.385) -- (1.955,0.353) -- (1.943,0.321) -- (1.931,0.288) -- (1.919,0.255) -- (1.908,0.221) -- (1.898,0.186) -- (1.889,0.150) -- (1.880,0.113) -- (1.872,0.075) -- (1.865,0.036) -- (1.859,-0.005) -- (1.853,-0.049) -- (1.849,-0.094) -- (1.845,-0.141);
\draw[knot] (2.393,-0.183) -- (2.375,-0.344) -- (2.347,-0.503) -- (2.307,-0.661) -- (2.257,-0.815) -- (2.197,-0.966) -- (2.127,-1.112) -- (2.047,-1.253) -- (1.958,-1.388) -- (1.860,-1.517) -- (1.753,-1.639) -- (1.638,-1.754) -- (1.516,-1.860) -- (1.387,-1.959) -- (1.252,-2.048);
\draw[knot] (1.845,-0.141) -- (1.838,-0.204) -- (1.827,-0.264) -- (1.813,-0.321) -- (1.796,-0.373) -- (1.777,-0.422) -- (1.755,-0.468) -- (1.732,-0.510) -- (1.707,-0.548) -- (1.680,-0.584) -- (1.653,-0.617) -- (1.624,-0.646) -- (1.595,-0.674) -- (1.565,-0.699) -- (1.534,-0.721) -- (1.503,-0.742) -- (1.471,-0.761) -- (1.440,-0.778) -- (1.408,-0.794) -- (1.376,-0.809) -- (1.343,-0.822) -- (1.311,-0.835) -- (1.279,-0.847) -- (1.247,-0.858) -- (1.215,-0.869) -- (1.183,-0.880) -- (1.151,-0.891) -- (1.118,-0.901) -- (1.086,-0.913) -- (1.054,-0.924) -- (1.022,-0.936) -- (0.990,-0.948) -- (0.958,-0.962) -- (0.925,-0.976) -- (0.892,-0.991) -- (0.858,-1.007) -- (0.824,-1.025) -- (0.789,-1.044) -- (0.754,-1.064) -- (0.717,-1.086) -- (0.678,-1.109);
\draw[knot] (1.296,-0.099) -- (1.293,-0.144) -- (1.291,-0.187) -- (1.289,-0.228) -- (1.288,-0.268) -- (1.288,-0.306) -- (1.288,-0.343) -- (1.290,-0.380) -- (1.292,-0.415) -- (1.295,-0.450) -- (1.299,-0.484) -- (1.303,-0.518) -- (1.307,-0.552) -- (1.312,-0.586) -- (1.317,-0.619) -- (1.322,-0.653) -- (1.327,-0.686);
\draw[knot] (1.347,-0.964) -- (1.345,-1.000) -- (1.340,-1.038) -- (1.334,-1.075) -- (1.326,-1.113) -- (1.315,-1.152) -- (1.301,-1.191) -- (1.285,-1.231) -- (1.265,-1.270) -- (1.242,-1.310) -- (1.215,-1.350) -- (1.185,-1.390) -- (1.150,-1.430) -- (1.111,-1.469) -- (1.067,-1.507) -- (1.018,-1.543) -- (0.965,-1.578);
\draw[knot] (0.678,-1.109) -- (0.625,-1.140) -- (0.572,-1.168) -- (0.516,-1.193) -- (0.460,-1.216) -- (0.403,-1.236) -- (0.345,-1.254) -- (0.286,-1.268) -- (0.226,-1.280) -- (0.166,-1.289) -- (0.106,-1.296) -- (0.045,-1.299) -- (-0.016,-1.300) -- (-0.077,-1.298) -- (-0.137,-1.293) -- (-0.197,-1.285);
\draw[knot] (0.965,-1.578) -- (0.925,-1.604) -- (0.887,-1.628) -- (0.851,-1.653) -- (0.817,-1.677) -- (0.785,-1.701) -- (0.755,-1.726) -- (0.726,-1.750) -- (0.698,-1.775) -- (0.672,-1.800) -- (0.647,-1.825) -- (0.622,-1.850) -- (0.599,-1.876) -- (0.575,-1.901) -- (0.553,-1.927) -- (0.531,-1.953) -- (0.508,-1.979) -- (0.486,-2.005) -- (0.464,-2.032) -- (0.441,-2.058) -- (0.418,-2.083) -- (0.395,-2.109) -- (0.370,-2.134) -- (0.345,-2.159) -- (0.318,-2.183) -- (0.291,-2.207) -- (0.262,-2.230) -- (0.231,-2.252) -- (0.199,-2.273) -- (0.165,-2.292) -- (0.129,-2.310) -- (0.091,-2.327) -- (0.050,-2.342) -- (0.007,-2.355) -- (-0.038,-2.366) -- (-0.086,-2.375) -- (-0.136,-2.381) -- (-0.189,-2.384) -- (-0.245,-2.383) -- (-0.303,-2.380) -- (-0.364,-2.372);
\draw[knot] (1.252,-2.048) -- (1.198,-2.078) -- (1.146,-2.104) -- (1.094,-2.126) -- (1.044,-2.144) -- (0.996,-2.158) -- (0.948,-2.168) -- (0.902,-2.176) -- (0.858,-2.180) -- (0.815,-2.182) -- (0.773,-2.181) -- (0.733,-2.178) -- (0.694,-2.173) -- (0.656,-2.166) -- (0.619,-2.158) -- (0.583,-2.148) -- (0.549,-2.137);
\draw[knot] (0.295,-2.022) -- (0.264,-2.007) -- (0.234,-1.991) -- (0.203,-1.976) -- (0.172,-1.961) -- (0.140,-1.947) -- (0.108,-1.933) -- (0.075,-1.920) -- (0.041,-1.907) -- (0.006,-1.895) -- (-0.030,-1.883) -- (-0.067,-1.872) -- (-0.106,-1.862) -- (-0.147,-1.853) -- (-0.189,-1.844) -- (-0.234,-1.836) -- (-0.281,-1.829);
\draw[knot] (-0.197,-1.285) -- (-0.266,-1.272) -- (-0.334,-1.256) -- (-0.401,-1.237) -- (-0.467,-1.213) -- (-0.531,-1.187);
\draw[knot] (-1.224,-0.439) -- (-1.245,-0.373) -- (-1.264,-0.306) -- (-1.278,-0.237) -- (-1.289,-0.168) -- (-1.296,-0.099);
\draw[knot] (-0.281,-1.829) -- (-0.379,-1.811) -- (-0.475,-1.788) -- (-0.570,-1.760) -- (-0.664,-1.727) -- (-0.756,-1.689);
\draw[knot] (-1.741,-0.625) -- (-1.772,-0.531) -- (-1.798,-0.435) -- (-1.819,-0.338) -- (-1.834,-0.240) -- (-1.845,-0.141);
\draw[knot] (-0.364,-2.372) -- (-0.491,-2.349) -- (-0.617,-2.319) -- (-0.740,-2.283) -- (-0.862,-2.240) -- (-0.980,-2.191);
\draw[knot] (-2.259,-0.811) -- (-2.299,-0.688) -- (-2.333,-0.564) -- (-2.360,-0.438) -- (-2.380,-0.311) -- (-2.393,-0.183);
\draw[knot] (-2.393,-0.183) -- (-2.400,-0.032) -- (-2.397,0.120) -- (-2.385,0.271) -- (-2.363,0.420) -- (-2.332,0.568) -- (-2.291,0.714) -- (-2.242,0.857) -- (-2.183,0.997) -- (-2.116,1.132) -- (-2.041,1.263) -- (-1.957,1.390) -- (-1.865,1.510) -- (-1.767,1.625) -- (-1.661,1.733) -- (-1.548,1.834);
\draw[knot] (-1.845,-0.141) -- (-1.847,-0.077) -- (-1.846,-0.016) -- (-1.841,0.042) -- (-1.832,0.096) -- (-1.820,0.147) -- (-1.806,0.196) -- (-1.789,0.241) -- (-1.770,0.283) -- (-1.750,0.322) -- (-1.727,0.358) -- (-1.704,0.392) -- (-1.679,0.424) -- (-1.653,0.453) -- (-1.626,0.480) -- (-1.598,0.505) -- (-1.570,0.529) -- (-1.541,0.551) -- (-1.512,0.571) -- (-1.482,0.590) -- (-1.453,0.609) -- (-1.423,0.626) -- (-1.393,0.643) -- (-1.363,0.659) -- (-1.333,0.675) -- (-1.302,0.690) -- (-1.272,0.706) -- (-1.242,0.721) -- (-1.212,0.737) -- (-1.182,0.753) -- (-1.152,0.770) -- (-1.123,0.787) -- (-1.093,0.805) -- (-1.062,0.824) -- (-1.032,0.844) -- (-1.001,0.865) -- (-0.970,0.888) -- (-0.939,0.912) -- (-0.906,0.937) -- (-0.873,0.965) -- (-0.839,0.993);
\draw[knot] (-1.296,-0.099) -- (-1.300,-0.054) -- (-1.304,-0.011) -- (-1.308,0.030) -- (-1.314,0.069) -- (-1.319,0.107) -- (-1.326,0.144) -- (-1.333,0.179) -- (-1.340,0.214) -- (-1.348,0.248) -- (-1.357,0.282) -- (-1.366,0.315) -- (-1.376,0.347) -- (-1.385,0.380) -- (-1.395,0.412) -- (-1.405,0.444) -- (-1.415,0.477);
\draw[knot] (-1.478,0.748) -- (-1.481,0.785) -- (-1.482,0.822) -- (-1.482,0.860) -- (-1.479,0.899) -- (-1.474,0.939) -- (-1.467,0.980) -- (-1.457,1.021) -- (-1.443,1.064) -- (-1.426,1.107) -- (-1.406,1.150) -- (-1.382,1.194) -- (-1.353,1.238) -- (-1.321,1.283) -- (-1.283,1.327) -- (-1.241,1.371) -- (-1.193,1.414);
\draw[knot] (-0.839,0.993) -- (-0.788,1.034) -- (-0.735,1.072) -- (-0.680,1.108) -- (-0.624,1.140) -- (-0.566,1.170) -- (-0.507,1.197) -- (-0.446,1.221) -- (-0.385,1.242) -- (-0.322,1.259) -- (-0.259,1.274) -- (-0.195,1.285) -- (-0.130,1.293) -- (-0.065,1.298) -- (-0.000,1.300);
\draw[knot] (-1.193,1.414) -- (-1.157,1.445) -- (-1.124,1.475) -- (-1.092,1.504) -- (-1.062,1.534) -- (-1.034,1.562) -- (-1.008,1.591) -- (-0.983,1.620) -- (-0.960,1.648) -- (-0.937,1.677) -- (-0.916,1.705) -- (-0.896,1.734) -- (-0.876,1.763) -- (-0.857,1.792) -- (-0.839,1.821) -- (-0.821,1.850) -- (-0.803,1.879) -- (-0.785,1.908) -- (-0.767,1.938) -- (-0.749,1.967) -- (-0.730,1.996) -- (-0.710,2.025) -- (-0.690,2.053) -- (-0.669,2.082) -- (-0.646,2.110) -- (-0.623,2.137) -- (-0.597,2.164) -- (-0.570,2.190) -- (-0.542,2.216) -- (-0.511,2.241) -- (-0.478,2.264) -- (-0.443,2.286) -- (-0.405,2.307) -- (-0.365,2.327) -- (-0.322,2.345) -- (-0.276,2.360) -- (-0.227,2.374) -- (-0.175,2.385) -- (-0.120,2.393) -- (-0.062,2.398) -- (-0.000,2.400);
\draw[knot] (-1.548,1.834) -- (-1.500,1.872) -- (-1.452,1.906) -- (-1.405,1.935) -- (-1.358,1.960) -- (-1.312,1.982) -- (-1.266,1.999) -- (-1.222,2.014) -- (-1.179,2.025) -- (-1.136,2.033) -- (-1.095,2.039) -- (-1.055,2.042) -- (-1.015,2.043) -- (-0.977,2.042) -- (-0.940,2.039) -- (-0.903,2.035) -- (-0.867,2.029);
\draw[knot] (-0.599,1.954) -- (-0.566,1.943) -- (-0.533,1.933) -- (-0.501,1.922) -- (-0.468,1.912) -- (-0.434,1.903) -- (-0.400,1.894) -- (-0.365,1.886) -- (-0.330,1.878) -- (-0.294,1.872) -- (-0.256,1.866) -- (-0.218,1.861) -- (-0.178,1.857) -- (-0.136,1.854) -- (-0.093,1.852) -- (-0.047,1.850) -- (-0.000,1.850);
\fill[knotdot] (-0.743,-1.066) circle (0.035);
\fill[knotdot] (-0.954,-0.884) circle (0.035);
\fill[knotdot] (-1.120,-0.660) circle (0.035);
\fill[knotdot] (-1.058,-1.518) circle (0.035);
\fill[knotdot] (-1.357,-1.257) circle (0.035);
\fill[knotdot] (-1.594,-0.939) circle (0.035);
\fill[knotdot] (-1.372,-1.969) circle (0.035);
\fill[knotdot] (-1.760,-1.631) circle (0.035);
\fill[knotdot] (-2.068,-1.219) circle (0.035);
\draw[tait] (0.000,0.000) -- (0.008,0.015) -- (0.015,0.030) -- (0.023,0.044) -- (0.030,0.059) -- (0.038,0.074) -- (0.045,0.089) -- (0.053,0.103) -- (0.060,0.118) -- (0.068,0.133) -- (0.076,0.148) -- (0.083,0.162) -- (0.091,0.177) -- (0.098,0.192) -- (0.106,0.207) -- (0.113,0.221) -- (0.121,0.236) -- (0.128,0.251) -- (0.136,0.266) -- (0.143,0.280) -- (0.151,0.295) -- (0.159,0.310) -- (0.166,0.325) -- (0.174,0.339) -- (0.181,0.354) -- (0.189,0.369) -- (0.196,0.384) -- (0.204,0.398) -- (0.211,0.413) -- (0.219,0.428) -- (0.227,0.443) -- (0.234,0.458) -- (0.242,0.472) -- (0.249,0.487) -- (0.257,0.502) -- (0.264,0.517) -- (0.272,0.531) -- (0.279,0.546) -- (0.287,0.561) -- (0.295,0.576) -- (0.302,0.590) -- (0.310,0.605) -- (0.317,0.620) -- (0.325,0.635) -- (0.332,0.649) -- (0.340,0.664) -- (0.347,0.679) -- (0.355,0.694) -- (0.362,0.708) -- (0.370,0.723) -- (0.378,0.738) -- (0.385,0.753) -- (0.393,0.767) -- (0.400,0.782) -- (0.408,0.797) -- (0.415,0.812) -- (0.423,0.827) -- (0.430,0.841) -- (0.438,0.856) -- (0.446,0.871) -- (0.453,0.886) -- (0.461,0.900) -- (0.468,0.915) -- (0.476,0.930) -- (0.483,0.945) -- (0.491,0.959) -- (0.498,0.974) -- (0.506,0.989) -- (0.514,1.004) -- (0.521,1.018) -- (0.529,1.033) -- (0.536,1.048) -- (0.544,1.063) -- (0.551,1.077) -- (0.559,1.092) -- (0.566,1.107) -- (0.574,1.122) -- (0.582,1.136) -- (0.589,1.151) -- (0.597,1.166) -- (0.604,1.181) -- (0.612,1.195) -- (0.619,1.210) -- (0.627,1.225) -- (0.634,1.240) -- (0.642,1.255) -- (0.649,1.269) -- (0.657,1.284) -- (0.665,1.299) -- (0.672,1.314) -- (0.680,1.328) -- (0.687,1.343) -- (0.695,1.358) -- (0.702,1.373) -- (0.710,1.387) -- (0.717,1.402) -- (0.725,1.417) -- (0.733,1.432) -- (0.740,1.447) -- (0.748,1.461) -- (0.755,1.476) -- (0.763,1.491) -- (0.771,1.506) -- (0.778,1.521) -- (0.786,1.536) -- (0.793,1.550) -- (0.801,1.565) -- (0.809,1.580) -- (0.816,1.595) -- (0.824,1.610) -- (0.831,1.625) -- (0.839,1.639) -- (0.847,1.654) -- (0.854,1.669) -- (0.862,1.684) -- (0.869,1.699) -- (0.877,1.714) -- (0.884,1.729) -- (0.892,1.743) -- (0.900,1.758) -- (0.907,1.773) -- (0.915,1.788) -- (0.922,1.803) -- (0.930,1.818) -- (0.938,1.832) -- (0.945,1.847) -- (0.953,1.862) -- (0.960,1.877) -- (0.968,1.892);  % v_0 -- v_2
\draw[tait] (0.968,1.892) -- (1.061,1.841) -- (1.151,1.786) -- (1.239,1.727) -- (1.323,1.663) -- (1.404,1.595) -- (1.482,1.523) -- (1.556,1.447) -- (1.626,1.368) -- (1.692,1.286) -- (1.746,1.211) -- (1.790,1.146) -- (1.831,1.079) -- (1.869,1.011) -- (1.905,0.941) -- (1.939,0.870) -- (1.969,0.798) -- (1.998,0.725) -- (2.023,0.651) -- (2.046,0.576) -- (2.064,0.504) -- (2.081,0.431) -- (2.095,0.358) -- (2.106,0.284) -- (2.115,0.210) -- (2.121,0.136) -- (2.124,0.062) -- (2.125,-0.013) -- (2.123,-0.087) -- (2.119,-0.162) -- (2.109,-0.262) -- (2.094,-0.361) -- (2.075,-0.460) -- (2.051,-0.557) -- (2.022,-0.654) -- (1.989,-0.749) -- (1.951,-0.842) -- (1.909,-0.933) -- (1.863,-1.022) -- (1.813,-1.109);  % v_2 -- v_3
\draw[tait] (0.000,0.000) -- (0.014,-0.009) -- (0.028,-0.017) -- (0.042,-0.026) -- (0.057,-0.035) -- (0.071,-0.043) -- (0.085,-0.052) -- (0.099,-0.061) -- (0.113,-0.069) -- (0.127,-0.078) -- (0.141,-0.087) -- (0.156,-0.095) -- (0.170,-0.104) -- (0.184,-0.112) -- (0.198,-0.121) -- (0.212,-0.130) -- (0.226,-0.138) -- (0.240,-0.147) -- (0.255,-0.156) -- (0.269,-0.164) -- (0.283,-0.173) -- (0.297,-0.182) -- (0.311,-0.190) -- (0.325,-0.199) -- (0.339,-0.208) -- (0.354,-0.216) -- (0.368,-0.225) -- (0.382,-0.234) -- (0.396,-0.242) -- (0.410,-0.251) -- (0.424,-0.260) -- (0.438,-0.268) -- (0.453,-0.277) -- (0.467,-0.286) -- (0.481,-0.294) -- (0.495,-0.303) -- (0.509,-0.312) -- (0.523,-0.320) -- (0.537,-0.329) -- (0.552,-0.337) -- (0.566,-0.346) -- (0.580,-0.355) -- (0.594,-0.363) -- (0.608,-0.372) -- (0.622,-0.381) -- (0.636,-0.389) -- (0.650,-0.398) -- (0.665,-0.407) -- (0.679,-0.415) -- (0.693,-0.424) -- (0.707,-0.433) -- (0.721,-0.441) -- (0.735,-0.450) -- (0.749,-0.459) -- (0.764,-0.467) -- (0.778,-0.476) -- (0.792,-0.485) -- (0.806,-0.493) -- (0.820,-0.502) -- (0.834,-0.511) -- (0.848,-0.519) -- (0.863,-0.528) -- (0.877,-0.537) -- (0.891,-0.545) -- (0.905,-0.554) -- (0.919,-0.562) -- (0.933,-0.571) -- (0.947,-0.580) -- (0.962,-0.588) -- (0.976,-0.597) -- (0.990,-0.606) -- (1.004,-0.614) -- (1.018,-0.623) -- (1.032,-0.632) -- (1.046,-0.640) -- (1.061,-0.649) -- (1.075,-0.658) -- (1.089,-0.666) -- (1.103,-0.675) -- (1.117,-0.684) -- (1.131,-0.692) -- (1.145,-0.701) -- (1.160,-0.710) -- (1.174,-0.718) -- (1.188,-0.727) -- (1.202,-0.736) -- (1.216,-0.744) -- (1.230,-0.753) -- (1.244,-0.762) -- (1.259,-0.770) -- (1.273,-0.779) -- (1.287,-0.787) -- (1.301,-0.796) -- (1.315,-0.805) -- (1.329,-0.813) -- (1.343,-0.822) -- (1.358,-0.831) -- (1.372,-0.840) -- (1.386,-0.848) -- (1.400,-0.857) -- (1.414,-0.866) -- (1.429,-0.874) -- (1.443,-0.883) -- (1.457,-0.892) -- (1.471,-0.900) -- (1.486,-0.909) -- (1.500,-0.918) -- (1.514,-0.927) -- (1.528,-0.935) -- (1.542,-0.944) -- (1.557,-0.953) -- (1.571,-0.961) -- (1.585,-0.970) -- (1.599,-0.979) -- (1.614,-0.987) -- (1.628,-0.996) -- (1.642,-1.005) -- (1.656,-1.014) -- (1.670,-1.022) -- (1.685,-1.031) -- (1.699,-1.040) -- (1.713,-1.048) -- (1.727,-1.057) -- (1.741,-1.066) -- (1.756,-1.074) -- (1.770,-1.083) -- (1.784,-1.092) -- (1.798,-1.100) -- (1.813,-1.109);  % v_0 -- v_3
\draw[tait] (1.813,-1.109) -- (1.755,-1.198) -- (1.693,-1.284) -- (1.627,-1.367) -- (1.557,-1.446) -- (1.483,-1.522) -- (1.406,-1.593) -- (1.325,-1.661) -- (1.240,-1.725) -- (1.153,-1.785) -- (1.075,-1.833) -- (1.006,-1.872) -- (0.937,-1.907) -- (0.866,-1.941) -- (0.793,-1.971) -- (0.720,-1.999) -- (0.646,-2.024) -- (0.571,-2.047) -- (0.495,-2.067) -- (0.418,-2.083) -- (0.345,-2.097) -- (0.271,-2.108) -- (0.197,-2.116) -- (0.123,-2.121) -- (0.049,-2.124) -- (-0.026,-2.125) -- (-0.100,-2.123) -- (-0.175,-2.118) -- (-0.249,-2.110) -- (-0.323,-2.100) -- (-0.407,-2.086) -- (-0.491,-2.068) -- (-0.573,-2.046) -- (-0.655,-2.021) -- (-0.736,-1.993) -- (-0.816,-1.962) -- (-0.894,-1.928) -- (-0.971,-1.890) -- (-1.046,-1.850);  % v_3 -- v_4
\draw[tait] (0.000,0.000) -- (-0.015,0.006) -- (-0.031,0.013) -- (-0.046,0.019) -- (-0.061,0.026) -- (-0.076,0.032) -- (-0.092,0.038) -- (-0.107,0.045) -- (-0.122,0.051) -- (-0.138,0.058) -- (-0.153,0.064) -- (-0.168,0.070) -- (-0.183,0.077) -- (-0.199,0.083) -- (-0.214,0.090) -- (-0.229,0.096) -- (-0.245,0.103) -- (-0.260,0.109) -- (-0.275,0.115) -- (-0.291,0.122) -- (-0.306,0.128) -- (-0.321,0.135) -- (-0.336,0.141) -- (-0.352,0.147) -- (-0.367,0.154) -- (-0.382,0.160) -- (-0.398,0.167) -- (-0.413,0.173) -- (-0.428,0.179) -- (-0.443,0.186) -- (-0.459,0.192) -- (-0.474,0.199) -- (-0.489,0.205) -- (-0.505,0.211) -- (-0.520,0.218) -- (-0.535,0.224) -- (-0.550,0.231) -- (-0.566,0.237) -- (-0.581,0.243) -- (-0.596,0.250) -- (-0.612,0.256) -- (-0.627,0.263) -- (-0.642,0.269) -- (-0.658,0.275) -- (-0.673,0.282) -- (-0.688,0.288) -- (-0.703,0.295) -- (-0.719,0.301) -- (-0.734,0.308) -- (-0.749,0.314) -- (-0.765,0.320) -- (-0.780,0.327) -- (-0.795,0.333) -- (-0.810,0.340) -- (-0.826,0.346) -- (-0.841,0.352) -- (-0.856,0.359) -- (-0.872,0.365) -- (-0.887,0.372) -- (-0.902,0.378) -- (-0.917,0.384) -- (-0.933,0.391) -- (-0.948,0.397) -- (-0.963,0.404) -- (-0.979,0.410) -- (-0.994,0.416) -- (-1.009,0.423) -- (-1.025,0.429) -- (-1.040,0.436) -- (-1.055,0.442) -- (-1.070,0.448) -- (-1.086,0.455) -- (-1.101,0.461) -- (-1.116,0.468) -- (-1.132,0.474) -- (-1.147,0.480) -- (-1.162,0.487) -- (-1.177,0.493) -- (-1.193,0.500) -- (-1.208,0.506) -- (-1.223,0.513) -- (-1.239,0.519) -- (-1.254,0.525) -- (-1.269,0.532) -- (-1.284,0.538) -- (-1.300,0.545) -- (-1.315,0.551) -- (-1.330,0.557) -- (-1.346,0.564) -- (-1.361,0.570) -- (-1.376,0.577) -- (-1.391,0.583) -- (-1.407,0.589) -- (-1.422,0.596) -- (-1.437,0.602) -- (-1.453,0.609) -- (-1.468,0.615) -- (-1.483,0.621) -- (-1.499,0.628) -- (-1.514,0.634) -- (-1.530,0.641) -- (-1.545,0.647) -- (-1.560,0.654) -- (-1.576,0.660) -- (-1.591,0.667) -- (-1.606,0.673) -- (-1.622,0.679) -- (-1.637,0.686) -- (-1.652,0.692) -- (-1.668,0.699) -- (-1.683,0.705) -- (-1.699,0.712) -- (-1.714,0.718) -- (-1.729,0.725) -- (-1.745,0.731) -- (-1.760,0.737) -- (-1.775,0.744) -- (-1.791,0.750) -- (-1.806,0.757) -- (-1.822,0.763) -- (-1.837,0.770) -- (-1.852,0.776) -- (-1.868,0.783) -- (-1.883,0.789) -- (-1.898,0.795) -- (-1.914,0.802) -- (-1.929,0.808) -- (-1.945,0.815) -- (-1.960,0.821);  % v_0 -- v_1
\draw[tait] (-1.960,0.821) -- (-1.919,0.913) -- (-1.874,1.003) -- (-1.824,1.090) -- (-1.771,1.175) -- (-1.713,1.257) -- (-1.652,1.337) -- (-1.587,1.414) -- (-1.518,1.487) -- (-1.446,1.557) -- (-1.371,1.624) -- (-1.313,1.671) -- (-1.254,1.716) -- (-1.193,1.759) -- (-1.130,1.799) -- (-1.067,1.838) -- (-1.002,1.874) -- (-0.935,1.908) -- (-0.868,1.940) -- (-0.799,1.969) -- (-0.730,1.996) -- (-0.656,2.021) -- (-0.581,2.044) -- (-0.505,2.064) -- (-0.428,2.081) -- (-0.351,2.096) -- (-0.274,2.107) -- (-0.196,2.116) -- (-0.118,2.122) -- (-0.039,2.125) -- (0.053,2.124) -- (0.159,2.119) -- (0.264,2.109) -- (0.368,2.093) -- (0.472,2.072) -- (0.575,2.046) -- (0.676,2.015) -- (0.775,1.979) -- (0.873,1.938) -- (0.968,1.892);  % v_1 -- v_2
\draw[tait] (0.000,0.000) -- (-1.046,-1.850);  % v_0 -- v_4
\draw[tait] (-1.046,-1.850) -- (-1.110,-1.812) -- (-1.173,-1.772) -- (-1.234,-1.730) -- (-1.293,-1.686) -- (-1.351,-1.640);
\draw[tait] (-2.000,-0.718) -- (-2.016,-0.671) -- (-2.031,-0.625) -- (-2.045,-0.577) -- (-2.058,-0.530) -- (-2.070,-0.482) -- (-2.080,-0.434) -- (-2.090,-0.386) -- (-2.098,-0.338) -- (-2.105,-0.289) -- (-2.111,-0.240) -- (-2.116,-0.191) -- (-2.120,-0.139) -- (-2.123,-0.081) -- (-2.125,-0.023) -- (-2.125,0.034) -- (-2.123,0.092) -- (-2.120,0.150) -- (-2.115,0.207) -- (-2.108,0.265) -- (-2.100,0.322) -- (-2.091,0.379) -- (-2.080,0.436) -- (-2.067,0.492) -- (-2.053,0.548) -- (-2.037,0.604) -- (-2.020,0.659) -- (-2.002,0.713) -- (-1.982,0.768) -- (-1.960,0.821);
\fill (-1.597,-1.402) circle (0.035);
\fill (-1.738,-1.223) circle (0.035);
\fill (-1.859,-1.029) circle (0.035);
\node[vert] (v0) at (0.000,0.000) {$v_{5}$};
\node[vert] (v1) at (-1.960,0.821) {$v_{1}$};
\node[vert] (v2) at (0.968,1.892) {$v_{2}$};
\node[vert] (v3) at (1.813,-1.109) {$v_{3}$};
\node[vert] (v4) at (-1.046,-1.850) {$v_{4}$};
\end{tikzpicture}


==> figures/Th-3q.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, line join=round, every node/.style={font=\small}]
\draw (0.000,2.400) -- (0.151,2.395) -- (0.302,2.381) -- (0.451,2.357) -- (0.599,2.324) -- (0.744,2.282) -- (0.887,2.230) -- (1.025,2.170) -- (1.160,2.101) -- (1.290,2.024) -- (1.415,1.938) -- (1.534,1.845) -- (1.648,1.745) -- (1.754,1.638) -- (1.854,1.524) -- (1.946,1.404);
\draw (0.000,1.300) -- (0.074,1.301) -- (0.143,1.303) -- (0.207,1.307) -- (0.268,1.314) -- (0.327,1.322) -- (0.384,1.332) -- (0.440,1.343) -- (0.495,1.355) -- (0.550,1.368) -- (0.605,1.380) -- (0.661,1.392) -- (0.717,1.402) -- (0.775,1.410) -- (0.834,1.416) -- (0.895,1.417) -- (0.958,1.413) -- (1.022,1.404) -- (1.089,1.388) -- (1.157,1.364) -- (1.226,1.331) -- (1.296,1.287) -- (1.366,1.232) -- (1.434,1.164) -- (1.500,1.082);
\draw[white, line width=4.0pt, line cap=butt] (0.417,1.744) -- (0.454,1.720) -- (0.489,1.695) -- (0.521,1.669) -- (0.550,1.641) -- (0.577,1.613) -- (0.602,1.584) -- (0.625,1.555) -- (0.647,1.525) -- (0.666,1.495) -- (0.685,1.464) -- (0.702,1.433) -- (0.717,1.402) -- (0.733,1.371) -- (0.747,1.340) -- (0.761,1.309) -- (0.774,1.277) -- (0.787,1.246) -- (0.800,1.215) -- (0.814,1.184) -- (0.827,1.153) -- (0.841,1.122) -- (0.855,1.091) -- (0.870,1.059) -- (0.886,1.028);
\draw (0.000,1.850) -- (0.105,1.844) -- (0.200,1.828) -- (0.286,1.804) -- (0.362,1.773) -- (0.430,1.736) -- (0.489,1.695) -- (0.541,1.651) -- (0.586,1.604) -- (0.625,1.555) -- (0.660,1.505) -- (0.690,1.454) -- (0.717,1.402) -- (0.742,1.350) -- (0.765,1.298) -- (0.787,1.246) -- (0.809,1.194) -- (0.832,1.142) -- (0.855,1.091) -- (0.881,1.039) -- (0.908,0.986) -- (0.939,0.933) -- (0.973,0.878) -- (1.012,0.821) -- (1.054,0.761);
\draw (1.054,0.761) -- (1.089,0.710) -- (1.121,0.659) -- (1.150,0.606) -- (1.177,0.551) -- (1.202,0.496) -- (1.224,0.439) -- (1.243,0.381) -- (1.259,0.323) -- (1.273,0.264) -- (1.284,0.204) -- (1.292,0.144) -- (1.297,0.083) -- (1.300,0.022) -- (1.299,-0.038) -- (1.296,-0.099);
\draw (1.946,1.404) -- (2.001,1.319) -- (2.044,1.237) -- (2.076,1.157) -- (2.097,1.080) -- (2.111,1.007) -- (2.116,0.937) -- (2.115,0.870) -- (2.109,0.806) -- (2.097,0.745) -- (2.083,0.687) -- (2.065,0.630) -- (2.046,0.576) -- (2.024,0.522) -- (2.003,0.469) -- (1.981,0.416) -- (1.959,0.364) -- (1.938,0.310) -- (1.919,0.255) -- (1.901,0.198) -- (1.886,0.138) -- (1.872,0.075) -- (1.861,0.008) -- (1.852,-0.063) -- (1.845,-0.141);
\draw[white, line width=4.0pt, line cap=butt] (1.716,0.831) -- (1.743,0.807) -- (1.770,0.784) -- (1.797,0.761) -- (1.825,0.740) -- (1.852,0.719) -- (1.880,0.698) -- (1.907,0.678) -- (1.935,0.658) -- (1.963,0.638) -- (1.990,0.617) -- (2.018,0.597) -- (2.046,0.576) -- (2.073,0.554) -- (2.100,0.532) -- (2.127,0.508) -- (2.153,0.484) -- (2.178,0.458) -- (2.203,0.431) -- (2.227,0.402) -- (2.251,0.371) -- (2.273,0.339) -- (2.294,0.304) -- (2.314,0.268) -- (2.332,0.228);
\draw (1.500,1.082) -- (1.547,1.020) -- (1.592,0.963) -- (1.637,0.912) -- (1.681,0.866) -- (1.725,0.823) -- (1.770,0.784) -- (1.815,0.747) -- (1.861,0.712) -- (1.907,0.678) -- (1.953,0.644) -- (2.000,0.610) -- (2.046,0.576) -- (2.091,0.539) -- (2.135,0.500) -- (2.178,0.458) -- (2.220,0.412) -- (2.258,0.361) -- (2.294,0.304) -- (2.326,0.242) -- (2.353,0.172) -- (2.374,0.095) -- (2.389,0.011) -- (2.396,-0.082) -- (2.393,-0.183);
\draw (2.393,-0.183) -- (2.375,-0.344) -- (2.347,-0.503) -- (2.307,-0.661) -- (2.257,-0.815) -- (2.197,-0.966) -- (2.127,-1.112) -- (2.047,-1.253) -- (1.958,-1.388) -- (1.860,-1.517) -- (1.753,-1.639) -- (1.638,-1.754) -- (1.516,-1.860) -- (1.387,-1.959) -- (1.252,-2.048);
\draw (1.296,-0.099) -- (1.291,-0.173) -- (1.288,-0.241) -- (1.288,-0.306) -- (1.289,-0.367) -- (1.293,-0.427) -- (1.299,-0.484) -- (1.305,-0.541) -- (1.313,-0.597) -- (1.322,-0.653) -- (1.330,-0.709) -- (1.337,-0.765) -- (1.343,-0.822) -- (1.347,-0.880) -- (1.348,-0.940) -- (1.345,-1.000) -- (1.336,-1.063) -- (1.322,-1.126) -- (1.301,-1.191) -- (1.272,-1.257) -- (1.233,-1.324) -- (1.185,-1.390) -- (1.124,-1.456) -- (1.051,-1.519) -- (0.965,-1.578);
\draw[white, line width=4.0pt, line cap=butt] (1.707,-0.548) -- (1.680,-0.584) -- (1.653,-0.617) -- (1.624,-0.646) -- (1.595,-0.674) -- (1.565,-0.699) -- (1.534,-0.721) -- (1.503,-0.742) -- (1.471,-0.761) -- (1.440,-0.778) -- (1.408,-0.794) -- (1.376,-0.809) -- (1.343,-0.822) -- (1.311,-0.835) -- (1.279,-0.847) -- (1.247,-0.858) -- (1.215,-0.869) -- (1.183,-0.880) -- (1.151,-0.891) -- (1.118,-0.901) -- (1.086,-0.913) -- (1.054,-0.924) -- (1.022,-0.936) -- (0.990,-0.948) -- (0.958,-0.962);
\draw (1.845,-0.141) -- (1.831,-0.245) -- (1.808,-0.339) -- (1.777,-0.422) -- (1.740,-0.496) -- (1.698,-0.560) -- (1.653,-0.617) -- (1.605,-0.665) -- (1.554,-0.706) -- (1.503,-0.742) -- (1.450,-0.773) -- (1.397,-0.799) -- (1.343,-0.822) -- (1.290,-0.843) -- (1.236,-0.862) -- (1.183,-0.880) -- (1.129,-0.898) -- (1.076,-0.916) -- (1.022,-0.936) -- (0.968,-0.957) -- (0.914,-0.981) -- (0.858,-1.007) -- (0.801,-1.037) -- (0.741,-1.071) -- (0.678,-1.109);
\draw (0.678,-1.109) -- (0.625,-1.140) -- (0.572,-1.168) -- (0.516,-1.193) -- (0.460,-1.216) -- (0.403,-1.236) -- (0.345,-1.254) -- (0.286,-1.268) -- (0.226,-1.280) -- (0.166,-1.289) -- (0.106,-1.296) -- (0.045,-1.299) -- (-0.016,-1.300) -- (-0.077,-1.298) -- (-0.137,-1.293) -- (-0.197,-1.285);
\draw (1.252,-2.048) -- (1.163,-2.096) -- (1.078,-2.132) -- (0.996,-2.158) -- (0.917,-2.174) -- (0.843,-2.181) -- (0.773,-2.181) -- (0.706,-2.175) -- (0.643,-2.164) -- (0.583,-2.148) -- (0.526,-2.129) -- (0.471,-2.107) -- (0.418,-2.083) -- (0.366,-2.058) -- (0.315,-2.033) -- (0.264,-2.007) -- (0.213,-1.981) -- (0.161,-1.956) -- (0.108,-1.933) -- (0.052,-1.911) -- (-0.006,-1.891) -- (-0.067,-1.872) -- (-0.133,-1.856) -- (-0.204,-1.842) -- (-0.281,-1.829);
\draw[white, line width=4.0pt, line cap=butt] (0.698,-1.775) -- (0.672,-1.800) -- (0.647,-1.825) -- (0.622,-1.850) -- (0.599,-1.876) -- (0.575,-1.901) -- (0.553,-1.927) -- (0.531,-1.953) -- (0.508,-1.979) -- (0.486,-2.005) -- (0.464,-2.032) -- (0.441,-2.058) -- (0.418,-2.083) -- (0.395,-2.109) -- (0.370,-2.134) -- (0.345,-2.159) -- (0.318,-2.183) -- (0.291,-2.207) -- (0.262,-2.230) -- (0.231,-2.252) -- (0.199,-2.273) -- (0.165,-2.292) -- (0.129,-2.310) -- (0.091,-2.327) -- (0.050,-2.342);
\draw (0.965,-1.578) -- (0.899,-1.620) -- (0.839,-1.661) -- (0.785,-1.701) -- (0.735,-1.742) -- (0.689,-1.783) -- (0.647,-1.825) -- (0.606,-1.867) -- (0.568,-1.910) -- (0.531,-1.953) -- (0.494,-1.997) -- (0.456,-2.040) -- (0.418,-2.083) -- (0.378,-2.126) -- (0.336,-2.167) -- (0.291,-2.207) -- (0.242,-2.244) -- (0.188,-2.279) -- (0.129,-2.310) -- (0.064,-2.337) -- (-0.007,-2.359) -- (-0.086,-2.375) -- (-0.171,-2.383) -- (-0.264,-2.383) -- (-0.364,-2.372);
\draw (-0.197,-1.285) -- (-0.266,-1.272) -- (-0.334,-1.256) -- (-0.401,-1.237) -- (-0.467,-1.213) -- (-0.531,-1.187);
\draw (-1.224,-0.439) -- (-1.245,-0.373) -- (-1.264,-0.306) -- (-1.278,-0.237) -- (-1.289,-0.168) -- (-1.296,-0.099);
\fill (-0.743,-1.066) circle (0.035);
\fill (-0.954,-0.884) circle (0.035);
\fill (-1.120,-0.660) circle (0.035);
\draw (-0.281,-1.829) -- (-0.379,-1.811) -- (-0.475,-1.788) -- (-0.570,-1.760) -- (-0.664,-1.727) -- (-0.756,-1.689);
\draw (-1.741,-0.625) -- (-1.772,-0.531) -- (-1.798,-0.435) -- (-1.819,-0.338) -- (-1.834,-0.240) -- (-1.845,-0.141);
\fill (-1.058,-1.518) circle (0.035);
\fill (-1.357,-1.257) circle (0.035);
\fill (-1.594,-0.939) circle (0.035);
\draw (-0.364,-2.372) -- (-0.491,-2.349) -- (-0.617,-2.319) -- (-0.740,-2.283) -- (-0.862,-2.240) -- (-0.980,-2.191);
\draw (-2.259,-0.811) -- (-2.299,-0.688) -- (-2.333,-0.564) -- (-2.360,-0.438) -- (-2.380,-0.311) -- (-2.393,-0.183);
\fill (-1.372,-1.969) circle (0.035);
\fill (-1.760,-1.631) circle (0.035);
\fill (-2.068,-1.219) circle (0.035);
\draw (-2.393,-0.183) -- (-2.400,-0.032) -- (-2.397,0.120) -- (-2.385,0.271) -- (-2.363,0.420) -- (-2.332,0.568) -- (-2.291,0.714) -- (-2.242,0.857) -- (-2.183,0.997) -- (-2.116,1.132) -- (-2.041,1.263) -- (-1.957,1.390) -- (-1.865,1.510) -- (-1.767,1.625) -- (-1.661,1.733) -- (-1.548,1.834);
\draw (-1.296,-0.099) -- (-1.303,-0.025) -- (-1.310,0.043) -- (-1.319,0.107) -- (-1.330,0.167) -- (-1.343,0.225) -- (-1.357,0.282) -- (-1.372,0.336) -- (-1.389,0.391) -- (-1.405,0.444) -- (-1.422,0.498) -- (-1.438,0.553) -- (-1.453,0.609) -- (-1.465,0.666) -- (-1.475,0.724) -- (-1.481,0.785) -- (-1.482,0.847) -- (-1.478,0.912) -- (-1.467,0.980) -- (-1.448,1.049) -- (-1.420,1.121) -- (-1.382,1.194) -- (-1.332,1.268) -- (-1.270,1.342) -- (-1.193,1.414);
\draw[white, line width=4.0pt, line cap=butt] (-1.770,0.283) -- (-1.750,0.322) -- (-1.727,0.358) -- (-1.704,0.392) -- (-1.679,0.424) -- (-1.653,0.453) -- (-1.626,0.480) -- (-1.598,0.505) -- (-1.570,0.529) -- (-1.541,0.551) -- (-1.512,0.571) -- (-1.482,0.590) -- (-1.453,0.609) -- (-1.423,0.626) -- (-1.393,0.643) -- (-1.363,0.659) -- (-1.333,0.675) -- (-1.302,0.690) -- (-1.272,0.706) -- (-1.242,0.721) -- (-1.212,0.737) -- (-1.182,0.753) -- (-1.152,0.770) -- (-1.123,0.787) -- (-1.093,0.805);
\draw (-1.845,-0.141) -- (-1.847,-0.036) -- (-1.838,0.060) -- (-1.820,0.147) -- (-1.795,0.226) -- (-1.764,0.296) -- (-1.727,0.358) -- (-1.687,0.414) -- (-1.644,0.462) -- (-1.598,0.505) -- (-1.551,0.543) -- (-1.502,0.578) -- (-1.453,0.609) -- (-1.403,0.637) -- (-1.353,0.664) -- (-1.302,0.690) -- (-1.252,0.716) -- (-1.202,0.742) -- (-1.152,0.770) -- (-1.103,0.799) -- (-1.052,0.831) -- (-1.001,0.865) -- (-0.949,0.904) -- (-0.895,0.946) -- (-0.839,0.993);
\draw (-0.839,0.993) -- (-0.788,1.034) -- (-0.735,1.072) -- (-0.680,1.108) -- (-0.624,1.140) -- (-0.566,1.170) -- (-0.507,1.197) -- (-0.446,1.221) -- (-0.385,1.242) -- (-0.322,1.259) -- (-0.259,1.274) -- (-0.195,1.285) -- (-0.130,1.293) -- (-0.065,1.298) -- (-0.000,1.300);
\draw (-1.548,1.834) -- (-1.468,1.895) -- (-1.389,1.944) -- (-1.312,1.982) -- (-1.237,2.009) -- (-1.165,2.028) -- (-1.095,2.039) -- (-1.028,2.043) -- (-0.964,2.041) -- (-0.903,2.035) -- (-0.843,2.024) -- (-0.786,2.011) -- (-0.730,1.996) -- (-0.675,1.979) -- (-0.620,1.961) -- (-0.566,1.943) -- (-0.512,1.926) -- (-0.456,1.909) -- (-0.400,1.894) -- (-0.342,1.881) -- (-0.281,1.870) -- (-0.218,1.861) -- (-0.150,1.855) -- (-0.078,1.851) -- (-0.000,1.850);
\draw[white, line width=4.0pt, line cap=butt] (-0.960,1.648) -- (-0.937,1.677) -- (-0.916,1.705) -- (-0.896,1.734) -- (-0.876,1.763) -- (-0.857,1.792) -- (-0.839,1.821) -- (-0.821,1.850) -- (-0.803,1.879) -- (-0.785,1.908) -- (-0.767,1.938) -- (-0.749,1.967) -- (-0.730,1.996) -- (-0.710,2.025) -- (-0.690,2.053) -- (-0.669,2.082) -- (-0.646,2.110) -- (-0.623,2.137) -- (-0.597,2.164) -- (-0.570,2.190) -- (-0.542,2.216) -- (-0.511,2.241) -- (-0.478,2.264) -- (-0.443,2.286) -- (-0.405,2.307);
\draw (-1.193,1.414) -- (-1.135,1.465) -- (-1.082,1.514) -- (-1.034,1.562) -- (-0.991,1.610) -- (-0.952,1.658) -- (-0.916,1.705) -- (-0.883,1.753) -- (-0.851,1.802) -- (-0.821,1.850) -- (-0.791,1.899) -- (-0.761,1.947) -- (-0.730,1.996) -- (-0.697,2.044) -- (-0.661,2.091) -- (-0.623,2.137) -- (-0.580,2.182) -- (-0.532,2.224) -- (-0.478,2.264) -- (-0.418,2.301) -- (-0.351,2.333) -- (-0.276,2.360) -- (-0.193,2.381) -- (-0.101,2.395) -- (-0.000,2.400);
\end{tikzpicture}


==> figures/Th-p2-crossings-flat-labelled.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, line join=round, every node/.style={font=\small}]
% --- straight strand pieces ---
\draw (0,0) -- (1.3,0);
\draw (1.9,0) -- (5.05,0);
\draw (5.65,0) -- (8.8,0);
\draw (0,-0.42) -- (1.3,-0.42);
\draw (2.5,-0.42) -- (5.05,-0.42);
\draw (5.65,-0.42) -- (5.65,-0.42);
\draw (6.25,-0.42) -- (8.8,-0.42);
\draw (0,-0.84) -- (1.9,-0.84);
\draw (2.5,-0.84) -- (2.7,-0.84);
\draw (3.3,-0.84) -- (5.65,-0.84);
\draw (6.25,-0.84) -- (6.45,-0.84);
\draw (7.05,-0.84) -- (8.8,-0.84);
\draw (0,-1.68) -- (2.7,-1.68);
\draw (3.3,-1.68) -- (3.5,-1.68);
\draw (4.1,-1.68) -- (6.45,-1.68);
\draw (7.05,-1.68) -- (7.25,-1.68);
\draw (7.85,-1.68) -- (8.8,-1.68);
\draw (0,-2.1) -- (3.5,-2.1);
\draw (4.7,-2.1) -- (7.25,-2.1);
\draw (8.45,-2.1) -- (8.8,-2.1);
\draw (0,-2.52) -- (4.1,-2.52);
\draw (4.7,-2.52) -- (7.85,-2.52);
\draw (8.45,-2.52) -- (8.8,-2.52);
% --- crossings (sign +1 = sigma_i, over-strand runs top-left to bottom-right) ---
% copy 1 of beta: sigma_1
\draw (1.3,-0.42) .. controls (1.6,-0.42) and (1.6,0) .. (1.9,0);
\draw[white, line width=4.0pt, line cap=butt, shorten <=0.12cm, shorten >=0.12cm] (1.3,0) .. controls (1.6,0) and (1.6,-0.42) .. (1.9,-0.42);
\draw (1.3,0) .. controls (1.6,0) and (1.6,-0.42) .. (1.9,-0.42);
% copy 1 of beta: sigma_2^{-1}
\draw (1.9,-0.42) .. controls (2.2,-0.42) and (2.2,-0.84) .. (2.5,-0.84);
\draw[white, line width=4.0pt, line cap=butt, shorten <=0.12cm, shorten >=0.12cm] (1.9,-0.84) .. controls (2.2,-0.84) and (2.2,-0.42) .. (2.5,-0.42);
\draw (1.9,-0.84) .. controls (2.2,-0.84) and (2.2,-0.42) .. (2.5,-0.42);
% copy 1 of beta: sigma_{p-2}
\draw (3.5,-2.1) .. controls (3.8,-2.1) and (3.8,-1.68) .. (4.1,-1.68);
\draw[white, line width=4.0pt, line cap=butt, shorten <=0.12cm, shorten >=0.12cm] (3.5,-1.68) .. controls (3.8,-1.68) and (3.8,-2.1) .. (4.1,-2.1);
\draw (3.5,-1.68) .. controls (3.8,-1.68) and (3.8,-2.1) .. (4.1,-2.1);
% copy 1 of beta: sigma_{p-1}^{-1}
\draw (4.1,-2.1) .. controls (4.4,-2.1) and (4.4,-2.52) .. (4.7,-2.52);
\draw[white, line width=4.0pt, line cap=butt, shorten <=0.12cm, shorten >=0.12cm] (4.1,-2.52) .. controls (4.4,-2.52) and (4.4,-2.1) .. (4.7,-2.1);
\draw (4.1,-2.52) .. controls (4.4,-2.52) and (4.4,-2.1) .. (4.7,-2.1);
% copy 2 of beta: sigma_1
\draw (5.05,-0.42) .. controls (5.35,-0.42) and (5.35,0) .. (5.65,0);
\draw[white, line width=4.0pt, line cap=butt, shorten <=0.12cm, shorten >=0.12cm] (5.05,0) .. controls (5.35,0) and (5.35,-0.42) .. (5.65,-0.42);
\draw (5.05,0) .. controls (5.35,0) and (5.35,-0.42) .. (5.65,-0.42);
% copy 2 of beta: sigma_2^{-1}
\draw (5.65,-0.42) .. controls (5.95,-0.42) and (5.95,-0.84) .. (6.25,-0.84);
\draw[white, line width=4.0pt, line cap=butt, shorten <=0.12cm, shorten >=0.12cm] (5.65,-0.84) .. controls (5.95,-0.84) and (5.95,-0.42) .. (6.25,-0.42);
\draw (5.65,-0.84) .. controls (5.95,-0.84) and (5.95,-0.42) .. (6.25,-0.42);
% copy 2 of beta: sigma_{p-2}
\draw (7.25,-2.1) .. controls (7.55,-2.1) and (7.55,-1.68) .. (7.85,-1.68);
\draw[white, line width=4.0pt, line cap=butt, shorten <=0.12cm, shorten >=0.12cm] (7.25,-1.68) .. controls (7.55,-1.68) and (7.55,-2.1) .. (7.85,-2.1);
\draw (7.25,-1.68) .. controls (7.55,-1.68) and (7.55,-2.1) .. (7.85,-2.1);
% copy 2 of beta: sigma_{p-1}^{-1}
\draw (7.85,-2.1) .. controls (8.15,-2.1) and (8.15,-2.52) .. (8.45,-2.52);
\draw[white, line width=4.0pt, line cap=butt, shorten <=0.12cm, shorten >=0.12cm] (7.85,-2.52) .. controls (8.15,-2.52) and (8.15,-2.1) .. (8.45,-2.1);
\draw (7.85,-2.52) .. controls (8.15,-2.52) and (8.15,-2.1) .. (8.45,-2.1);
% --- dots for the middle crossings sigma_3, ..., sigma_{p-3} ---
\fill (2.84,-1.008) circle (0.035);
\fill (3,-1.26) circle (0.035);
\fill (3.16,-1.512) circle (0.035);
\fill (6.59,-1.008) circle (0.035);
\fill (6.75,-1.26) circle (0.035);
\fill (6.91,-1.512) circle (0.035);
% --- strand labels and vertical dots ---
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.6,0) {$1$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.6,-0.42) {$2$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.6,-0.84) {$3$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.6,-1.68) {$p-2$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.6,-2.1) {$p-1$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.6,-2.52) {$p$};
\fill (0.6,-1.025) circle (0.035);
\fill (0.6,-1.26) circle (0.035);
\fill (0.6,-1.495) circle (0.035);
% --- braid closure (same arc shapes as Th-pill-crossings-flat-labelled) ---
\draw (8.8,0) arc[start angle=-90, end angle=90, x radius=0.45, y radius=0.5] -- (0,1) arc[start angle=90, end angle=270, x radius=0.45, y radius=0.5];
\draw (8.8,-0.42) arc[start angle=-90, end angle=90, x radius=0.744, y radius=0.815] -- (0,1.21) arc[start angle=90, end angle=270, x radius=0.744, y radius=0.815];
\draw (8.8,-2.1) arc[start angle=-90, end angle=90, x radius=1.92, y radius=2.075] -- (0,2.05) arc[start angle=90, end angle=270, x radius=1.92, y radius=2.075];
\draw (8.8,-2.52) arc[start angle=-90, end angle=90, x radius=2.214, y radius=2.39] -- (0,2.26) arc[start angle=90, end angle=270, x radius=2.214, y radius=2.39];
\draw (8.8,-0.84) arc[start angle=-90, end angle=-60, x radius=1.04, y radius=1.13];
\fill (9.496,-0.55) circle (0.03);
\fill (9.62,-0.406) circle (0.03);
\fill (9.718,-0.241) circle (0.03);
\draw (0,-0.84) arc[start angle=270, end angle=240, x radius=1.04, y radius=1.13];
\fill (-0.696,-0.55) circle (0.03);
\fill (-0.82,-0.406) circle (0.03);
\fill (-0.918,-0.241) circle (0.03);
\draw (8.8,-1.68) arc[start angle=-90, end angle=-60, x radius=1.62, y radius=1.76];
\fill (9.884,-1.228) circle (0.03);
\fill (10.077,-1.004) circle (0.03);
\fill (10.23,-0.746) circle (0.03);
\draw (0,-1.68) arc[start angle=270, end angle=240, x radius=1.62, y radius=1.76];
\fill (-1.084,-1.228) circle (0.03);
\fill (-1.277,-1.004) circle (0.03);
\fill (-1.43,-0.746) circle (0.03);
\fill (4.4,1.51) circle (0.03);
\fill (4.4,1.63) circle (0.03);
\fill (4.4,1.75) circle (0.03);
% --- circled crossings: positive sigma_1 and negative sigma_{p-1}^{-1} in the first copy of beta ---
\draw[thin, dashed] (1.6,-0.21) circle (0.36);
\draw[thin, dashed] (4.4,-2.31) circle (0.36);
% --- p brace ---
\draw[thin, decorate, decoration={brace, amplitude=4pt}] (-2.514,-2.520) -- (-2.514,0) node[midway, left=5pt] {$p$};
\draw[thin, dashed] (1.6,-0.21) circle (0.36) node[above=0.36cm, inner sep=1pt] {$+$};
\draw[thin, dashed] (4.4,-2.31) circle (0.36) node[below=0.36cm, inner sep=1pt] {$-$};
\end{tikzpicture}


==> figures/Th-pill-crossings-flat-labelled.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, line join=round, every node/.style={font=\small}]
\draw (0.000,-0.000) -- (0.042,-0.000) -- (0.083,-0.000) -- (0.125,-0.000) -- (0.167,-0.000) -- (0.208,-0.000) -- (0.250,-0.000);
\draw (0.000,-0.420) -- (0.042,-0.420) -- (0.083,-0.420) -- (0.125,-0.420) -- (0.167,-0.420) -- (0.208,-0.420) -- (0.250,-0.420);
\draw (0.000,-0.840) -- (0.042,-0.840) -- (0.083,-0.840) -- (0.125,-0.840) -- (0.167,-0.840) -- (0.208,-0.840) -- (0.250,-0.840);
\draw (0.000,-1.680) -- (0.042,-1.680) -- (0.083,-1.680) -- (0.125,-1.680) -- (0.167,-1.680) -- (0.208,-1.680) -- (0.250,-1.680);
\draw (0.000,-2.100) -- (0.042,-2.100) -- (0.083,-2.100) -- (0.125,-2.100) -- (0.167,-2.100) -- (0.208,-2.100) -- (0.250,-2.100);
\draw (0.000,-2.520) -- (0.042,-2.520) -- (0.083,-2.520) -- (0.125,-2.520) -- (0.167,-2.520) -- (0.208,-2.520) -- (0.250,-2.520);
\draw (0.250,-0.000) -- (0.291,-0.000) -- (0.332,-0.000) -- (0.374,-0.000) -- (0.415,-0.000) -- (0.456,-0.000) -- (0.497,-0.000) -- (0.538,-0.000) -- (0.579,-0.000) -- (0.621,-0.000) -- (0.662,-0.000) -- (0.703,-0.000) -- (0.744,-0.000) -- (0.785,-0.000) -- (0.826,-0.000) -- (0.868,-0.000) -- (0.909,-0.000) -- (0.950,-0.000);
\draw (0.250,-0.420) -- (0.291,-0.420) -- (0.332,-0.420) -- (0.374,-0.420) -- (0.415,-0.420) -- (0.456,-0.420) -- (0.497,-0.420) -- (0.538,-0.420) -- (0.579,-0.420) -- (0.621,-0.420) -- (0.662,-0.420) -- (0.703,-0.420) -- (0.744,-0.420) -- (0.785,-0.420) -- (0.826,-0.420) -- (0.868,-0.420) -- (0.909,-0.420) -- (0.950,-0.420);
\draw (0.250,-0.840) -- (0.291,-0.840) -- (0.332,-0.840) -- (0.374,-0.840) -- (0.415,-0.840) -- (0.456,-0.840) -- (0.497,-0.840) -- (0.538,-0.840) -- (0.579,-0.840) -- (0.621,-0.840) -- (0.662,-0.840) -- (0.703,-0.840) -- (0.744,-0.840) -- (0.785,-0.840) -- (0.826,-0.840) -- (0.868,-0.840) -- (0.909,-0.840) -- (0.950,-0.840);
\draw (0.250,-1.680) -- (0.291,-1.680) -- (0.332,-1.680) -- (0.374,-1.680) -- (0.415,-1.680) -- (0.456,-1.680) -- (0.497,-1.680) -- (0.538,-1.680) -- (0.579,-1.680) -- (0.621,-1.680) -- (0.662,-1.680) -- (0.703,-1.680) -- (0.744,-1.680) -- (0.785,-1.680) -- (0.826,-1.680) -- (0.868,-1.680) -- (0.909,-1.680) -- (0.950,-1.680);
\draw (0.250,-2.100) -- (0.291,-2.100) -- (0.332,-2.100) -- (0.374,-2.100) -- (0.415,-2.100) -- (0.456,-2.100) -- (0.497,-2.100) -- (0.538,-2.100) -- (0.579,-2.100) -- (0.621,-2.100) -- (0.662,-2.100) -- (0.703,-2.100) -- (0.744,-2.100) -- (0.785,-2.100) -- (0.826,-2.100) -- (0.868,-2.100) -- (0.909,-2.100) -- (0.950,-2.100);
\draw (0.250,-2.520) -- (0.291,-2.520) -- (0.332,-2.520) -- (0.374,-2.520) -- (0.415,-2.520) -- (0.456,-2.520) -- (0.497,-2.520) -- (0.538,-2.520) -- (0.579,-2.520) -- (0.621,-2.520) -- (0.662,-2.520) -- (0.703,-2.520) -- (0.744,-2.520) -- (0.785,-2.520) -- (0.826,-2.520) -- (0.868,-2.520) -- (0.909,-2.520) -- (0.950,-2.520);
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.600,-0.000) {$1$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.600,-0.420) {$2$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.600,-0.840) {$3$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.600,-1.680) {$p-2$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.600,-2.100) {$p-1$};
\node[fill=white, inner sep=0.6pt, font=\scriptsize] at (0.600,-2.520) {$p$};
\fill (0.600,-1.025) circle (0.035);
\fill (0.600,-1.260) circle (0.035);
\fill (0.600,-1.495) circle (0.035);
\draw (0.950,-0.000) -- (0.994,-0.000) -- (1.037,-0.000) -- (1.081,-0.000) -- (1.125,-0.000) -- (1.169,-0.000) -- (1.212,-0.000) -- (1.256,-0.000) -- (1.300,-0.000);
\draw (0.950,-0.420) -- (0.994,-0.420) -- (1.037,-0.420) -- (1.081,-0.420) -- (1.125,-0.420) -- (1.169,-0.420) -- (1.212,-0.420) -- (1.256,-0.420) -- (1.300,-0.420);
\draw (0.950,-0.840) -- (0.994,-0.840) -- (1.037,-0.840) -- (1.081,-0.840) -- (1.125,-0.840) -- (1.169,-0.840) -- (1.212,-0.840) -- (1.256,-0.840) -- (1.300,-0.840);
\draw (0.950,-1.680) -- (0.994,-1.680) -- (1.037,-1.680) -- (1.081,-1.680) -- (1.125,-1.680) -- (1.169,-1.680) -- (1.212,-1.680) -- (1.256,-1.680) -- (1.300,-1.680);
\draw (0.950,-2.100) -- (0.994,-2.100) -- (1.037,-2.100) -- (1.081,-2.100) -- (1.125,-2.100) -- (1.169,-2.100) -- (1.212,-2.100) -- (1.256,-2.100) -- (1.300,-2.100);
\draw (0.950,-2.520) -- (0.994,-2.520) -- (1.037,-2.520) -- (1.081,-2.520) -- (1.125,-2.520) -- (1.169,-2.520) -- (1.212,-2.520) -- (1.256,-2.520) -- (1.300,-2.520);
\draw (1.300,-0.840) -- (1.340,-0.840) -- (1.380,-0.840) -- (1.420,-0.840) -- (1.460,-0.840) -- (1.500,-0.840) -- (1.540,-0.840) -- (1.580,-0.840) -- (1.620,-0.840) -- (1.660,-0.840) -- (1.700,-0.840) -- (1.740,-0.840) -- (1.780,-0.840) -- (1.820,-0.840) -- (1.860,-0.840) -- (1.900,-0.840);
\draw (1.300,-1.680) -- (1.340,-1.680) -- (1.380,-1.680) -- (1.420,-1.680) -- (1.460,-1.680) -- (1.500,-1.680) -- (1.540,-1.680) -- (1.580,-1.680) -- (1.620,-1.680) -- (1.660,-1.680) -- (1.700,-1.680) -- (1.740,-1.680) -- (1.780,-1.680) -- (1.820,-1.680) -- (1.860,-1.680) -- (1.900,-1.680);
\draw (1.300,-2.100) -- (1.340,-2.100) -- (1.380,-2.100) -- (1.420,-2.100) -- (1.460,-2.100) -- (1.500,-2.100) -- (1.540,-2.100) -- (1.580,-2.100) -- (1.620,-2.100) -- (1.660,-2.100) -- (1.700,-2.100) -- (1.740,-2.100) -- (1.780,-2.100) -- (1.820,-2.100) -- (1.860,-2.100) -- (1.900,-2.100);
\draw (1.300,-2.520) -- (1.340,-2.520) -- (1.380,-2.520) -- (1.420,-2.520) -- (1.460,-2.520) -- (1.500,-2.520) -- (1.540,-2.520) -- (1.580,-2.520) -- (1.620,-2.520) -- (1.660,-2.520) -- (1.700,-2.520) -- (1.740,-2.520) -- (1.780,-2.520) -- (1.820,-2.520) -- (1.860,-2.520) -- (1.900,-2.520);
\draw (1.300,-0.420) -- (1.336,-0.418) -- (1.369,-0.412) -- (1.400,-0.402) -- (1.428,-0.389) -- (1.454,-0.373) -- (1.478,-0.354) -- (1.501,-0.334) -- (1.522,-0.311) -- (1.543,-0.287) -- (1.562,-0.262) -- (1.581,-0.236) -- (1.600,-0.210) -- (1.619,-0.184) -- (1.638,-0.158) -- (1.657,-0.133) -- (1.678,-0.109) -- (1.699,-0.086) -- (1.722,-0.066) -- (1.746,-0.047) -- (1.772,-0.031) -- (1.800,-0.018) -- (1.831,-0.008) -- (1.864,-0.002) -- (1.900,-0.000);
\draw[white, line width=4.0pt, line cap=butt] (1.449,-0.044) -- (1.464,-0.054) -- (1.478,-0.066) -- (1.492,-0.078) -- (1.505,-0.091) -- (1.518,-0.104) -- (1.530,-0.118) -- (1.543,-0.133) -- (1.554,-0.148) -- (1.566,-0.163) -- (1.577,-0.179) -- (1.589,-0.194) -- (1.600,-0.210) -- (1.611,-0.226) -- (1.623,-0.241) -- (1.634,-0.257) -- (1.646,-0.272) -- (1.657,-0.287) -- (1.670,-0.302) -- (1.682,-0.316) -- (1.695,-0.329) -- (1.708,-0.342) -- (1.722,-0.354) -- (1.736,-0.366) -- (1.751,-0.376);
\draw (1.300,-0.000) -- (1.336,-0.002) -- (1.369,-0.008) -- (1.400,-0.018) -- (1.428,-0.031) -- (1.454,-0.047) -- (1.478,-0.066) -- (1.501,-0.086) -- (1.522,-0.109) -- (1.543,-0.133) -- (1.562,-0.158) -- (1.581,-0.184) -- (1.600,-0.210) -- (1.619,-0.236) -- (1.638,-0.262) -- (1.657,-0.287) -- (1.678,-0.311) -- (1.699,-0.334) -- (1.722,-0.354) -- (1.746,-0.373) -- (1.772,-0.389) -- (1.800,-0.402) -- (1.831,-0.412) -- (1.864,-0.418) -- (1.900,-0.420);
\draw (1.900,-0.000) -- (1.940,-0.000) -- (1.980,-0.000) -- (2.020,-0.000) -- (2.060,-0.000) -- (2.100,-0.000) -- (2.140,-0.000) -- (2.180,-0.000) -- (2.220,-0.000) -- (2.260,-0.000) -- (2.300,-0.000) -- (2.340,-0.000) -- (2.380,-0.000) -- (2.420,-0.000) -- (2.460,-0.000) -- (2.500,-0.000);
\draw (1.900,-1.680) -- (1.940,-1.680) -- (1.980,-1.680) -- (2.020,-1.680) -- (2.060,-1.680) -- (2.100,-1.680) -- (2.140,-1.680) -- (2.180,-1.680) -- (2.220,-1.680) -- (2.260,-1.680) -- (2.300,-1.680) -- (2.340,-1.680) -- (2.380,-1.680) -- (2.420,-1.680) -- (2.460,-1.680) -- (2.500,-1.680);
\draw (1.900,-2.100) -- (1.940,-2.100) -- (1.980,-2.100) -- (2.020,-2.100) -- (2.060,-2.100) -- (2.100,-2.100) -- (2.140,-2.100) -- (2.180,-2.100) -- (2.220,-2.100) -- (2.260,-2.100) -- (2.300,-2.100) -- (2.340,-2.100) -- (2.380,-2.100) -- (2.420,-2.100) -- (2.460,-2.100) -- (2.500,-2.100);
\draw (1.900,-2.520) -- (1.940,-2.520) -- (1.980,-2.520) -- (2.020,-2.520) -- (2.060,-2.520) -- (2.100,-2.520) -- (2.140,-2.520) -- (2.180,-2.520) -- (2.220,-2.520) -- (2.260,-2.520) -- (2.300,-2.520) -- (2.340,-2.520) -- (2.380,-2.520) -- (2.420,-2.520) -- (2.460,-2.520) -- (2.500,-2.520);
\draw (1.900,-0.420) -- (1.936,-0.422) -- (1.969,-0.428) -- (2.000,-0.438) -- (2.028,-0.451) -- (2.054,-0.467) -- (2.078,-0.486) -- (2.101,-0.506) -- (2.122,-0.529) -- (2.143,-0.553) -- (2.162,-0.578) -- (2.181,-0.604) -- (2.200,-0.630) -- (2.219,-0.656) -- (2.238,-0.682) -- (2.257,-0.707) -- (2.278,-0.731) -- (2.299,-0.754) -- (2.322,-0.774) -- (2.346,-0.793) -- (2.372,-0.809) -- (2.400,-0.822) -- (2.431,-0.832) -- (2.464,-0.838) -- (2.500,-0.840);
\draw[white, line width=4.0pt, line cap=butt] (2.049,-0.796) -- (2.064,-0.786) -- (2.078,-0.774) -- (2.092,-0.762) -- (2.105,-0.749) -- (2.118,-0.736) -- (2.130,-0.722) -- (2.143,-0.707) -- (2.154,-0.692) -- (2.166,-0.677) -- (2.177,-0.661) -- (2.189,-0.646) -- (2.200,-0.630) -- (2.211,-0.614) -- (2.223,-0.599) -- (2.234,-0.583) -- (2.246,-0.568) -- (2.257,-0.553) -- (2.270,-0.538) -- (2.282,-0.524) -- (2.295,-0.511) -- (2.308,-0.498) -- (2.322,-0.486) -- (2.336,-0.474) -- (2.351,-0.464);
\draw (1.900,-0.840) -- (1.936,-0.838) -- (1.969,-0.832) -- (2.000,-0.822) -- (2.028,-0.809) -- (2.054,-0.793) -- (2.078,-0.774) -- (2.101,-0.754) -- (2.122,-0.731) -- (2.143,-0.707) -- (2.162,-0.682) -- (2.181,-0.656) -- (2.200,-0.630) -- (2.219,-0.604) -- (2.238,-0.578) -- (2.257,-0.553) -- (2.278,-0.529) -- (2.299,-0.506) -- (2.322,-0.486) -- (2.346,-0.467) -- (2.372,-0.451) -- (2.400,-0.438) -- (2.431,-0.428) -- (2.464,-0.422) -- (2.500,-0.420);
\draw (2.500,-0.000) -- (2.540,-0.000) -- (2.580,-0.000) -- (2.620,-0.000) -- (2.660,-0.000) -- (2.700,-0.000) -- (2.740,-0.000) -- (2.780,-0.000) -- (2.820,-0.000) -- (2.860,-0.000) -- (2.900,-0.000) -- (2.940,-0.000) -- (2.980,-0.000) -- (3.020,-0.000) -- (3.060,-0.000) -- (3.100,-0.000) -- (3.140,-0.000) -- (3.180,-0.000) -- (3.220,-0.000) -- (3.260,-0.000) -- (3.300,-0.000) -- (3.340,-0.000) -- (3.380,-0.000) -- (3.420,-0.000) -- (3.460,-0.000) -- (3.500,-0.000);
\draw (2.500,-0.420) -- (2.540,-0.420) -- (2.580,-0.420) -- (2.620,-0.420) -- (2.660,-0.420) -- (2.700,-0.420) -- (2.740,-0.420) -- (2.780,-0.420) -- (2.820,-0.420) -- (2.860,-0.420) -- (2.900,-0.420) -- (2.940,-0.420) -- (2.980,-0.420) -- (3.020,-0.420) -- (3.060,-0.420) -- (3.100,-0.420) -- (3.140,-0.420) -- (3.180,-0.420) -- (3.220,-0.420) -- (3.260,-0.420) -- (3.300,-0.420) -- (3.340,-0.420) -- (3.380,-0.420) -- (3.420,-0.420) -- (3.460,-0.420) -- (3.500,-0.420);
\draw (2.500,-2.100) -- (2.540,-2.100) -- (2.580,-2.100) -- (2.620,-2.100) -- (2.660,-2.100) -- (2.700,-2.100) -- (2.740,-2.100) -- (2.780,-2.100) -- (2.820,-2.100) -- (2.860,-2.100) -- (2.900,-2.100) -- (2.940,-2.100) -- (2.980,-2.100) -- (3.020,-2.100) -- (3.060,-2.100) -- (3.100,-2.100) -- (3.140,-2.100) -- (3.180,-2.100) -- (3.220,-2.100) -- (3.260,-2.100) -- (3.300,-2.100) -- (3.340,-2.100) -- (3.380,-2.100) -- (3.420,-2.100) -- (3.460,-2.100) -- (3.500,-2.100);
\draw (2.500,-2.520) -- (2.540,-2.520) -- (2.580,-2.520) -- (2.620,-2.520) -- (2.660,-2.520) -- (2.700,-2.520) -- (2.740,-2.520) -- (2.780,-2.520) -- (2.820,-2.520) -- (2.860,-2.520) -- (2.900,-2.520) -- (2.940,-2.520) -- (2.980,-2.520) -- (3.020,-2.520) -- (3.060,-2.520) -- (3.100,-2.520) -- (3.140,-2.520) -- (3.180,-2.520) -- (3.220,-2.520) -- (3.260,-2.520) -- (3.300,-2.520) -- (3.340,-2.520) -- (3.380,-2.520) -- (3.420,-2.520) -- (3.460,-2.520) -- (3.500,-2.520);
\draw (2.500,-0.840) -- (2.540,-0.840) -- (2.580,-0.840) -- (2.620,-0.840) -- (2.660,-0.840) -- (2.700,-0.840);
\draw (2.500,-1.680) -- (2.540,-1.680) -- (2.580,-1.680) -- (2.620,-1.680) -- (2.660,-1.680) -- (2.700,-1.680);
\draw (3.300,-0.840) -- (3.340,-0.840) -- (3.380,-0.840) -- (3.420,-0.840) -- (3.460,-0.840) -- (3.500,-0.840);
\draw (3.300,-1.680) -- (3.340,-1.680) -- (3.380,-1.680) -- (3.420,-1.680) -- (3.460,-1.680) -- (3.500,-1.680);
\fill (2.840,-1.008) circle (0.035);
\fill (3.000,-1.260) circle (0.035);
\fill (3.160,-1.512) circle (0.035);
\draw (3.500,-0.000) -- (3.543,-0.000) -- (3.586,-0.000) -- (3.629,-0.000) -- (3.671,-0.000) -- (3.714,-0.000) -- (3.757,-0.000) -- (3.800,-0.000) -- (3.843,-0.000) -- (3.886,-0.000) -- (3.929,-0.000) -- (3.971,-0.000) -- (4.014,-0.000) -- (4.057,-0.000) -- (4.100,-0.000);
\draw (3.500,-0.420) -- (3.543,-0.420) -- (3.586,-0.420) -- (3.629,-0.420) -- (3.671,-0.420) -- (3.714,-0.420) -- (3.757,-0.420) -- (3.800,-0.420) -- (3.843,-0.420) -- (3.886,-0.420) -- (3.929,-0.420) -- (3.971,-0.420) -- (4.014,-0.420) -- (4.057,-0.420) -- (4.100,-0.420);
\draw (3.500,-0.840) -- (3.543,-0.840) -- (3.586,-0.840) -- (3.629,-0.840) -- (3.671,-0.840) -- (3.714,-0.840) -- (3.757,-0.840) -- (3.800,-0.840) -- (3.843,-0.840) -- (3.886,-0.840) -- (3.929,-0.840) -- (3.971,-0.840) -- (4.014,-0.840) -- (4.057,-0.840) -- (4.100,-0.840);
\draw (3.500,-2.520) -- (3.543,-2.520) -- (3.586,-2.520) -- (3.629,-2.520) -- (3.671,-2.520) -- (3.714,-2.520) -- (3.757,-2.520) -- (3.800,-2.520) -- (3.843,-2.520) -- (3.886,-2.520) -- (3.929,-2.520) -- (3.971,-2.520) -- (4.014,-2.520) -- (4.057,-2.520) -- (4.100,-2.520);
\draw (3.500,-2.100) -- (3.536,-2.098) -- (3.569,-2.092) -- (3.600,-2.082) -- (3.628,-2.069) -- (3.654,-2.053) -- (3.678,-2.034) -- (3.701,-2.014) -- (3.722,-1.991) -- (3.743,-1.967) -- (3.762,-1.942) -- (3.781,-1.916) -- (3.800,-1.890) -- (3.819,-1.864) -- (3.838,-1.838) -- (3.857,-1.813) -- (3.878,-1.789) -- (3.899,-1.766) -- (3.922,-1.746) -- (3.946,-1.727) -- (3.972,-1.711) -- (4.000,-1.698) -- (4.031,-1.688) -- (4.064,-1.682) -- (4.100,-1.680);
\draw[white, line width=4.0pt, line cap=butt] (3.649,-1.724) -- (3.664,-1.734) -- (3.678,-1.746) -- (3.692,-1.758) -- (3.705,-1.771) -- (3.718,-1.784) -- (3.730,-1.798) -- (3.743,-1.813) -- (3.754,-1.828) -- (3.766,-1.843) -- (3.777,-1.859) -- (3.789,-1.874) -- (3.800,-1.890) -- (3.811,-1.906) -- (3.823,-1.921) -- (3.834,-1.937) -- (3.846,-1.952) -- (3.857,-1.967) -- (3.870,-1.982) -- (3.882,-1.996) -- (3.895,-2.009) -- (3.908,-2.022) -- (3.922,-2.034) -- (3.936,-2.046) -- (3.951,-2.056);
\draw (3.500,-1.680) -- (3.536,-1.682) -- (3.569,-1.688) -- (3.600,-1.698) -- (3.628,-1.711) -- (3.654,-1.727) -- (3.678,-1.746) -- (3.701,-1.766) -- (3.722,-1.789) -- (3.743,-1.813) -- (3.762,-1.838) -- (3.781,-1.864) -- (3.800,-1.890) -- (3.819,-1.916) -- (3.838,-1.942) -- (3.857,-1.967) -- (3.878,-1.991) -- (3.899,-2.014) -- (3.922,-2.034) -- (3.946,-2.053) -- (3.972,-2.069) -- (4.000,-2.082) -- (4.031,-2.092) -- (4.064,-2.098) -- (4.100,-2.100);
\draw (4.100,-0.000) -- (4.143,-0.000) -- (4.186,-0.000) -- (4.229,-0.000) -- (4.271,-0.000) -- (4.314,-0.000) -- (4.357,-0.000) -- (4.400,-0.000) -- (4.443,-0.000) -- (4.486,-0.000) -- (4.529,-0.000) -- (4.571,-0.000) -- (4.614,-0.000) -- (4.657,-0.000) -- (4.700,-0.000);
\draw (4.100,-0.420) -- (4.143,-0.420) -- (4.186,-0.420) -- (4.229,-0.420) -- (4.271,-0.420) -- (4.314,-0.420) -- (4.357,-0.420) -- (4.400,-0.420) -- (4.443,-0.420) -- (4.486,-0.420) -- (4.529,-0.420) -- (4.571,-0.420) -- (4.614,-0.420) -- (4.657,-0.420) -- (4.700,-0.420);
\draw (4.100,-0.840) -- (4.143,-0.840) -- (4.186,-0.840) -- (4.229,-0.840) -- (4.271,-0.840) -- (4.314,-0.840) -- (4.357,-0.840) -- (4.400,-0.840) -- (4.443,-0.840) -- (4.486,-0.840) -- (4.529,-0.840) -- (4.571,-0.840) -- (4.614,-0.840) -- (4.657,-0.840) -- (4.700,-0.840);
\draw (4.100,-1.680) -- (4.143,-1.680) -- (4.186,-1.680) -- (4.229,-1.680) -- (4.271,-1.680) -- (4.314,-1.680) -- (4.357,-1.680) -- (4.400,-1.680) -- (4.443,-1.680) -- (4.486,-1.680) -- (4.529,-1.680) -- (4.571,-1.680) -- (4.614,-1.680) -- (4.657,-1.680) -- (4.700,-1.680);
\draw (4.100,-2.100) -- (4.136,-2.102) -- (4.169,-2.108) -- (4.200,-2.118) -- (4.228,-2.131) -- (4.254,-2.147) -- (4.278,-2.166) -- (4.301,-2.186) -- (4.322,-2.209) -- (4.343,-2.233) -- (4.362,-2.258) -- (4.381,-2.284) -- (4.400,-2.310) -- (4.419,-2.336) -- (4.438,-2.362) -- (4.457,-2.387) -- (4.478,-2.411) -- (4.499,-2.434) -- (4.522,-2.454) -- (4.546,-2.473) -- (4.572,-2.489) -- (4.600,-2.502) -- (4.631,-2.512) -- (4.664,-2.518) -- (4.700,-2.520);
\draw[white, line width=4.0pt, line cap=butt] (4.249,-2.476) -- (4.264,-2.466) -- (4.278,-2.454) -- (4.292,-2.442) -- (4.305,-2.429) -- (4.318,-2.416) -- (4.330,-2.402) -- (4.343,-2.387) -- (4.354,-2.372) -- (4.366,-2.357) -- (4.377,-2.341) -- (4.389,-2.326) -- (4.400,-2.310) -- (4.411,-2.294) -- (4.423,-2.279) -- (4.434,-2.263) -- (4.446,-2.248) -- (4.457,-2.233) -- (4.470,-2.218) -- (4.482,-2.204) -- (4.495,-2.191) -- (4.508,-2.178) -- (4.522,-2.166) -- (4.536,-2.154) -- (4.551,-2.144);
\draw (4.100,-2.520) -- (4.136,-2.518) -- (4.169,-2.512) -- (4.200,-2.502) -- (4.228,-2.489) -- (4.254,-2.473) -- (4.278,-2.454) -- (4.301,-2.434) -- (4.322,-2.411) -- (4.343,-2.387) -- (4.362,-2.362) -- (4.381,-2.336) -- (4.400,-2.310) -- (4.419,-2.284) -- (4.438,-2.258) -- (4.457,-2.233) -- (4.478,-2.209) -- (4.499,-2.186) -- (4.522,-2.166) -- (4.546,-2.147) -- (4.572,-2.131) -- (4.600,-2.118) -- (4.631,-2.108) -- (4.664,-2.102) -- (4.700,-2.100);
\draw (4.700,-0.000) -- (4.744,-0.000) -- (4.787,-0.000) -- (4.831,-0.000) -- (4.875,-0.000) -- (4.919,-0.000) -- (4.962,-0.000) -- (5.006,-0.000) -- (5.050,-0.000);
\draw (4.700,-0.420) -- (4.744,-0.420) -- (4.787,-0.420) -- (4.831,-0.420) -- (4.875,-0.420) -- (4.919,-0.420) -- (4.962,-0.420) -- (5.006,-0.420) -- (5.050,-0.420);
\draw (4.700,-0.840) -- (4.744,-0.840) -- (4.787,-0.840) -- (4.831,-0.840) -- (4.875,-0.840) -- (4.919,-0.840) -- (4.962,-0.840) -- (5.006,-0.840) -- (5.050,-0.840);
\draw (4.700,-1.680) -- (4.744,-1.680) -- (4.787,-1.680) -- (4.831,-1.680) -- (4.875,-1.680) -- (4.919,-1.680) -- (4.962,-1.680) -- (5.006,-1.680) -- (5.050,-1.680);
\draw (4.700,-2.100) -- (4.744,-2.100) -- (4.787,-2.100) -- (4.831,-2.100) -- (4.875,-2.100) -- (4.919,-2.100) -- (4.962,-2.100) -- (5.006,-2.100) -- (5.050,-2.100);
\draw (4.700,-2.520) -- (4.744,-2.520) -- (4.787,-2.520) -- (4.831,-2.520) -- (4.875,-2.520) -- (4.919,-2.520) -- (4.962,-2.520) -- (5.006,-2.520) -- (5.050,-2.520);
\draw (5.050,-0.840) -- (5.093,-0.840) -- (5.136,-0.840) -- (5.179,-0.840) -- (5.221,-0.840) -- (5.264,-0.840) -- (5.307,-0.840) -- (5.350,-0.840) -- (5.393,-0.840) -- (5.436,-0.840) -- (5.479,-0.840) -- (5.521,-0.840) -- (5.564,-0.840) -- (5.607,-0.840) -- (5.650,-0.840);
\draw (5.050,-1.680) -- (5.093,-1.680) -- (5.136,-1.680) -- (5.179,-1.680) -- (5.221,-1.680) -- (5.264,-1.680) -- (5.307,-1.680) -- (5.350,-1.680) -- (5.393,-1.680) -- (5.436,-1.680) -- (5.479,-1.680) -- (5.521,-1.680) -- (5.564,-1.680) -- (5.607,-1.680) -- (5.650,-1.680);
\draw (5.050,-2.100) -- (5.093,-2.100) -- (5.136,-2.100) -- (5.179,-2.100) -- (5.221,-2.100) -- (5.264,-2.100) -- (5.307,-2.100) -- (5.350,-2.100) -- (5.393,-2.100) -- (5.436,-2.100) -- (5.479,-2.100) -- (5.521,-2.100) -- (5.564,-2.100) -- (5.607,-2.100) -- (5.650,-2.100);
\draw (5.050,-2.520) -- (5.093,-2.520) -- (5.136,-2.520) -- (5.179,-2.520) -- (5.221,-2.520) -- (5.264,-2.520) -- (5.307,-2.520) -- (5.350,-2.520) -- (5.393,-2.520) -- (5.436,-2.520) -- (5.479,-2.520) -- (5.521,-2.520) -- (5.564,-2.520) -- (5.607,-2.520) -- (5.650,-2.520);
\draw (5.050,-0.420) -- (5.086,-0.418) -- (5.119,-0.412) -- (5.150,-0.402) -- (5.178,-0.389) -- (5.204,-0.373) -- (5.228,-0.354) -- (5.251,-0.334) -- (5.272,-0.311) -- (5.293,-0.287) -- (5.312,-0.262) -- (5.331,-0.236) -- (5.350,-0.210) -- (5.369,-0.184) -- (5.388,-0.158) -- (5.407,-0.133) -- (5.428,-0.109) -- (5.449,-0.086) -- (5.472,-0.066) -- (5.496,-0.047) -- (5.522,-0.031) -- (5.550,-0.018) -- (5.581,-0.008) -- (5.614,-0.002) -- (5.650,-0.000);
\draw[white, line width=4.0pt, line cap=butt] (5.199,-0.044) -- (5.214,-0.054) -- (5.228,-0.066) -- (5.242,-0.078) -- (5.255,-0.091) -- (5.268,-0.104) -- (5.280,-0.118) -- (5.293,-0.133) -- (5.304,-0.148) -- (5.316,-0.163) -- (5.327,-0.179) -- (5.339,-0.194) -- (5.350,-0.210) -- (5.361,-0.226) -- (5.373,-0.241) -- (5.384,-0.257) -- (5.396,-0.272) -- (5.407,-0.287) -- (5.420,-0.302) -- (5.432,-0.316) -- (5.445,-0.329) -- (5.458,-0.342) -- (5.472,-0.354) -- (5.486,-0.366) -- (5.501,-0.376);
\draw (5.050,-0.000) -- (5.086,-0.002) -- (5.119,-0.008) -- (5.150,-0.018) -- (5.178,-0.031) -- (5.204,-0.047) -- (5.228,-0.066) -- (5.251,-0.086) -- (5.272,-0.109) -- (5.293,-0.133) -- (5.312,-0.158) -- (5.331,-0.184) -- (5.350,-0.210) -- (5.369,-0.236) -- (5.388,-0.262) -- (5.407,-0.287) -- (5.428,-0.311) -- (5.449,-0.334) -- (5.472,-0.354) -- (5.496,-0.373) -- (5.522,-0.389) -- (5.550,-0.402) -- (5.581,-0.412) -- (5.614,-0.418) -- (5.650,-0.420);
\draw (5.650,-0.000) -- (5.693,-0.000) -- (5.736,-0.000) -- (5.779,-0.000) -- (5.821,-0.000) -- (5.864,-0.000) -- (5.907,-0.000) -- (5.950,-0.000) -- (5.993,-0.000) -- (6.036,-0.000) -- (6.079,-0.000) -- (6.121,-0.000) -- (6.164,-0.000) -- (6.207,-0.000) -- (6.250,-0.000);
\draw (5.650,-1.680) -- (5.693,-1.680) -- (5.736,-1.680) -- (5.779,-1.680) -- (5.821,-1.680) -- (5.864,-1.680) -- (5.907,-1.680) -- (5.950,-1.680) -- (5.993,-1.680) -- (6.036,-1.680) -- (6.079,-1.680) -- (6.121,-1.680) -- (6.164,-1.680) -- (6.207,-1.680) -- (6.250,-1.680);
\draw (5.650,-2.100) -- (5.693,-2.100) -- (5.736,-2.100) -- (5.779,-2.100) -- (5.821,-2.100) -- (5.864,-2.100) -- (5.907,-2.100) -- (5.950,-2.100) -- (5.993,-2.100) -- (6.036,-2.100) -- (6.079,-2.100) -- (6.121,-2.100) -- (6.164,-2.100) -- (6.207,-2.100) -- (6.250,-2.100);
\draw (5.650,-2.520) -- (5.693,-2.520) -- (5.736,-2.520) -- (5.779,-2.520) -- (5.821,-2.520) -- (5.864,-2.520) -- (5.907,-2.520) -- (5.950,-2.520) -- (5.993,-2.520) -- (6.036,-2.520) -- (6.079,-2.520) -- (6.121,-2.520) -- (6.164,-2.520) -- (6.207,-2.520) -- (6.250,-2.520);
\draw (5.650,-0.420) -- (5.686,-0.422) -- (5.719,-0.428) -- (5.750,-0.438) -- (5.778,-0.451) -- (5.804,-0.467) -- (5.828,-0.486) -- (5.851,-0.506) -- (5.872,-0.529) -- (5.893,-0.553) -- (5.912,-0.578) -- (5.931,-0.604) -- (5.950,-0.630) -- (5.969,-0.656) -- (5.988,-0.682) -- (6.007,-0.707) -- (6.028,-0.731) -- (6.049,-0.754) -- (6.072,-0.774) -- (6.096,-0.793) -- (6.122,-0.809) -- (6.150,-0.822) -- (6.181,-0.832) -- (6.214,-0.838) -- (6.250,-0.840);
\draw[white, line width=4.0pt, line cap=butt] (5.799,-0.796) -- (5.814,-0.786) -- (5.828,-0.774) -- (5.842,-0.762) -- (5.855,-0.749) -- (5.868,-0.736) -- (5.880,-0.722) -- (5.893,-0.707) -- (5.904,-0.692) -- (5.916,-0.677) -- (5.927,-0.661) -- (5.939,-0.646) -- (5.950,-0.630) -- (5.961,-0.614) -- (5.973,-0.599) -- (5.984,-0.583) -- (5.996,-0.568) -- (6.007,-0.553) -- (6.020,-0.538) -- (6.032,-0.524) -- (6.045,-0.511) -- (6.058,-0.498) -- (6.072,-0.486) -- (6.086,-0.474) -- (6.101,-0.464);
\draw (5.650,-0.840) -- (5.686,-0.838) -- (5.719,-0.832) -- (5.750,-0.822) -- (5.778,-0.809) -- (5.804,-0.793) -- (5.828,-0.774) -- (5.851,-0.754) -- (5.872,-0.731) -- (5.893,-0.707) -- (5.912,-0.682) -- (5.931,-0.656) -- (5.950,-0.630) -- (5.969,-0.604) -- (5.988,-0.578) -- (6.007,-0.553) -- (6.028,-0.529) -- (6.049,-0.506) -- (6.072,-0.486) -- (6.096,-0.467) -- (6.122,-0.451) -- (6.150,-0.438) -- (6.181,-0.428) -- (6.214,-0.422) -- (6.250,-0.420);
\draw (6.250,-0.000) -- (6.290,-0.000) -- (6.330,-0.000) -- (6.370,-0.000) -- (6.410,-0.000) -- (6.450,-0.000) -- (6.490,-0.000) -- (6.530,-0.000) -- (6.570,-0.000) -- (6.610,-0.000) -- (6.650,-0.000) -- (6.690,-0.000) -- (6.730,-0.000) -- (6.770,-0.000) -- (6.810,-0.000) -- (6.850,-0.000) -- (6.890,-0.000) -- (6.930,-0.000) -- (6.970,-0.000) -- (7.010,-0.000) -- (7.050,-0.000) -- (7.090,-0.000) -- (7.130,-0.000) -- (7.170,-0.000) -- (7.210,-0.000) -- (7.250,-0.000);
\draw (6.250,-0.420) -- (6.290,-0.420) -- (6.330,-0.420) -- (6.370,-0.420) -- (6.410,-0.420) -- (6.450,-0.420) -- (6.490,-0.420) -- (6.530,-0.420) -- (6.570,-0.420) -- (6.610,-0.420) -- (6.650,-0.420) -- (6.690,-0.420) -- (6.730,-0.420) -- (6.770,-0.420) -- (6.810,-0.420) -- (6.850,-0.420) -- (6.890,-0.420) -- (6.930,-0.420) -- (6.970,-0.420) -- (7.010,-0.420) -- (7.050,-0.420) -- (7.090,-0.420) -- (7.130,-0.420) -- (7.170,-0.420) -- (7.210,-0.420) -- (7.250,-0.420);
\draw (6.250,-2.100) -- (6.290,-2.100) -- (6.330,-2.100) -- (6.370,-2.100) -- (6.410,-2.100) -- (6.450,-2.100) -- (6.490,-2.100) -- (6.530,-2.100) -- (6.570,-2.100) -- (6.610,-2.100) -- (6.650,-2.100) -- (6.690,-2.100) -- (6.730,-2.100) -- (6.770,-2.100) -- (6.810,-2.100) -- (6.850,-2.100) -- (6.890,-2.100) -- (6.930,-2.100) -- (6.970,-2.100) -- (7.010,-2.100) -- (7.050,-2.100) -- (7.090,-2.100) -- (7.130,-2.100) -- (7.170,-2.100) -- (7.210,-2.100) -- (7.250,-2.100);
\draw (6.250,-2.520) -- (6.290,-2.520) -- (6.330,-2.520) -- (6.370,-2.520) -- (6.410,-2.520) -- (6.450,-2.520) -- (6.490,-2.520) -- (6.530,-2.520) -- (6.570,-2.520) -- (6.610,-2.520) -- (6.650,-2.520) -- (6.690,-2.520) -- (6.730,-2.520) -- (6.770,-2.520) -- (6.810,-2.520) -- (6.850,-2.520) -- (6.890,-2.520) -- (6.930,-2.520) -- (6.970,-2.520) -- (7.010,-2.520) -- (7.050,-2.520) -- (7.090,-2.520) -- (7.130,-2.520) -- (7.170,-2.520) -- (7.210,-2.520) -- (7.250,-2.520);
\draw (6.250,-0.840) -- (6.290,-0.840) -- (6.330,-0.840) -- (6.370,-0.840) -- (6.410,-0.840) -- (6.450,-0.840);
\draw (6.250,-1.680) -- (6.290,-1.680) -- (6.330,-1.680) -- (6.370,-1.680) -- (6.410,-1.680) -- (6.450,-1.680);
\draw (7.050,-0.840) -- (7.090,-0.840) -- (7.130,-0.840) -- (7.170,-0.840) -- (7.210,-0.840) -- (7.250,-0.840);
\draw (7.050,-1.680) -- (7.090,-1.680) -- (7.130,-1.680) -- (7.170,-1.680) -- (7.210,-1.680) -- (7.250,-1.680);
\fill (6.590,-1.008) circle (0.035);
\fill (6.750,-1.260) circle (0.035);
\fill (6.910,-1.512) circle (0.035);
\draw (7.250,-0.000) -- (7.293,-0.000) -- (7.336,-0.000) -- (7.379,-0.000) -- (7.421,-0.000) -- (7.464,-0.000) -- (7.507,-0.000) -- (7.550,-0.000) -- (7.593,-0.000) -- (7.636,-0.000) -- (7.679,-0.000) -- (7.721,-0.000) -- (7.764,-0.000) -- (7.807,-0.000) -- (7.850,-0.000);
\draw (7.250,-0.420) -- (7.293,-0.420) -- (7.336,-0.420) -- (7.379,-0.420) -- (7.421,-0.420) -- (7.464,-0.420) -- (7.507,-0.420) -- (7.550,-0.420) -- (7.593,-0.420) -- (7.636,-0.420) -- (7.679,-0.420) -- (7.721,-0.420) -- (7.764,-0.420) -- (7.807,-0.420) -- (7.850,-0.420);
\draw (7.250,-0.840) -- (7.293,-0.840) -- (7.336,-0.840) -- (7.379,-0.840) -- (7.421,-0.840) -- (7.464,-0.840) -- (7.507,-0.840) -- (7.550,-0.840) -- (7.593,-0.840) -- (7.636,-0.840) -- (7.679,-0.840) -- (7.721,-0.840) -- (7.764,-0.840) -- (7.807,-0.840) -- (7.850,-0.840);
\draw (7.250,-2.520) -- (7.293,-2.520) -- (7.336,-2.520) -- (7.379,-2.520) -- (7.421,-2.520) -- (7.464,-2.520) -- (7.507,-2.520) -- (7.550,-2.520) -- (7.593,-2.520) -- (7.636,-2.520) -- (7.679,-2.520) -- (7.721,-2.520) -- (7.764,-2.520) -- (7.807,-2.520) -- (7.850,-2.520);
\draw (7.250,-2.100) -- (7.286,-2.098) -- (7.319,-2.092) -- (7.350,-2.082) -- (7.378,-2.069) -- (7.404,-2.053) -- (7.428,-2.034) -- (7.451,-2.014) -- (7.472,-1.991) -- (7.493,-1.967) -- (7.512,-1.942) -- (7.531,-1.916) -- (7.550,-1.890) -- (7.569,-1.864) -- (7.588,-1.838) -- (7.607,-1.813) -- (7.628,-1.789) -- (7.649,-1.766) -- (7.672,-1.746) -- (7.696,-1.727) -- (7.722,-1.711) -- (7.750,-1.698) -- (7.781,-1.688) -- (7.814,-1.682) -- (7.850,-1.680);
\draw[white, line width=4.0pt, line cap=butt] (7.399,-1.724) -- (7.414,-1.734) -- (7.428,-1.746) -- (7.442,-1.758) -- (7.455,-1.771) -- (7.468,-1.784) -- (7.480,-1.798) -- (7.493,-1.813) -- (7.504,-1.828) -- (7.516,-1.843) -- (7.527,-1.859) -- (7.539,-1.874) -- (7.550,-1.890) -- (7.561,-1.906) -- (7.573,-1.921) -- (7.584,-1.937) -- (7.596,-1.952) -- (7.607,-1.967) -- (7.620,-1.982) -- (7.632,-1.996) -- (7.645,-2.009) -- (7.658,-2.022) -- (7.672,-2.034) -- (7.686,-2.046) -- (7.701,-2.056);
\draw (7.250,-1.680) -- (7.286,-1.682) -- (7.319,-1.688) -- (7.350,-1.698) -- (7.378,-1.711) -- (7.404,-1.727) -- (7.428,-1.746) -- (7.451,-1.766) -- (7.472,-1.789) -- (7.493,-1.813) -- (7.512,-1.838) -- (7.531,-1.864) -- (7.550,-1.890) -- (7.569,-1.916) -- (7.588,-1.942) -- (7.607,-1.967) -- (7.628,-1.991) -- (7.649,-2.014) -- (7.672,-2.034) -- (7.696,-2.053) -- (7.722,-2.069) -- (7.750,-2.082) -- (7.781,-2.092) -- (7.814,-2.098) -- (7.850,-2.100);
\draw (7.850,-0.000) -- (7.893,-0.000) -- (7.936,-0.000) -- (7.979,-0.000) -- (8.021,-0.000) -- (8.064,-0.000) -- (8.107,-0.000) -- (8.150,-0.000) -- (8.193,-0.000) -- (8.236,-0.000) -- (8.279,-0.000) -- (8.321,-0.000) -- (8.364,-0.000) -- (8.407,-0.000) -- (8.450,-0.000);
\draw (7.850,-0.420) -- (7.893,-0.420) -- (7.936,-0.420) -- (7.979,-0.420) -- (8.021,-0.420) -- (8.064,-0.420) -- (8.107,-0.420) -- (8.150,-0.420) -- (8.193,-0.420) -- (8.236,-0.420) -- (8.279,-0.420) -- (8.321,-0.420) -- (8.364,-0.420) -- (8.407,-0.420) -- (8.450,-0.420);
\draw (7.850,-0.840) -- (7.893,-0.840) -- (7.936,-0.840) -- (7.979,-0.840) -- (8.021,-0.840) -- (8.064,-0.840) -- (8.107,-0.840) -- (8.150,-0.840) -- (8.193,-0.840) -- (8.236,-0.840) -- (8.279,-0.840) -- (8.321,-0.840) -- (8.364,-0.840) -- (8.407,-0.840) -- (8.450,-0.840);
\draw (7.850,-1.680) -- (7.893,-1.680) -- (7.936,-1.680) -- (7.979,-1.680) -- (8.021,-1.680) -- (8.064,-1.680) -- (8.107,-1.680) -- (8.150,-1.680) -- (8.193,-1.680) -- (8.236,-1.680) -- (8.279,-1.680) -- (8.321,-1.680) -- (8.364,-1.680) -- (8.407,-1.680) -- (8.450,-1.680);
\draw (7.850,-2.100) -- (7.886,-2.102) -- (7.919,-2.108) -- (7.950,-2.118) -- (7.978,-2.131) -- (8.004,-2.147) -- (8.028,-2.166) -- (8.051,-2.186) -- (8.072,-2.209) -- (8.093,-2.233) -- (8.112,-2.258) -- (8.131,-2.284) -- (8.150,-2.310) -- (8.169,-2.336) -- (8.188,-2.362) -- (8.207,-2.387) -- (8.228,-2.411) -- (8.249,-2.434) -- (8.272,-2.454) -- (8.296,-2.473) -- (8.322,-2.489) -- (8.350,-2.502) -- (8.381,-2.512) -- (8.414,-2.518) -- (8.450,-2.520);
\draw[white, line width=4.0pt, line cap=butt] (7.999,-2.476) -- (8.014,-2.466) -- (8.028,-2.454) -- (8.042,-2.442) -- (8.055,-2.429) -- (8.068,-2.416) -- (8.080,-2.402) -- (8.093,-2.387) -- (8.104,-2.372) -- (8.116,-2.357) -- (8.127,-2.341) -- (8.139,-2.326) -- (8.150,-2.310) -- (8.161,-2.294) -- (8.173,-2.279) -- (8.184,-2.263) -- (8.196,-2.248) -- (8.207,-2.233) -- (8.220,-2.218) -- (8.232,-2.204) -- (8.245,-2.191) -- (8.258,-2.178) -- (8.272,-2.166) -- (8.286,-2.154) -- (8.301,-2.144);
\draw (7.850,-2.520) -- (7.886,-2.518) -- (7.919,-2.512) -- (7.950,-2.502) -- (7.978,-2.489) -- (8.004,-2.473) -- (8.028,-2.454) -- (8.051,-2.434) -- (8.072,-2.411) -- (8.093,-2.387) -- (8.112,-2.362) -- (8.131,-2.336) -- (8.150,-2.310) -- (8.169,-2.284) -- (8.188,-2.258) -- (8.207,-2.233) -- (8.228,-2.209) -- (8.249,-2.186) -- (8.272,-2.166) -- (8.296,-2.147) -- (8.322,-2.131) -- (8.350,-2.118) -- (8.381,-2.108) -- (8.414,-2.102) -- (8.450,-2.100);
\draw (8.450,-0.000) -- (8.494,-0.000) -- (8.537,-0.000) -- (8.581,-0.000) -- (8.625,-0.000) -- (8.669,-0.000) -- (8.712,-0.000) -- (8.756,-0.000) -- (8.800,-0.000);
\draw (8.450,-0.420) -- (8.494,-0.420) -- (8.537,-0.420) -- (8.581,-0.420) -- (8.625,-0.420) -- (8.669,-0.420) -- (8.712,-0.420) -- (8.756,-0.420) -- (8.800,-0.420);
\draw (8.450,-0.840) -- (8.494,-0.840) -- (8.537,-0.840) -- (8.581,-0.840) -- (8.625,-0.840) -- (8.669,-0.840) -- (8.712,-0.840) -- (8.756,-0.840) -- (8.800,-0.840);
\draw (8.450,-1.680) -- (8.494,-1.680) -- (8.537,-1.680) -- (8.581,-1.680) -- (8.625,-1.680) -- (8.669,-1.680) -- (8.712,-1.680) -- (8.756,-1.680) -- (8.800,-1.680);
\draw (8.450,-2.100) -- (8.494,-2.100) -- (8.537,-2.100) -- (8.581,-2.100) -- (8.625,-2.100) -- (8.669,-2.100) -- (8.712,-2.100) -- (8.756,-2.100) -- (8.800,-2.100);
\draw (8.450,-2.520) -- (8.494,-2.520) -- (8.537,-2.520) -- (8.581,-2.520) -- (8.625,-2.520) -- (8.669,-2.520) -- (8.712,-2.520) -- (8.756,-2.520) -- (8.800,-2.520);
\draw (8.800,-0.000) -- (8.850,-0.000) -- (8.900,-0.000) -- (8.950,-0.000) -- (9.000,-0.000);
\draw (9.700,-0.000) -- (9.750,-0.000) -- (9.800,-0.000) -- (9.850,-0.000) -- (9.900,-0.000);
\fill (9.190,-0.000) circle (0.035);
\fill (9.350,-0.000) circle (0.035);
\fill (9.510,-0.000) circle (0.035);
\draw (8.800,-0.420) -- (8.850,-0.420) -- (8.900,-0.420) -- (8.950,-0.420) -- (9.000,-0.420);
\draw (9.700,-0.420) -- (9.750,-0.420) -- (9.800,-0.420) -- (9.850,-0.420) -- (9.900,-0.420);
\fill (9.190,-0.420) circle (0.035);
\fill (9.350,-0.420) circle (0.035);
\fill (9.510,-0.420) circle (0.035);
\draw (8.800,-0.840) -- (8.850,-0.840) -- (8.900,-0.840) -- (8.950,-0.840) -- (9.000,-0.840);
\draw (9.700,-0.840) -- (9.750,-0.840) -- (9.800,-0.840) -- (9.850,-0.840) -- (9.900,-0.840);
\fill (9.190,-0.840) circle (0.035);
\fill (9.350,-0.840) circle (0.035);
\fill (9.510,-0.840) circle (0.035);
\draw (8.800,-1.680) -- (8.850,-1.680) -- (8.900,-1.680) -- (8.950,-1.680) -- (9.000,-1.680);
\draw (9.700,-1.680) -- (9.750,-1.680) -- (9.800,-1.680) -- (9.850,-1.680) -- (9.900,-1.680);
\fill (9.190,-1.680) circle (0.035);
\fill (9.350,-1.680) circle (0.035);
\fill (9.510,-1.680) circle (0.035);
\draw (8.800,-2.100) -- (8.850,-2.100) -- (8.900,-2.100) -- (8.950,-2.100) -- (9.000,-2.100);
\draw (9.700,-2.100) -- (9.750,-2.100) -- (9.800,-2.100) -- (9.850,-2.100) -- (9.900,-2.100);
\fill (9.190,-2.100) circle (0.035);
\fill (9.350,-2.100) circle (0.035);
\fill (9.510,-2.100) circle (0.035);
\draw (8.800,-2.520) -- (8.850,-2.520) -- (8.900,-2.520) -- (8.950,-2.520) -- (9.000,-2.520);
\draw (9.700,-2.520) -- (9.750,-2.520) -- (9.800,-2.520) -- (9.850,-2.520) -- (9.900,-2.520);
\fill (9.190,-2.520) circle (0.035);
\fill (9.350,-2.520) circle (0.035);
\fill (9.510,-2.520) circle (0.035);
\draw (9.900,-0.000) -- (9.944,-0.000) -- (9.987,-0.000) -- (10.031,-0.000) -- (10.075,-0.000) -- (10.119,-0.000) -- (10.162,-0.000) -- (10.206,-0.000) -- (10.250,-0.000);
\draw (9.900,-0.420) -- (9.944,-0.420) -- (9.987,-0.420) -- (10.031,-0.420) -- (10.075,-0.420) -- (10.119,-0.420) -- (10.162,-0.420) -- (10.206,-0.420) -- (10.250,-0.420);
\draw (9.900,-0.840) -- (9.944,-0.840) -- (9.987,-0.840) -- (10.031,-0.840) -- (10.075,-0.840) -- (10.119,-0.840) -- (10.162,-0.840) -- (10.206,-0.840) -- (10.250,-0.840);
\draw (9.900,-1.680) -- (9.944,-1.680) -- (9.987,-1.680) -- (10.031,-1.680) -- (10.075,-1.680) -- (10.119,-1.680) -- (10.162,-1.680) -- (10.206,-1.680) -- (10.250,-1.680);
\draw (9.900,-2.100) -- (9.944,-2.100) -- (9.987,-2.100) -- (10.031,-2.100) -- (10.075,-2.100) -- (10.119,-2.100) -- (10.162,-2.100) -- (10.206,-2.100) -- (10.250,-2.100);
\draw (9.900,-2.520) -- (9.944,-2.520) -- (9.987,-2.520) -- (10.031,-2.520) -- (10.075,-2.520) -- (10.119,-2.520) -- (10.162,-2.520) -- (10.206,-2.520) -- (10.250,-2.520);
\draw (10.250,-0.840) -- (10.293,-0.840) -- (10.336,-0.840) -- (10.379,-0.840) -- (10.421,-0.840) -- (10.464,-0.840) -- (10.507,-0.840) -- (10.550,-0.840) -- (10.593,-0.840) -- (10.636,-0.840) -- (10.679,-0.840) -- (10.721,-0.840) -- (10.764,-0.840) -- (10.807,-0.840) -- (10.850,-0.840);
\draw (10.250,-1.680) -- (10.293,-1.680) -- (10.336,-1.680) -- (10.379,-1.680) -- (10.421,-1.680) -- (10.464,-1.680) -- (10.507,-1.680) -- (10.550,-1.680) -- (10.593,-1.680) -- (10.636,-1.680) -- (10.679,-1.680) -- (10.721,-1.680) -- (10.764,-1.680) -- (10.807,-1.680) -- (10.850,-1.680);
\draw (10.250,-2.100) -- (10.293,-2.100) -- (10.336,-2.100) -- (10.379,-2.100) -- (10.421,-2.100) -- (10.464,-2.100) -- (10.507,-2.100) -- (10.550,-2.100) -- (10.593,-2.100) -- (10.636,-2.100) -- (10.679,-2.100) -- (10.721,-2.100) -- (10.764,-2.100) -- (10.807,-2.100) -- (10.850,-2.100);
\draw (10.250,-2.520) -- (10.293,-2.520) -- (10.336,-2.520) -- (10.379,-2.520) -- (10.421,-2.520) -- (10.464,-2.520) -- (10.507,-2.520) -- (10.550,-2.520) -- (10.593,-2.520) -- (10.636,-2.520) -- (10.679,-2.520) -- (10.721,-2.520) -- (10.764,-2.520) -- (10.807,-2.520) -- (10.850,-2.520);
\draw (10.250,-0.420) -- (10.286,-0.418) -- (10.319,-0.412) -- (10.350,-0.402) -- (10.378,-0.389) -- (10.404,-0.373) -- (10.428,-0.354) -- (10.451,-0.334) -- (10.472,-0.311) -- (10.493,-0.287) -- (10.512,-0.262) -- (10.531,-0.236) -- (10.550,-0.210) -- (10.569,-0.184) -- (10.588,-0.158) -- (10.607,-0.133) -- (10.628,-0.109) -- (10.649,-0.086) -- (10.672,-0.066) -- (10.696,-0.047) -- (10.722,-0.031) -- (10.750,-0.018) -- (10.781,-0.008) -- (10.814,-0.002) -- (10.850,-0.000);
\draw[white, line width=4.0pt, line cap=butt] (10.399,-0.044) -- (10.414,-0.054) -- (10.428,-0.066) -- (10.442,-0.078) -- (10.455,-0.091) -- (10.468,-0.104) -- (10.480,-0.118) -- (10.493,-0.133) -- (10.504,-0.148) -- (10.516,-0.163) -- (10.527,-0.179) -- (10.539,-0.194) -- (10.550,-0.210) -- (10.561,-0.226) -- (10.573,-0.241) -- (10.584,-0.257) -- (10.596,-0.272) -- (10.607,-0.287) -- (10.620,-0.302) -- (10.632,-0.316) -- (10.645,-0.329) -- (10.658,-0.342) -- (10.672,-0.354) -- (10.686,-0.366) -- (10.701,-0.376);
\draw (10.250,-0.000) -- (10.286,-0.002) -- (10.319,-0.008) -- (10.350,-0.018) -- (10.378,-0.031) -- (10.404,-0.047) -- (10.428,-0.066) -- (10.451,-0.086) -- (10.472,-0.109) -- (10.493,-0.133) -- (10.512,-0.158) -- (10.531,-0.184) -- (10.550,-0.210) -- (10.569,-0.236) -- (10.588,-0.262) -- (10.607,-0.287) -- (10.628,-0.311) -- (10.649,-0.334) -- (10.672,-0.354) -- (10.696,-0.373) -- (10.722,-0.389) -- (10.750,-0.402) -- (10.781,-0.412) -- (10.814,-0.418) -- (10.850,-0.420);
\draw (10.850,-0.000) -- (10.893,-0.000) -- (10.936,-0.000) -- (10.979,-0.000) -- (11.021,-0.000) -- (11.064,-0.000) -- (11.107,-0.000) -- (11.150,-0.000) -- (11.193,-0.000) -- (11.236,-0.000) -- (11.279,-0.000) -- (11.321,-0.000) -- (11.364,-0.000) -- (11.407,-0.000) -- (11.450,-0.000);
\draw (10.850,-1.680) -- (10.893,-1.680) -- (10.936,-1.680) -- (10.979,-1.680) -- (11.021,-1.680) -- (11.064,-1.680) -- (11.107,-1.680) -- (11.150,-1.680) -- (11.193,-1.680) -- (11.236,-1.680) -- (11.279,-1.680) -- (11.321,-1.680) -- (11.364,-1.680) -- (11.407,-1.680) -- (11.450,-1.680);
\draw (10.850,-2.100) -- (10.893,-2.100) -- (10.936,-2.100) -- (10.979,-2.100) -- (11.021,-2.100) -- (11.064,-2.100) -- (11.107,-2.100) -- (11.150,-2.100) -- (11.193,-2.100) -- (11.236,-2.100) -- (11.279,-2.100) -- (11.321,-2.100) -- (11.364,-2.100) -- (11.407,-2.100) -- (11.450,-2.100);
\draw (10.850,-2.520) -- (10.893,-2.520) -- (10.936,-2.520) -- (10.979,-2.520) -- (11.021,-2.520) -- (11.064,-2.520) -- (11.107,-2.520) -- (11.150,-2.520) -- (11.193,-2.520) -- (11.236,-2.520) -- (11.279,-2.520) -- (11.321,-2.520) -- (11.364,-2.520) -- (11.407,-2.520) -- (11.450,-2.520);
\draw (10.850,-0.420) -- (10.886,-0.422) -- (10.919,-0.428) -- (10.950,-0.438) -- (10.978,-0.451) -- (11.004,-0.467) -- (11.028,-0.486) -- (11.051,-0.506) -- (11.072,-0.529) -- (11.093,-0.553) -- (11.112,-0.578) -- (11.131,-0.604) -- (11.150,-0.630) -- (11.169,-0.656) -- (11.188,-0.682) -- (11.207,-0.707) -- (11.228,-0.731) -- (11.249,-0.754) -- (11.272,-0.774) -- (11.296,-0.793) -- (11.322,-0.809) -- (11.350,-0.822) -- (11.381,-0.832) -- (11.414,-0.838) -- (11.450,-0.840);
\draw[white, line width=4.0pt, line cap=butt] (10.999,-0.796) -- (11.014,-0.786) -- (11.028,-0.774) -- (11.042,-0.762) -- (11.055,-0.749) -- (11.068,-0.736) -- (11.080,-0.722) -- (11.093,-0.707) -- (11.104,-0.692) -- (11.116,-0.677) -- (11.127,-0.661) -- (11.139,-0.646) -- (11.150,-0.630) -- (11.161,-0.614) -- (11.173,-0.599) -- (11.184,-0.583) -- (11.196,-0.568) -- (11.207,-0.553) -- (11.220,-0.538) -- (11.232,-0.524) -- (11.245,-0.511) -- (11.258,-0.498) -- (11.272,-0.486) -- (11.286,-0.474) -- (11.301,-0.464);
\draw (10.850,-0.840) -- (10.886,-0.838) -- (10.919,-0.832) -- (10.950,-0.822) -- (10.978,-0.809) -- (11.004,-0.793) -- (11.028,-0.774) -- (11.051,-0.754) -- (11.072,-0.731) -- (11.093,-0.707) -- (11.112,-0.682) -- (11.131,-0.656) -- (11.150,-0.630) -- (11.169,-0.604) -- (11.188,-0.578) -- (11.207,-0.553) -- (11.228,-0.529) -- (11.249,-0.506) -- (11.272,-0.486) -- (11.296,-0.467) -- (11.322,-0.451) -- (11.350,-0.438) -- (11.381,-0.428) -- (11.414,-0.422) -- (11.450,-0.420);
\draw (11.450,-0.000) -- (11.490,-0.000) -- (11.530,-0.000) -- (11.570,-0.000) -- (11.610,-0.000) -- (11.650,-0.000) -- (11.690,-0.000) -- (11.730,-0.000) -- (11.770,-0.000) -- (11.810,-0.000) -- (11.850,-0.000) -- (11.890,-0.000) -- (11.930,-0.000) -- (11.970,-0.000) -- (12.010,-0.000) -- (12.050,-0.000) -- (12.090,-0.000) -- (12.130,-0.000) -- (12.170,-0.000) -- (12.210,-0.000) -- (12.250,-0.000) -- (12.290,-0.000) -- (12.330,-0.000) -- (12.370,-0.000) -- (12.410,-0.000) -- (12.450,-0.000);
\draw (11.450,-0.420) -- (11.490,-0.420) -- (11.530,-0.420) -- (11.570,-0.420) -- (11.610,-0.420) -- (11.650,-0.420) -- (11.690,-0.420) -- (11.730,-0.420) -- (11.770,-0.420) -- (11.810,-0.420) -- (11.850,-0.420) -- (11.890,-0.420) -- (11.930,-0.420) -- (11.970,-0.420) -- (12.010,-0.420) -- (12.050,-0.420) -- (12.090,-0.420) -- (12.130,-0.420) -- (12.170,-0.420) -- (12.210,-0.420) -- (12.250,-0.420) -- (12.290,-0.420) -- (12.330,-0.420) -- (12.370,-0.420) -- (12.410,-0.420) -- (12.450,-0.420);
\draw (11.450,-2.100) -- (11.490,-2.100) -- (11.530,-2.100) -- (11.570,-2.100) -- (11.610,-2.100) -- (11.650,-2.100) -- (11.690,-2.100) -- (11.730,-2.100) -- (11.770,-2.100) -- (11.810,-2.100) -- (11.850,-2.100) -- (11.890,-2.100) -- (11.930,-2.100) -- (11.970,-2.100) -- (12.010,-2.100) -- (12.050,-2.100) -- (12.090,-2.100) -- (12.130,-2.100) -- (12.170,-2.100) -- (12.210,-2.100) -- (12.250,-2.100) -- (12.290,-2.100) -- (12.330,-2.100) -- (12.370,-2.100) -- (12.410,-2.100) -- (12.450,-2.100);
\draw (11.450,-2.520) -- (11.490,-2.520) -- (11.530,-2.520) -- (11.570,-2.520) -- (11.610,-2.520) -- (11.650,-2.520) -- (11.690,-2.520) -- (11.730,-2.520) -- (11.770,-2.520) -- (11.810,-2.520) -- (11.850,-2.520) -- (11.890,-2.520) -- (11.930,-2.520) -- (11.970,-2.520) -- (12.010,-2.520) -- (12.050,-2.520) -- (12.090,-2.520) -- (12.130,-2.520) -- (12.170,-2.520) -- (12.210,-2.520) -- (12.250,-2.520) -- (12.290,-2.520) -- (12.330,-2.520) -- (12.370,-2.520) -- (12.410,-2.520) -- (12.450,-2.520);
\draw (11.450,-0.840) -- (11.500,-0.840) -- (11.550,-0.840) -- (11.600,-0.840) -- (11.650,-0.840);
\draw (11.450,-1.680) -- (11.500,-1.680) -- (11.550,-1.680) -- (11.600,-1.680) -- (11.650,-1.680);
\draw (12.250,-0.840) -- (12.300,-0.840) -- (12.350,-0.840) -- (12.400,-0.840) -- (12.450,-0.840);
\draw (12.250,-1.680) -- (12.300,-1.680) -- (12.350,-1.680) -- (12.400,-1.680) -- (12.450,-1.680);
\fill (11.790,-1.008) circle (0.035);
\fill (11.950,-1.260) circle (0.035);
\fill (12.110,-1.512) circle (0.035);
\draw (12.450,-0.000) -- (12.493,-0.000) -- (12.536,-0.000) -- (12.579,-0.000) -- (12.621,-0.000) -- (12.664,-0.000) -- (12.707,-0.000) -- (12.750,-0.000) -- (12.793,-0.000) -- (12.836,-0.000) -- (12.879,-0.000) -- (12.921,-0.000) -- (12.964,-0.000) -- (13.007,-0.000) -- (13.050,-0.000);
\draw (12.450,-0.420) -- (12.493,-0.420) -- (12.536,-0.420) -- (12.579,-0.420) -- (12.621,-0.420) -- (12.664,-0.420) -- (12.707,-0.420) -- (12.750,-0.420) -- (12.793,-0.420) -- (12.836,-0.420) -- (12.879,-0.420) -- (12.921,-0.420) -- (12.964,-0.420) -- (13.007,-0.420) -- (13.050,-0.420);
\draw (12.450,-0.840) -- (12.493,-0.840) -- (12.536,-0.840) -- (12.579,-0.840) -- (12.621,-0.840) -- (12.664,-0.840) -- (12.707,-0.840) -- (12.750,-0.840) -- (12.793,-0.840) -- (12.836,-0.840) -- (12.879,-0.840) -- (12.921,-0.840) -- (12.964,-0.840) -- (13.007,-0.840) -- (13.050,-0.840);
\draw (12.450,-2.520) -- (12.493,-2.520) -- (12.536,-2.520) -- (12.579,-2.520) -- (12.621,-2.520) -- (12.664,-2.520) -- (12.707,-2.520) -- (12.750,-2.520) -- (12.793,-2.520) -- (12.836,-2.520) -- (12.879,-2.520) -- (12.921,-2.520) -- (12.964,-2.520) -- (13.007,-2.520) -- (13.050,-2.520);
\draw (12.450,-2.100) -- (12.486,-2.098) -- (12.519,-2.092) -- (12.550,-2.082) -- (12.578,-2.069) -- (12.604,-2.053) -- (12.628,-2.034) -- (12.651,-2.014) -- (12.672,-1.991) -- (12.693,-1.967) -- (12.712,-1.942) -- (12.731,-1.916) -- (12.750,-1.890) -- (12.769,-1.864) -- (12.788,-1.838) -- (12.807,-1.813) -- (12.828,-1.789) -- (12.849,-1.766) -- (12.872,-1.746) -- (12.896,-1.727) -- (12.922,-1.711) -- (12.950,-1.698) -- (12.981,-1.688) -- (13.014,-1.682) -- (13.050,-1.680);
\draw[white, line width=4.0pt, line cap=butt] (12.599,-1.724) -- (12.614,-1.734) -- (12.628,-1.746) -- (12.642,-1.758) -- (12.655,-1.771) -- (12.668,-1.784) -- (12.680,-1.798) -- (12.693,-1.813) -- (12.704,-1.828) -- (12.716,-1.843) -- (12.727,-1.859) -- (12.739,-1.874) -- (12.750,-1.890) -- (12.761,-1.906) -- (12.773,-1.921) -- (12.784,-1.937) -- (12.796,-1.952) -- (12.807,-1.967) -- (12.820,-1.982) -- (12.832,-1.996) -- (12.845,-2.009) -- (12.858,-2.022) -- (12.872,-2.034) -- (12.886,-2.046) -- (12.901,-2.056);
\draw (12.450,-1.680) -- (12.486,-1.682) -- (12.519,-1.688) -- (12.550,-1.698) -- (12.578,-1.711) -- (12.604,-1.727) -- (12.628,-1.746) -- (12.651,-1.766) -- (12.672,-1.789) -- (12.693,-1.813) -- (12.712,-1.838) -- (12.731,-1.864) -- (12.750,-1.890) -- (12.769,-1.916) -- (12.788,-1.942) -- (12.807,-1.967) -- (12.828,-1.991) -- (12.849,-2.014) -- (12.872,-2.034) -- (12.896,-2.053) -- (12.922,-2.069) -- (12.950,-2.082) -- (12.981,-2.092) -- (13.014,-2.098) -- (13.050,-2.100);
\draw (13.050,-0.000) -- (13.093,-0.000) -- (13.136,-0.000) -- (13.179,-0.000) -- (13.221,-0.000) -- (13.264,-0.000) -- (13.307,-0.000) -- (13.350,-0.000) -- (13.393,-0.000) -- (13.436,-0.000) -- (13.479,-0.000) -- (13.521,-0.000) -- (13.564,-0.000) -- (13.607,-0.000) -- (13.650,-0.000);
\draw (13.050,-0.420) -- (13.093,-0.420) -- (13.136,-0.420) -- (13.179,-0.420) -- (13.221,-0.420) -- (13.264,-0.420) -- (13.307,-0.420) -- (13.350,-0.420) -- (13.393,-0.420) -- (13.436,-0.420) -- (13.479,-0.420) -- (13.521,-0.420) -- (13.564,-0.420) -- (13.607,-0.420) -- (13.650,-0.420);
\draw (13.050,-0.840) -- (13.093,-0.840) -- (13.136,-0.840) -- (13.179,-0.840) -- (13.221,-0.840) -- (13.264,-0.840) -- (13.307,-0.840) -- (13.350,-0.840) -- (13.393,-0.840) -- (13.436,-0.840) -- (13.479,-0.840) -- (13.521,-0.840) -- (13.564,-0.840) -- (13.607,-0.840) -- (13.650,-0.840);
\draw (13.050,-1.680) -- (13.093,-1.680) -- (13.136,-1.680) -- (13.179,-1.680) -- (13.221,-1.680) -- (13.264,-1.680) -- (13.307,-1.680) -- (13.350,-1.680) -- (13.393,-1.680) -- (13.436,-1.680) -- (13.479,-1.680) -- (13.521,-1.680) -- (13.564,-1.680) -- (13.607,-1.680) -- (13.650,-1.680);
\draw (13.050,-2.100) -- (13.086,-2.102) -- (13.119,-2.108) -- (13.150,-2.118) -- (13.178,-2.131) -- (13.204,-2.147) -- (13.228,-2.166) -- (13.251,-2.186) -- (13.272,-2.209) -- (13.293,-2.233) -- (13.312,-2.258) -- (13.331,-2.284) -- (13.350,-2.310) -- (13.369,-2.336) -- (13.388,-2.362) -- (13.407,-2.387) -- (13.428,-2.411) -- (13.449,-2.434) -- (13.472,-2.454) -- (13.496,-2.473) -- (13.522,-2.489) -- (13.550,-2.502) -- (13.581,-2.512) -- (13.614,-2.518) -- (13.650,-2.520);
\draw[white, line width=4.0pt, line cap=butt] (13.199,-2.476) -- (13.214,-2.466) -- (13.228,-2.454) -- (13.242,-2.442) -- (13.255,-2.429) -- (13.268,-2.416) -- (13.280,-2.402) -- (13.293,-2.387) -- (13.304,-2.372) -- (13.316,-2.357) -- (13.327,-2.341) -- (13.339,-2.326) -- (13.350,-2.310) -- (13.361,-2.294) -- (13.373,-2.279) -- (13.384,-2.263) -- (13.396,-2.248) -- (13.407,-2.233) -- (13.420,-2.218) -- (13.432,-2.204) -- (13.445,-2.191) -- (13.458,-2.178) -- (13.472,-2.166) -- (13.486,-2.154) -- (13.501,-2.144);
\draw (13.050,-2.520) -- (13.086,-2.518) -- (13.119,-2.512) -- (13.150,-2.502) -- (13.178,-2.489) -- (13.204,-2.473) -- (13.228,-2.454) -- (13.251,-2.434) -- (13.272,-2.411) -- (13.293,-2.387) -- (13.312,-2.362) -- (13.331,-2.336) -- (13.350,-2.310) -- (13.369,-2.284) -- (13.388,-2.258) -- (13.407,-2.233) -- (13.428,-2.209) -- (13.449,-2.186) -- (13.472,-2.166) -- (13.496,-2.147) -- (13.522,-2.131) -- (13.550,-2.118) -- (13.581,-2.108) -- (13.614,-2.102) -- (13.650,-2.100);
\draw (13.650,-0.000) -- (13.693,-0.000) -- (13.736,-0.000) -- (13.779,-0.000) -- (13.821,-0.000) -- (13.864,-0.000) -- (13.907,-0.000) -- (13.950,-0.000) -- (13.993,-0.000) -- (14.036,-0.000) -- (14.079,-0.000) -- (14.121,-0.000) -- (14.164,-0.000) -- (14.207,-0.000) -- (14.250,-0.000);
\draw (13.650,-0.420) -- (13.693,-0.420) -- (13.736,-0.420) -- (13.779,-0.420) -- (13.821,-0.420) -- (13.864,-0.420) -- (13.907,-0.420) -- (13.950,-0.420) -- (13.993,-0.420) -- (14.036,-0.420) -- (14.079,-0.420) -- (14.121,-0.420) -- (14.164,-0.420) -- (14.207,-0.420) -- (14.250,-0.420);
\draw (13.650,-0.840) -- (13.693,-0.840) -- (13.736,-0.840) -- (13.779,-0.840) -- (13.821,-0.840) -- (13.864,-0.840) -- (13.907,-0.840) -- (13.950,-0.840) -- (13.993,-0.840) -- (14.036,-0.840) -- (14.079,-0.840) -- (14.121,-0.840) -- (14.164,-0.840) -- (14.207,-0.840) -- (14.250,-0.840);
\draw (13.650,-1.680) -- (13.693,-1.680) -- (13.736,-1.680) -- (13.779,-1.680) -- (13.821,-1.680) -- (13.864,-1.680) -- (13.907,-1.680) -- (13.950,-1.680) -- (13.993,-1.680) -- (14.036,-1.680) -- (14.079,-1.680) -- (14.121,-1.680) -- (14.164,-1.680) -- (14.207,-1.680) -- (14.250,-1.680);
\draw (13.650,-2.100) -- (13.693,-2.100) -- (13.736,-2.100) -- (13.779,-2.100) -- (13.821,-2.100) -- (13.864,-2.100) -- (13.907,-2.100) -- (13.950,-2.100) -- (13.993,-2.100) -- (14.036,-2.100) -- (14.079,-2.100) -- (14.121,-2.100) -- (14.164,-2.100) -- (14.207,-2.100) -- (14.250,-2.100);
\draw (13.650,-2.520) -- (13.693,-2.520) -- (13.736,-2.520) -- (13.779,-2.520) -- (13.821,-2.520) -- (13.864,-2.520) -- (13.907,-2.520) -- (13.950,-2.520) -- (13.993,-2.520) -- (14.036,-2.520) -- (14.079,-2.520) -- (14.121,-2.520) -- (14.164,-2.520) -- (14.207,-2.520) -- (14.250,-2.520);
\draw (14.250,0.000) -- (14.279,0.001) -- (14.309,0.004) -- (14.338,0.010) -- (14.366,0.017) -- (14.395,0.027) -- (14.422,0.038) -- (14.449,0.052) -- (14.475,0.067) -- (14.500,0.084) -- (14.524,0.103) -- (14.547,0.124) -- (14.568,0.146) -- (14.588,0.170) -- (14.607,0.196) -- (14.624,0.222) -- (14.640,0.250) -- (14.654,0.279) -- (14.666,0.309) -- (14.676,0.339) -- (14.685,0.371) -- (14.691,0.402) -- (14.696,0.435) -- (14.699,0.467) -- (14.700,0.500) -- (14.699,0.533) -- (14.696,0.565) -- (14.691,0.598) -- (14.685,0.629) -- (14.676,0.661) -- (14.666,0.691) -- (14.654,0.721) -- (14.640,0.750) -- (14.624,0.778) -- (14.607,0.804) -- (14.588,0.830) -- (14.568,0.854) -- (14.547,0.876) -- (14.524,0.897) -- (14.500,0.916) -- (14.475,0.933) -- (14.449,0.948) -- (14.422,0.962) -- (14.395,0.973) -- (14.366,0.983) -- (14.338,0.990) -- (14.309,0.996) -- (14.279,0.999) -- (14.250,1.000) -- (-0.000,1.000) -- (-0.029,0.999) -- (-0.059,0.996) -- (-0.088,0.990) -- (-0.116,0.983) -- (-0.145,0.973) -- (-0.172,0.962) -- (-0.199,0.948) -- (-0.225,0.933) -- (-0.250,0.916) -- (-0.274,0.897) -- (-0.297,0.876) -- (-0.318,0.854) -- (-0.338,0.830) -- (-0.357,0.804) -- (-0.374,0.778) -- (-0.390,0.750) -- (-0.404,0.721) -- (-0.416,0.691) -- (-0.426,0.661) -- (-0.435,0.629) -- (-0.441,0.598) -- (-0.446,0.565) -- (-0.449,0.533) -- (-0.450,0.500) -- (-0.449,0.467) -- (-0.446,0.435) -- (-0.441,0.402) -- (-0.435,0.371) -- (-0.426,0.339) -- (-0.416,0.309) -- (-0.404,0.279) -- (-0.390,0.250) -- (-0.374,0.222) -- (-0.357,0.196) -- (-0.338,0.170) -- (-0.318,0.146) -- (-0.297,0.124) -- (-0.274,0.103) -- (-0.250,0.084) -- (-0.225,0.067) -- (-0.199,0.052) -- (-0.172,0.038) -- (-0.145,0.027) -- (-0.116,0.017) -- (-0.088,0.010) -- (-0.059,0.004) -- (-0.029,0.001) -- (-0.000,0.000);
\draw (14.250,-0.420) -- (14.299,-0.418) -- (14.347,-0.413) -- (14.395,-0.404) -- (14.443,-0.392) -- (14.489,-0.377) -- (14.535,-0.358) -- (14.579,-0.336) -- (14.622,-0.311) -- (14.663,-0.283) -- (14.703,-0.252) -- (14.741,-0.218) -- (14.776,-0.181) -- (14.809,-0.142) -- (14.840,-0.101) -- (14.869,-0.058) -- (14.894,-0.012) -- (14.917,0.035) -- (14.937,0.083) -- (14.955,0.133) -- (14.969,0.184) -- (14.980,0.236) -- (14.988,0.289) -- (14.992,0.342) -- (14.994,0.395) -- (14.992,0.448) -- (14.988,0.501) -- (14.980,0.554) -- (14.969,0.606) -- (14.955,0.657) -- (14.937,0.707) -- (14.917,0.755) -- (14.894,0.802) -- (14.869,0.848) -- (14.840,0.891) -- (14.809,0.932) -- (14.776,0.971) -- (14.741,1.008) -- (14.703,1.042) -- (14.663,1.073) -- (14.622,1.101) -- (14.579,1.126) -- (14.535,1.148) -- (14.489,1.167) -- (14.443,1.182) -- (14.395,1.194) -- (14.347,1.203) -- (14.299,1.208) -- (14.250,1.210) -- (-0.000,1.210) -- (-0.049,1.208) -- (-0.097,1.203) -- (-0.145,1.194) -- (-0.193,1.182) -- (-0.239,1.167) -- (-0.285,1.148) -- (-0.329,1.126) -- (-0.372,1.101) -- (-0.413,1.073) -- (-0.453,1.042) -- (-0.491,1.008) -- (-0.526,0.971) -- (-0.559,0.932) -- (-0.590,0.891) -- (-0.619,0.848) -- (-0.644,0.802) -- (-0.667,0.755) -- (-0.687,0.707) -- (-0.705,0.657) -- (-0.719,0.606) -- (-0.730,0.554) -- (-0.738,0.501) -- (-0.742,0.448) -- (-0.744,0.395) -- (-0.742,0.342) -- (-0.738,0.289) -- (-0.730,0.236) -- (-0.719,0.184) -- (-0.705,0.133) -- (-0.687,0.083) -- (-0.667,0.035) -- (-0.644,-0.012) -- (-0.619,-0.058) -- (-0.590,-0.101) -- (-0.559,-0.142) -- (-0.526,-0.181) -- (-0.491,-0.218) -- (-0.453,-0.252) -- (-0.413,-0.283) -- (-0.372,-0.311) -- (-0.329,-0.336) -- (-0.285,-0.358) -- (-0.239,-0.377) -- (-0.193,-0.392) -- (-0.145,-0.404) -- (-0.097,-0.413) -- (-0.049,-0.418) -- (-0.000,-0.420);
\draw (14.250,-2.100) -- (14.376,-2.096) -- (14.501,-2.082) -- (14.625,-2.060) -- (14.747,-2.029) -- (14.867,-1.990) -- (14.985,-1.942) -- (15.099,-1.886) -- (15.210,-1.822) -- (15.317,-1.750) -- (15.419,-1.671) -- (15.516,-1.585) -- (15.608,-1.492) -- (15.694,-1.393) -- (15.773,-1.288) -- (15.846,-1.178) -- (15.913,-1.063) -- (15.972,-0.943) -- (16.024,-0.819) -- (16.068,-0.692) -- (16.105,-0.562) -- (16.133,-0.430) -- (16.154,-0.296) -- (16.166,-0.161) -- (16.170,-0.025) -- (16.166,0.111) -- (16.154,0.246) -- (16.133,0.380) -- (16.105,0.512) -- (16.068,0.642) -- (16.024,0.769) -- (15.972,0.893) -- (15.913,1.012) -- (15.846,1.128) -- (15.773,1.238) -- (15.694,1.343) -- (15.608,1.442) -- (15.516,1.535) -- (15.419,1.621) -- (15.317,1.700) -- (15.210,1.772) -- (15.099,1.836) -- (14.985,1.892) -- (14.867,1.940) -- (14.747,1.979) -- (14.625,2.010) -- (14.501,2.032) -- (14.376,2.046) -- (14.250,2.050) -- (-0.000,2.050) -- (-0.126,2.046) -- (-0.251,2.032) -- (-0.375,2.010) -- (-0.497,1.979) -- (-0.617,1.940) -- (-0.735,1.892) -- (-0.849,1.836) -- (-0.960,1.772) -- (-1.067,1.700) -- (-1.169,1.621) -- (-1.266,1.535) -- (-1.358,1.442) -- (-1.444,1.343) -- (-1.523,1.238) -- (-1.596,1.128) -- (-1.663,1.012) -- (-1.722,0.893) -- (-1.774,0.769) -- (-1.818,0.642) -- (-1.855,0.512) -- (-1.883,0.380) -- (-1.904,0.246) -- (-1.916,0.111) -- (-1.920,-0.025) -- (-1.916,-0.161) -- (-1.904,-0.296) -- (-1.883,-0.430) -- (-1.855,-0.562) -- (-1.818,-0.692) -- (-1.774,-0.819) -- (-1.722,-0.943) -- (-1.663,-1.063) -- (-1.596,-1.178) -- (-1.523,-1.288) -- (-1.444,-1.393) -- (-1.358,-1.492) -- (-1.266,-1.585) -- (-1.169,-1.671) -- (-1.067,-1.750) -- (-0.960,-1.822) -- (-0.849,-1.886) -- (-0.735,-1.942) -- (-0.617,-1.990) -- (-0.497,-2.029) -- (-0.375,-2.060) -- (-0.251,-2.082) -- (-0.126,-2.096) -- (-0.000,-2.100);
\draw (14.250,-2.520) -- (14.395,-2.515) -- (14.539,-2.500) -- (14.682,-2.474) -- (14.823,-2.439) -- (14.962,-2.393) -- (15.097,-2.338) -- (15.229,-2.274) -- (15.357,-2.200) -- (15.480,-2.117) -- (15.598,-2.026) -- (15.710,-1.927) -- (15.816,-1.820) -- (15.915,-1.706) -- (16.006,-1.585) -- (16.091,-1.458) -- (16.167,-1.325) -- (16.236,-1.187) -- (16.295,-1.045) -- (16.347,-0.898) -- (16.389,-0.749) -- (16.421,-0.596) -- (16.445,-0.442) -- (16.459,-0.286) -- (16.464,-0.130) -- (16.459,0.026) -- (16.445,0.182) -- (16.421,0.336) -- (16.389,0.489) -- (16.347,0.638) -- (16.295,0.785) -- (16.236,0.927) -- (16.167,1.065) -- (16.091,1.198) -- (16.006,1.325) -- (15.915,1.446) -- (15.816,1.560) -- (15.710,1.667) -- (15.598,1.766) -- (15.480,1.857) -- (15.357,1.940) -- (15.229,2.014) -- (15.097,2.078) -- (14.962,2.133) -- (14.823,2.179) -- (14.682,2.214) -- (14.539,2.240) -- (14.395,2.255) -- (14.250,2.260) -- (-0.000,2.260) -- (-0.145,2.255) -- (-0.289,2.240) -- (-0.432,2.214) -- (-0.573,2.179) -- (-0.712,2.133) -- (-0.847,2.078) -- (-0.979,2.014) -- (-1.107,1.940) -- (-1.230,1.857) -- (-1.348,1.766) -- (-1.460,1.667) -- (-1.566,1.560) -- (-1.665,1.446) -- (-1.756,1.325) -- (-1.841,1.198) -- (-1.917,1.065) -- (-1.986,0.927) -- (-2.045,0.785) -- (-2.097,0.638) -- (-2.139,0.489) -- (-2.171,0.336) -- (-2.195,0.182) -- (-2.209,0.026) -- (-2.214,-0.130) -- (-2.209,-0.286) -- (-2.195,-0.442) -- (-2.171,-0.596) -- (-2.139,-0.749) -- (-2.097,-0.898) -- (-2.045,-1.045) -- (-1.986,-1.187) -- (-1.917,-1.325) -- (-1.841,-1.458) -- (-1.756,-1.585) -- (-1.665,-1.706) -- (-1.566,-1.820) -- (-1.460,-1.927) -- (-1.348,-2.026) -- (-1.230,-2.117) -- (-1.107,-2.200) -- (-0.979,-2.274) -- (-0.847,-2.338) -- (-0.712,-2.393) -- (-0.573,-2.439) -- (-0.432,-2.474) -- (-0.289,-2.500) -- (-0.145,-2.515) -- (-0.000,-2.520);
\draw (14.250,-0.840) -- (14.285,-0.839) -- (14.319,-0.837) -- (14.354,-0.834) -- (14.388,-0.830) -- (14.422,-0.824) -- (14.457,-0.817) -- (14.490,-0.809) -- (14.524,-0.800) -- (14.557,-0.789) -- (14.590,-0.778) -- (14.623,-0.765) -- (14.655,-0.751) -- (14.686,-0.735) -- (14.718,-0.719) -- (14.748,-0.701) -- (14.778,-0.683);
\fill (14.961,-0.534) circle (0.03);
\fill (15.109,-0.345) circle (0.03);
\fill (15.215,-0.126) circle (0.03);
\draw (-0.000,-0.840) -- (-0.035,-0.839) -- (-0.069,-0.837) -- (-0.104,-0.834) -- (-0.138,-0.830) -- (-0.172,-0.824) -- (-0.207,-0.817) -- (-0.240,-0.809) -- (-0.274,-0.800) -- (-0.307,-0.789) -- (-0.340,-0.778) -- (-0.373,-0.765) -- (-0.405,-0.751) -- (-0.436,-0.735) -- (-0.468,-0.719) -- (-0.498,-0.701) -- (-0.528,-0.683);
\fill (-0.711,-0.534) circle (0.03);
\fill (-0.859,-0.345) circle (0.03);
\fill (-0.965,-0.126) circle (0.03);
\draw (14.250,-1.680) -- (14.304,-1.679) -- (14.358,-1.676) -- (14.413,-1.671) -- (14.466,-1.664) -- (14.520,-1.656) -- (14.573,-1.645) -- (14.626,-1.632) -- (14.679,-1.618) -- (14.731,-1.601) -- (14.783,-1.583) -- (14.834,-1.563) -- (14.884,-1.541) -- (14.934,-1.517) -- (14.982,-1.491) -- (15.031,-1.464) -- (15.078,-1.435);
\fill (15.363,-1.203) circle (0.03);
\fill (15.595,-0.909) circle (0.03);
\fill (15.762,-0.568) circle (0.03);
\draw (-0.000,-1.680) -- (-0.054,-1.679) -- (-0.108,-1.676) -- (-0.163,-1.671) -- (-0.216,-1.664) -- (-0.270,-1.656) -- (-0.323,-1.645) -- (-0.376,-1.632) -- (-0.429,-1.618) -- (-0.481,-1.601) -- (-0.533,-1.583) -- (-0.584,-1.563) -- (-0.634,-1.541) -- (-0.684,-1.517) -- (-0.732,-1.491) -- (-0.781,-1.464) -- (-0.828,-1.435);
\fill (-1.113,-1.203) circle (0.03);
\fill (-1.345,-0.909) circle (0.03);
\fill (-1.512,-0.568) circle (0.03);
\draw[thin, decorate, decoration={brace, amplitude=4pt}] (1.350,0.15) -- (4.650,0.15) node[midway, above=4pt] {$\beta$};
\draw[thin, decorate, decoration={brace, amplitude=4pt, mirror}] (1.300,-2.720) -- (13.650,-2.720) node[midway, below=5pt] {$q$ copies of $\beta$};
\draw[thin, decorate, decoration={brace, amplitude=4pt}] (-2.514,-2.520) -- (-2.514,0.000) node[midway, left=5pt] {$p$};
\fill (7.125,1.510) circle (0.03);
\fill (7.125,1.630) circle (0.03);
\fill (7.125,1.750) circle (0.03);
\end{tikzpicture}


==> figures/Th-podd-tait-target.tex <==
\begin{tikzpicture}[tait/.style={line width=1.1pt, black, line cap=round},
  vlab/.style={font=\small, inner sep=1pt}]
\draw[tait] (-1.126,0.650) arc[start angle=150, end angle=90, radius=1.300];
\draw[tait] (0.000,1.300) arc[start angle=90, end angle=30, radius=1.300];
\draw[tait] (1.126,0.650) arc[start angle=30, end angle=-30, radius=1.300];
\draw[tait] (1.126,-0.650) arc[start angle=-30, end angle=-82, radius=1.300];
\draw[tait] (-1.126,0.650) arc[start angle=150, end angle=202, radius=1.300];
\fill (-0.865,-0.971) circle (0.03);
\fill (-0.650,-1.126) circle (0.03);
\fill (-0.408,-1.234) circle (0.03);
\draw[tait] (-1.992,1.150) arc[start angle=150, end angle=90, radius=2.300];
\draw[tait] (0.000,2.300) arc[start angle=90, end angle=30, radius=2.300];
\draw[tait] (1.992,1.150) arc[start angle=30, end angle=-30, radius=2.300];
\draw[tait] (1.992,-1.150) arc[start angle=-30, end angle=-82, radius=2.300];
\draw[tait] (-1.992,1.150) arc[start angle=150, end angle=202, radius=2.300];
\fill (-1.372,-1.846) circle (0.03);
\fill (-1.150,-1.992) circle (0.03);
\fill (-0.913,-2.111) circle (0.03);
\draw[tait] (-3.031,1.750) arc[start angle=150, end angle=90, radius=3.500];
\draw[tait] (0.000,3.500) arc[start angle=90, end angle=30, radius=3.500];
\draw[tait] (3.031,1.750) arc[start angle=30, end angle=-30, radius=3.500];
\draw[tait] (3.031,-1.750) arc[start angle=-30, end angle=-82, radius=3.500];
\draw[tait] (-3.031,1.750) arc[start angle=150, end angle=202, radius=3.500];
\fill (-1.975,-2.890) circle (0.03);
\fill (-1.750,-3.031) circle (0.03);
\fill (-1.515,-3.155) circle (0.03);
\draw[tait] (0,0) -- (0.000,1.300);
\draw[tait] (0.000,1.300) -- (0.000,2.300);
\draw[tait] (0.000,2.300) -- (0.000,2.620);
\draw[tait] (0.000,3.180) -- (0.000,3.500);
\fill (0.000,2.750) circle (0.03);
\fill (0.000,2.900) circle (0.03);
\fill (0.000,3.050) circle (0.03);
\draw[tait] (0,0) -- (1.126,0.650);
\draw[tait] (1.126,0.650) -- (1.992,1.150);
\draw[tait] (1.992,1.150) -- (2.269,1.310);
\draw[tait] (2.754,1.590) -- (3.031,1.750);
\fill (2.382,1.375) circle (0.03);
\fill (2.511,1.450) circle (0.03);
\fill (2.641,1.525) circle (0.03);
\draw[tait] (0,0) -- (1.126,-0.650);
\draw[tait] (1.126,-0.650) -- (1.992,-1.150);
\draw[tait] (1.992,-1.150) -- (2.269,-1.310);
\draw[tait] (2.754,-1.590) -- (3.031,-1.750);
\fill (2.382,-1.375) circle (0.03);
\fill (2.511,-1.450) circle (0.03);
\fill (2.641,-1.525) circle (0.03);
\draw[tait] (0,0) -- (-1.126,0.650);
\draw[tait] (-1.126,0.650) -- (-1.992,1.150);
\draw[tait] (-1.992,1.150) -- (-2.269,1.310);
\draw[tait] (-2.754,1.590) -- (-3.031,1.750);
\fill (-2.382,1.375) circle (0.03);
\fill (-2.511,1.450) circle (0.03);
\fill (-2.641,1.525) circle (0.03);
\draw[tait, dash pattern=on 0pt off 2.6pt, line width=1.5pt] (0,0) -- (-0.525,-0.909);
\fill (0,0) circle (0.070);
\node[vlab] at (0.175,-0.62) {$v_{mq+1}$};
\fill (0.000,1.300) circle (0.070);
\node[vlab] at (-0.337,1.503) {$v_1$};
\fill (1.126,0.650) circle (0.070);
\node[vlab] at (1.133,1.044) {$v_2$};
\fill (1.126,-0.650) circle (0.070);
\node[vlab] at (1.470,-0.459) {$v_3$};
\fill (-1.126,0.650) circle (0.070);
\node[vlab] at (-1.470,0.459) {$v_q$};
\fill (0.000,2.300) circle (0.070);
\node[vlab] at (-0.443,2.501) {$v_{q+1}$};
\fill (1.992,1.150) circle (0.070);
\node[vlab] at (2.085,1.634) {$v_{q+2}$};
\fill (1.992,-1.150) circle (0.070);
\node[vlab] at (2.487,-0.987) {$v_{q+3}$};
\fill (-1.992,1.150) circle (0.070);
\node[vlab] at (-2.5,0.95) {$v_{2q}$};
\fill (0.000,3.500) circle (0.070);
\node[vlab] at (0.000,3.790) {$v_{(m-1)q+1}$};
\fill (3.031,1.750) circle (0.070);
\node[vlab] at (3.605,2.2) {$v_{(m-1)q+2}$};
\fill (3.031,-1.750) circle (0.070);
\node[vlab] at (3.605,-2.2) {$v_{(m-1)q+3}$};
\fill (-3.031,1.750) circle (0.070);
\node[vlab] at (-3.368,1.945) {$v_{mq}$};
\end{tikzpicture}


==> figures/Th-podd-weave-checkerboard.tex <==
\begin{tikzpicture}[knot/.style={line width=1.0pt, line cap=round, line join=round},
  reglabel/.style={font=\footnotesize, inner sep=0.5pt}]
\fill[black!22] (-4.880,-4.880) rectangle (4.880,4.880);
\fill[white] (2.516,3.463) -- (2.638,3.400) -- (2.757,3.333) -- (2.874,3.260) -- (2.988,3.182) -- (3.099,3.099) -- (3.207,3.012) -- (3.311,2.919) -- (3.412,2.823) -- (3.509,2.722) -- (3.602,2.617) -- (3.691,2.508) -- (3.775,2.396) -- (3.856,2.280) -- (3.931,2.161) -- (4.002,2.039) -- (4.068,1.914) -- (4.130,1.787) -- (4.186,1.657) -- (4.238,1.526) -- (4.284,1.392) -- (4.325,1.257) -- (4.361,1.120) -- (4.392,0.982) -- (4.417,0.843) -- (4.436,0.703) -- (4.451,0.562) -- (4.459,0.422) -- (4.463,0.281) -- (4.460,0.140) -- (4.452,0.000) -- (4.439,-0.139) -- (4.420,-0.278) -- (4.395,-0.415) -- (4.365,-0.551) -- (4.329,-0.686) -- (4.288,-0.818) -- (4.242,-0.948) -- (4.190,-1.076) -- (4.133,-1.201) -- (4.071,-1.323) -- (4.071,-1.323) -- (4.049,-1.458) -- (4.022,-1.592) -- (3.989,-1.726) -- (3.950,-1.859) -- (3.905,-1.990) -- (3.855,-2.119) -- (3.800,-2.247) -- (3.739,-2.373) -- (3.673,-2.496) -- (3.602,-2.617) -- (3.526,-2.735) -- (3.445,-2.850) -- (3.360,-2.962) -- (3.270,-3.071) -- (3.176,-3.176) -- (3.078,-3.278) -- (2.976,-3.375) -- (2.870,-3.469) -- (2.761,-3.559) -- (2.648,-3.644) -- (2.532,-3.725) -- (2.413,-3.802) -- (2.291,-3.873) -- (2.166,-3.940) -- (2.039,-4.002) -- (1.910,-4.059) -- (1.779,-4.111) -- (1.646,-4.157) -- (1.512,-4.199) -- (1.376,-4.234) -- (1.239,-4.265) -- (1.101,-4.289) -- (0.963,-4.308) -- (0.824,-4.322) -- (0.686,-4.329) -- (0.547,-4.331) -- (0.409,-4.327) -- (0.272,-4.317) -- (0.135,-4.301) -- (0.000,-4.280) -- (0.000,-4.280) -- (-0.135,-4.301) -- (-0.272,-4.317) -- (-0.409,-4.327) -- (-0.547,-4.331) -- (-0.686,-4.329) -- (-0.824,-4.322) -- (-0.963,-4.308) -- (-1.101,-4.289) -- (-1.239,-4.265) -- (-1.376,-4.234) -- (-1.512,-4.199) -- (-1.646,-4.157) -- (-1.779,-4.111) -- (-1.910,-4.059) -- (-2.039,-4.002) -- (-2.166,-3.940) -- (-2.291,-3.873) -- (-2.413,-3.802) -- (-2.532,-3.725) -- (-2.648,-3.644) -- (-2.761,-3.559) -- (-2.870,-3.469) -- (-2.976,-3.375) -- (-3.078,-3.278) -- (-3.176,-3.176) -- (-3.270,-3.071) -- (-3.360,-2.962) -- (-3.445,-2.850) -- (-3.526,-2.735) -- (-3.602,-2.617) -- (-3.673,-2.496) -- (-3.739,-2.373) -- (-3.800,-2.247) -- (-3.855,-2.119) -- (-3.905,-1.990) -- (-3.950,-1.859) -- (-3.989,-1.726) -- (-4.022,-1.592) -- (-4.049,-1.458) -- (-4.071,-1.323) -- (-4.071,-1.323) -- (-4.133,-1.201) -- (-4.190,-1.076) -- (-4.242,-0.948) -- (-4.288,-0.818) -- (-4.329,-0.686) -- (-4.365,-0.551) -- (-4.395,-0.415) -- (-4.420,-0.278) -- (-4.439,-0.139) -- (-4.452,-0.000) -- (-4.460,0.140) -- (-4.463,0.281) -- (-4.459,0.422) -- (-4.451,0.562) -- (-4.436,0.703) -- (-4.417,0.843) -- (-4.392,0.982) -- (-4.361,1.120) -- (-4.325,1.257) -- (-4.284,1.392) -- (-4.238,1.526) -- (-4.186,1.657) -- (-4.130,1.787) -- (-4.068,1.914) -- (-4.002,2.039) -- (-3.931,2.161) -- (-3.856,2.280) -- (-3.775,2.396) -- (-3.691,2.508) -- (-3.602,2.617) -- (-3.509,2.722) -- (-3.412,2.823) -- (-3.311,2.919) -- (-3.207,3.012) -- (-3.099,3.099) -- (-2.988,3.182) -- (-2.874,3.260) -- (-2.757,3.333) -- (-2.638,3.400) -- (-2.516,3.463) -- (-2.516,3.463) -- (-2.419,3.559) -- (-2.318,3.652) -- (-2.212,3.741) -- (-2.103,3.825) -- (-1.990,3.905) -- (-1.873,3.981) -- (-1.753,4.052) -- (-1.630,4.117) -- (-1.504,4.178) -- (-1.376,4.234) -- (-1.245,4.285) -- (-1.112,4.331) -- (-0.977,4.371) -- (-0.841,4.407) -- (-0.703,4.436) -- (-0.564,4.461) -- (-0.423,4.480) -- (-0.283,4.494) -- (-0.141,4.502) -- (-0.000,4.505) -- (0.141,4.502) -- (0.283,4.494) -- (0.423,4.480) -- (0.564,4.461) -- (0.703,4.436) -- (0.841,4.407) -- (0.977,4.371) -- (1.112,4.331) -- (1.245,4.285) -- (1.376,4.234) -- (1.504,4.178) -- (1.630,4.117) -- (1.753,4.052) -- (1.873,3.981) -- (1.990,3.905) -- (2.103,3.825) -- (2.212,3.741) -- (2.318,3.652) -- (2.419,3.559) -- (2.516,3.463) -- cycle;
\fill[black!3, even odd rule] (-0.000,3.500) -- (-0.031,3.500) -- (-0.061,3.499) -- (-0.092,3.499) -- (-0.122,3.498) -- (-0.153,3.497) -- (-0.183,3.495) -- (-0.214,3.493) -- (-0.244,3.491) -- (-0.275,3.489) -- (-0.305,3.487) -- (-0.335,3.484) -- (-0.366,3.481) -- (-0.396,3.478) -- (-0.427,3.474) -- (-0.457,3.470) -- (-0.487,3.466) -- (-0.517,3.462) -- (-0.548,3.457) -- (-0.578,3.452) -- (-0.608,3.447) -- (-0.638,3.441) -- (-0.668,3.436) -- (-0.698,3.430) -- (-0.728,3.424) -- (-0.758,3.417) -- (-0.787,3.410) -- (-0.817,3.403) -- (-0.847,3.396) -- (-0.876,3.389) -- (-0.906,3.381) -- (-0.935,3.373) -- (-0.965,3.364) -- (-0.994,3.356) -- (-1.023,3.347) -- (-1.052,3.338) -- (-1.082,3.329) -- (-1.111,3.319) -- (-1.139,3.309) -- (-1.168,3.299) -- (-1.197,3.289) -- (-1.226,3.278) -- (-1.254,3.268) -- (-1.283,3.256) -- (-1.311,3.245) -- (-1.339,3.234) -- (-1.368,3.222) -- (-1.396,3.210) -- (-1.424,3.197) -- (-1.451,3.185) -- (-1.479,3.172) -- (-1.507,3.159) -- (-1.534,3.146) -- (-1.562,3.132) -- (-1.589,3.119) -- (-1.616,3.105) -- (-1.643,3.090) -- (-1.670,3.076) -- (-1.697,3.061) -- (-1.723,3.046) -- (-1.750,3.031) -- (-1.776,3.016) -- (-1.803,3.000) -- (-1.829,2.984) -- (-1.855,2.968) -- (-1.881,2.952) -- (-1.906,2.935) -- (-1.932,2.919) -- (-1.957,2.902) -- (-1.982,2.884) -- (-2.008,2.867) -- (-2.032,2.849) -- (-2.057,2.832) -- (-2.082,2.813) -- (-2.106,2.795) -- (-2.131,2.777) -- (-2.155,2.758) -- (-2.179,2.739) -- (-2.203,2.720) -- (-2.226,2.701) -- (-2.250,2.681) -- (-2.273,2.661) -- (-2.296,2.641) -- (-2.319,2.621) -- (-2.342,2.601) -- (-2.365,2.580) -- (-2.387,2.560) -- (-2.409,2.539) -- (-2.431,2.518) -- (-2.453,2.496) -- (-2.475,2.475) -- (-2.496,2.453) -- (-2.518,2.431) -- (-2.539,2.409) -- (-2.560,2.387) -- (-2.580,2.365) -- (-2.601,2.342) -- (-2.621,2.319) -- (-2.641,2.296) -- (-2.661,2.273) -- (-2.681,2.250) -- (-2.701,2.226) -- (-2.720,2.203) -- (-2.739,2.179) -- (-2.758,2.155) -- (-2.777,2.131) -- (-2.795,2.106) -- (-2.813,2.082) -- (-2.832,2.057) -- (-2.849,2.032) -- (-2.867,2.008) -- (-2.884,1.982) -- (-2.902,1.957) -- (-2.919,1.932) -- (-2.935,1.906) -- (-2.952,1.881) -- (-2.968,1.855) -- (-2.984,1.829) -- (-3.000,1.803) -- (-3.016,1.776) -- (-3.031,1.750) -- (-3.046,1.723) -- (-3.061,1.697) -- (-3.076,1.670) -- (-3.090,1.643) -- (-3.105,1.616) -- (-3.119,1.589) -- (-3.132,1.562) -- (-3.146,1.534) -- (-3.159,1.507) -- (-3.172,1.479) -- (-3.185,1.451) -- (-3.197,1.424) -- (-3.210,1.396) -- (-3.222,1.368) -- (-3.234,1.339) -- (-3.245,1.311) -- (-3.256,1.283) -- (-3.268,1.254) -- (-3.278,1.226) -- (-3.289,1.197) -- (-3.299,1.168) -- (-3.309,1.139) -- (-3.319,1.111) -- (-3.329,1.082) -- (-3.338,1.052) -- (-3.347,1.023) -- (-3.356,0.994) -- (-3.364,0.965) -- (-3.373,0.935) -- (-3.381,0.906) -- (-3.389,0.876) -- (-3.396,0.847) -- (-3.403,0.817) -- (-3.410,0.787) -- (-3.417,0.758) -- (-3.424,0.728) -- (-3.430,0.698) -- (-3.436,0.668) -- (-3.441,0.638) -- (-3.447,0.608) -- (-3.452,0.578) -- (-3.457,0.548) -- (-3.462,0.517) -- (-3.466,0.487) -- (-3.470,0.457) -- (-3.474,0.427) -- (-3.478,0.396) -- (-3.481,0.366) -- (-3.484,0.335) -- (-3.487,0.305) -- (-3.489,0.275) -- (-3.491,0.244) -- (-3.493,0.214) -- (-3.495,0.183) -- (-3.497,0.153) -- (-3.498,0.122) -- (-3.499,0.092) -- (-3.499,0.061) -- (-3.500,0.031) -- (-3.500,-0.000) -- (-3.500,-0.031) -- (-3.499,-0.061) -- (-3.499,-0.092) -- (-3.498,-0.122) -- (-3.497,-0.153) -- (-3.495,-0.183) -- (-3.493,-0.214) -- (-3.491,-0.244) -- (-3.489,-0.275) -- (-3.487,-0.305) -- (-3.484,-0.335) -- (-3.481,-0.366) -- (-3.478,-0.396) -- (-3.474,-0.427) -- (-3.470,-0.457) -- (-3.466,-0.487) -- (-3.462,-0.517) -- (-3.457,-0.548) -- (-3.452,-0.578) -- (-3.447,-0.608) -- (-3.441,-0.638) -- (-3.436,-0.668) -- (-3.430,-0.698) -- (-3.424,-0.728) -- (-3.417,-0.758) -- (-3.410,-0.787) -- (-3.403,-0.817) -- (-3.396,-0.847) -- (-3.389,-0.876) -- (-3.381,-0.906) -- (-3.373,-0.935) -- (-3.364,-0.965) -- (-3.356,-0.994) -- (-3.347,-1.023) -- (-3.338,-1.052) -- (-3.329,-1.082) -- (-3.319,-1.111) -- (-3.309,-1.139) -- (-3.299,-1.168) -- (-3.289,-1.197) -- (-3.278,-1.226) -- (-3.268,-1.254) -- (-3.256,-1.283) -- (-3.245,-1.311) -- (-3.234,-1.339) -- (-3.222,-1.368) -- (-3.210,-1.396) -- (-3.197,-1.424) -- (-3.185,-1.451) -- (-3.172,-1.479) -- (-3.159,-1.507) -- (-3.146,-1.534) -- (-3.132,-1.562) -- (-3.119,-1.589) -- (-3.105,-1.616) -- (-3.090,-1.643) -- (-3.076,-1.670) -- (-3.061,-1.697) -- (-3.046,-1.723) -- (-3.031,-1.750) -- (-3.016,-1.776) -- (-3.000,-1.803) -- (-2.984,-1.829) -- (-2.968,-1.855) -- (-2.952,-1.881) -- (-2.935,-1.906) -- (-2.919,-1.932) -- (-2.902,-1.957) -- (-2.884,-1.982) -- (-2.867,-2.008) -- (-2.849,-2.032) -- (-2.832,-2.057) -- (-2.813,-2.082) -- (-2.795,-2.106) -- (-2.777,-2.131) -- (-2.758,-2.155) -- (-2.739,-2.179) -- (-2.720,-2.203) -- (-2.701,-2.226) -- (-2.681,-2.250) -- (-2.661,-2.273) -- (-2.641,-2.296) -- (-2.621,-2.319) -- (-2.601,-2.342) -- (-2.580,-2.365) -- (-2.560,-2.387) -- (-2.539,-2.409) -- (-2.518,-2.431) -- (-2.496,-2.453) -- (-2.475,-2.475) -- (-2.453,-2.496) -- (-2.431,-2.518) -- (-2.409,-2.539) -- (-2.387,-2.560) -- (-2.365,-2.580) -- (-2.342,-2.601) -- (-2.319,-2.621) -- (-2.296,-2.641) -- (-2.273,-2.661) -- (-2.250,-2.681) -- (-2.226,-2.701) -- (-2.203,-2.720) -- (-2.179,-2.739) -- (-2.155,-2.758) -- (-2.131,-2.777) -- (-2.106,-2.795) -- (-2.082,-2.813) -- (-2.057,-2.832) -- (-2.032,-2.849) -- (-2.008,-2.867) -- (-1.982,-2.884) -- (-1.957,-2.902) -- (-1.932,-2.919) -- (-1.906,-2.935) -- (-1.881,-2.952) -- (-1.855,-2.968) -- (-1.829,-2.984) -- (-1.803,-3.000) -- (-1.776,-3.016) -- (-1.750,-3.031) -- (-1.723,-3.046) -- (-1.697,-3.061) -- (-1.670,-3.076) -- (-1.643,-3.090) -- (-1.616,-3.105) -- (-1.589,-3.119) -- (-1.562,-3.132) -- (-1.534,-3.146) -- (-1.507,-3.159) -- (-1.479,-3.172) -- (-1.451,-3.185) -- (-1.424,-3.197) -- (-1.396,-3.210) -- (-1.368,-3.222) -- (-1.339,-3.234) -- (-1.311,-3.245) -- (-1.283,-3.256) -- (-1.254,-3.268) -- (-1.226,-3.278) -- (-1.197,-3.289) -- (-1.168,-3.299) -- (-1.139,-3.309) -- (-1.111,-3.319) -- (-1.082,-3.329) -- (-1.052,-3.338) -- (-1.023,-3.347) -- (-0.994,-3.356) -- (-0.965,-3.364) -- (-0.935,-3.373) -- (-0.906,-3.381) -- (-0.876,-3.389) -- (-0.847,-3.396) -- (-0.817,-3.403) -- (-0.787,-3.410) -- (-0.758,-3.417) -- (-0.728,-3.424) -- (-0.698,-3.430) -- (-0.668,-3.436) -- (-0.638,-3.441) -- (-0.608,-3.447) -- (-0.578,-3.452) -- (-0.548,-3.457) -- (-0.517,-3.462) -- (-0.487,-3.466) -- (-0.457,-3.470) -- (-0.427,-3.474) -- (-0.396,-3.478) -- (-0.366,-3.481) -- (-0.335,-3.484) -- (-0.305,-3.487) -- (-0.275,-3.489) -- (-0.244,-3.491) -- (-0.214,-3.493) -- (-0.183,-3.495) -- (-0.153,-3.497) -- (-0.122,-3.498) -- (-0.092,-3.499) -- (-0.061,-3.499) -- (-0.031,-3.500) -- (0.000,-3.500) -- (0.031,-3.500) -- (0.061,-3.499) -- (0.092,-3.499) -- (0.122,-3.498) -- (0.153,-3.497) -- (0.183,-3.495) -- (0.214,-3.493) -- (0.244,-3.491) -- (0.275,-3.489) -- (0.305,-3.487) -- (0.335,-3.484) -- (0.366,-3.481) -- (0.396,-3.478) -- (0.427,-3.474) -- (0.457,-3.470) -- (0.487,-3.466) -- (0.517,-3.462) -- (0.548,-3.457) -- (0.578,-3.452) -- (0.608,-3.447) -- (0.638,-3.441) -- (0.668,-3.436) -- (0.698,-3.430) -- (0.728,-3.424) -- (0.758,-3.417) -- (0.787,-3.410) -- (0.817,-3.403) -- (0.847,-3.396) -- (0.876,-3.389) -- (0.906,-3.381) -- (0.935,-3.373) -- (0.965,-3.364) -- (0.994,-3.356) -- (1.023,-3.347) -- (1.052,-3.338) -- (1.082,-3.329) -- (1.111,-3.319) -- (1.139,-3.309) -- (1.168,-3.299) -- (1.197,-3.289) -- (1.226,-3.278) -- (1.254,-3.268) -- (1.283,-3.256) -- (1.311,-3.245) -- (1.339,-3.234) -- (1.368,-3.222) -- (1.396,-3.210) -- (1.424,-3.197) -- (1.451,-3.185) -- (1.479,-3.172) -- (1.507,-3.159) -- (1.534,-3.146) -- (1.562,-3.132) -- (1.589,-3.119) -- (1.616,-3.105) -- (1.643,-3.090) -- (1.670,-3.076) -- (1.697,-3.061) -- (1.723,-3.046) -- (1.750,-3.031) -- (1.776,-3.016) -- (1.803,-3.000) -- (1.829,-2.984) -- (1.855,-2.968) -- (1.881,-2.952) -- (1.906,-2.935) -- (1.932,-2.919) -- (1.957,-2.902) -- (1.982,-2.884) -- (2.008,-2.867) -- (2.032,-2.849) -- (2.057,-2.832) -- (2.082,-2.813) -- (2.106,-2.795) -- (2.131,-2.777) -- (2.155,-2.758) -- (2.179,-2.739) -- (2.203,-2.720) -- (2.226,-2.701) -- (2.250,-2.681) -- (2.273,-2.661) -- (2.296,-2.641) -- (2.319,-2.621) -- (2.342,-2.601) -- (2.365,-2.580) -- (2.387,-2.560) -- (2.409,-2.539) -- (2.431,-2.518) -- (2.453,-2.496) -- (2.475,-2.475) -- (2.496,-2.453) -- (2.518,-2.431) -- (2.539,-2.409) -- (2.560,-2.387) -- (2.580,-2.365) -- (2.601,-2.342) -- (2.621,-2.319) -- (2.641,-2.296) -- (2.661,-2.273) -- (2.681,-2.250) -- (2.701,-2.226) -- (2.720,-2.203) -- (2.739,-2.179) -- (2.758,-2.155) -- (2.777,-2.131) -- (2.795,-2.106) -- (2.813,-2.082) -- (2.832,-2.057) -- (2.849,-2.032) -- (2.867,-2.008) -- (2.884,-1.982) -- (2.902,-1.957) -- (2.919,-1.932) -- (2.935,-1.906) -- (2.952,-1.881) -- (2.968,-1.855) -- (2.984,-1.829) -- (3.000,-1.803) -- (3.016,-1.776) -- (3.031,-1.750) -- (3.046,-1.723) -- (3.061,-1.697) -- (3.076,-1.670) -- (3.090,-1.643) -- (3.105,-1.616) -- (3.119,-1.589) -- (3.132,-1.562) -- (3.146,-1.534) -- (3.159,-1.507) -- (3.172,-1.479) -- (3.185,-1.451) -- (3.197,-1.424) -- (3.210,-1.396) -- (3.222,-1.368) -- (3.234,-1.339) -- (3.245,-1.311) -- (3.256,-1.283) -- (3.268,-1.254) -- (3.278,-1.226) -- (3.289,-1.197) -- (3.299,-1.168) -- (3.309,-1.139) -- (3.319,-1.111) -- (3.329,-1.082) -- (3.338,-1.052) -- (3.347,-1.023) -- (3.356,-0.994) -- (3.364,-0.965) -- (3.373,-0.935) -- (3.381,-0.906) -- (3.389,-0.876) -- (3.396,-0.847) -- (3.403,-0.817) -- (3.410,-0.787) -- (3.417,-0.758) -- (3.424,-0.728) -- (3.430,-0.698) -- (3.436,-0.668) -- (3.441,-0.638) -- (3.447,-0.608) -- (3.452,-0.578) -- (3.457,-0.548) -- (3.462,-0.517) -- (3.466,-0.487) -- (3.470,-0.457) -- (3.474,-0.427) -- (3.478,-0.396) -- (3.481,-0.366) -- (3.484,-0.335) -- (3.487,-0.305) -- (3.489,-0.275) -- (3.491,-0.244) -- (3.493,-0.214) -- (3.495,-0.183) -- (3.497,-0.153) -- (3.498,-0.122) -- (3.499,-0.092) -- (3.499,-0.061) -- (3.500,-0.031) -- (3.500,0.000) -- (3.500,0.031) -- (3.499,0.061) -- (3.499,0.092) -- (3.498,0.122) -- (3.497,0.153) -- (3.495,0.183) -- (3.493,0.214) -- (3.491,0.244) -- (3.489,0.275) -- (3.487,0.305) -- (3.484,0.335) -- (3.481,0.366) -- (3.478,0.396) -- (3.474,0.427) -- (3.470,0.457) -- (3.466,0.487) -- (3.462,0.517) -- (3.457,0.548) -- (3.452,0.578) -- (3.447,0.608) -- (3.441,0.638) -- (3.436,0.668) -- (3.430,0.698) -- (3.424,0.728) -- (3.417,0.758) -- (3.410,0.787) -- (3.403,0.817) -- (3.396,0.847) -- (3.389,0.876) -- (3.381,0.906) -- (3.373,0.935) -- (3.364,0.965) -- (3.356,0.994) -- (3.347,1.023) -- (3.338,1.052) -- (3.329,1.082) -- (3.319,1.111) -- (3.309,1.139) -- (3.299,1.168) -- (3.289,1.197) -- (3.278,1.226) -- (3.268,1.254) -- (3.256,1.283) -- (3.245,1.311) -- (3.234,1.339) -- (3.222,1.368) -- (3.210,1.396) -- (3.197,1.424) -- (3.185,1.451) -- (3.172,1.479) -- (3.159,1.507) -- (3.146,1.534) -- (3.132,1.562) -- (3.119,1.589) -- (3.105,1.616) -- (3.090,1.643) -- (3.076,1.670) -- (3.061,1.697) -- (3.046,1.723) -- (3.031,1.750) -- (3.016,1.776) -- (3.000,1.803) -- (2.984,1.829) -- (2.968,1.855) -- (2.952,1.881) -- (2.935,1.906) -- (2.919,1.932) -- (2.902,1.957) -- (2.884,1.982) -- (2.867,2.008) -- (2.849,2.032) -- (2.832,2.057) -- (2.813,2.082) -- (2.795,2.106) -- (2.777,2.131) -- (2.758,2.155) -- (2.739,2.179) -- (2.720,2.203) -- (2.701,2.226) -- (2.681,2.250) -- (2.661,2.273) -- (2.641,2.296) -- (2.621,2.319) -- (2.601,2.342) -- (2.580,2.365) -- (2.560,2.387) -- (2.539,2.409) -- (2.518,2.431) -- (2.496,2.453) -- (2.475,2.475) -- (2.453,2.496) -- (2.431,2.518) -- (2.409,2.539) -- (2.387,2.560) -- (2.365,2.580) -- (2.342,2.601) -- (2.319,2.621) -- (2.296,2.641) -- (2.273,2.661) -- (2.250,2.681) -- (2.226,2.701) -- (2.203,2.720) -- (2.179,2.739) -- (2.155,2.758) -- (2.131,2.777) -- (2.106,2.795) -- (2.082,2.813) -- (2.057,2.832) -- (2.032,2.849) -- (2.008,2.867) -- (1.982,2.884) -- (1.957,2.902) -- (1.932,2.919) -- (1.906,2.935) -- (1.881,2.952) -- (1.855,2.968) -- (1.829,2.984) -- (1.803,3.000) -- (1.776,3.016) -- (1.750,3.031) -- (1.723,3.046) -- (1.697,3.061) -- (1.670,3.076) -- (1.643,3.090) -- (1.616,3.105) -- (1.589,3.119) -- (1.562,3.132) -- (1.534,3.146) -- (1.507,3.159) -- (1.479,3.172) -- (1.451,3.185) -- (1.424,3.197) -- (1.396,3.210) -- (1.368,3.222) -- (1.339,3.234) -- (1.311,3.245) -- (1.283,3.256) -- (1.254,3.268) -- (1.226,3.278) -- (1.197,3.289) -- (1.168,3.299) -- (1.139,3.309) -- (1.111,3.319) -- (1.082,3.329) -- (1.052,3.338) -- (1.023,3.347) -- (0.994,3.356) -- (0.965,3.364) -- (0.935,3.373) -- (0.906,3.381) -- (0.876,3.389) -- (0.847,3.396) -- (0.817,3.403) -- (0.787,3.410) -- (0.758,3.417) -- (0.728,3.424) -- (0.698,3.430) -- (0.668,3.436) -- (0.638,3.441) -- (0.608,3.447) -- (0.578,3.452) -- (0.548,3.457) -- (0.517,3.462) -- (0.487,3.466) -- (0.457,3.470) -- (0.427,3.474) -- (0.396,3.478) -- (0.366,3.481) -- (0.335,3.484) -- (0.305,3.487) -- (0.275,3.489) -- (0.244,3.491) -- (0.214,3.493) -- (0.183,3.495) -- (0.153,3.497) -- (0.122,3.498) -- (0.092,3.499) -- (0.061,3.499) -- (0.031,3.500) -- (0.000,3.500) -- cycle (0.000,3.220) -- (0.028,3.220) -- (0.056,3.220) -- (0.084,3.219) -- (0.112,3.218) -- (0.140,3.217) -- (0.169,3.216) -- (0.197,3.214) -- (0.225,3.212) -- (0.253,3.210) -- (0.281,3.208) -- (0.309,3.205) -- (0.337,3.202) -- (0.365,3.199) -- (0.392,3.196) -- (0.420,3.192) -- (0.448,3.189) -- (0.476,3.185) -- (0.504,3.180) -- (0.531,3.176) -- (0.559,3.171) -- (0.587,3.166) -- (0.614,3.161) -- (0.642,3.155) -- (0.669,3.150) -- (0.697,3.144) -- (0.724,3.137) -- (0.752,3.131) -- (0.779,3.124) -- (0.806,3.117) -- (0.833,3.110) -- (0.861,3.103) -- (0.888,3.095) -- (0.915,3.087) -- (0.941,3.079) -- (0.968,3.071) -- (0.995,3.062) -- (1.022,3.054) -- (1.048,3.045) -- (1.075,3.035) -- (1.101,3.026) -- (1.128,3.016) -- (1.154,3.006) -- (1.180,2.996) -- (1.206,2.986) -- (1.232,2.975) -- (1.258,2.964) -- (1.284,2.953) -- (1.310,2.942) -- (1.335,2.930) -- (1.361,2.918) -- (1.386,2.906) -- (1.412,2.894) -- (1.437,2.882) -- (1.462,2.869) -- (1.487,2.856) -- (1.512,2.843) -- (1.536,2.830) -- (1.561,2.816) -- (1.586,2.803) -- (1.610,2.789) -- (1.634,2.774) -- (1.658,2.760) -- (1.682,2.746) -- (1.706,2.731) -- (1.730,2.716) -- (1.754,2.701) -- (1.777,2.685) -- (1.801,2.670) -- (1.824,2.654) -- (1.847,2.638) -- (1.870,2.621) -- (1.893,2.605) -- (1.915,2.588) -- (1.938,2.572) -- (1.960,2.555) -- (1.982,2.537) -- (2.004,2.520) -- (2.026,2.502) -- (2.048,2.485) -- (2.070,2.467) -- (2.091,2.449) -- (2.113,2.430) -- (2.134,2.412) -- (2.155,2.393) -- (2.175,2.374) -- (2.196,2.355) -- (2.217,2.336) -- (2.237,2.316) -- (2.257,2.297) -- (2.277,2.277) -- (2.297,2.257) -- (2.316,2.237) -- (2.336,2.217) -- (2.355,2.196) -- (2.374,2.175) -- (2.393,2.155) -- (2.412,2.134) -- (2.430,2.113) -- (2.449,2.091) -- (2.467,2.070) -- (2.485,2.048) -- (2.502,2.026) -- (2.520,2.004) -- (2.537,1.982) -- (2.555,1.960) -- (2.572,1.938) -- (2.588,1.915) -- (2.605,1.893) -- (2.621,1.870) -- (2.638,1.847) -- (2.654,1.824) -- (2.670,1.801) -- (2.685,1.777) -- (2.701,1.754) -- (2.716,1.730) -- (2.731,1.706) -- (2.746,1.682) -- (2.760,1.658) -- (2.774,1.634) -- (2.789,1.610) -- (2.803,1.586) -- (2.816,1.561) -- (2.830,1.536) -- (2.843,1.512) -- (2.856,1.487) -- (2.869,1.462) -- (2.882,1.437) -- (2.894,1.412) -- (2.906,1.386) -- (2.918,1.361) -- (2.930,1.335) -- (2.942,1.310) -- (2.953,1.284) -- (2.964,1.258) -- (2.975,1.232) -- (2.986,1.206) -- (2.996,1.180) -- (3.006,1.154) -- (3.016,1.128) -- (3.026,1.101) -- (3.035,1.075) -- (3.045,1.048) -- (3.054,1.022) -- (3.062,0.995) -- (3.071,0.968) -- (3.079,0.941) -- (3.087,0.915) -- (3.095,0.888) -- (3.103,0.861) -- (3.110,0.833) -- (3.117,0.806) -- (3.124,0.779) -- (3.131,0.752) -- (3.137,0.724) -- (3.144,0.697) -- (3.150,0.669) -- (3.155,0.642) -- (3.161,0.614) -- (3.166,0.587) -- (3.171,0.559) -- (3.176,0.531) -- (3.180,0.504) -- (3.185,0.476) -- (3.189,0.448) -- (3.192,0.420) -- (3.196,0.392) -- (3.199,0.365) -- (3.202,0.337) -- (3.205,0.309) -- (3.208,0.281) -- (3.210,0.253) -- (3.212,0.225) -- (3.214,0.197) -- (3.216,0.169) -- (3.217,0.140) -- (3.218,0.112) -- (3.219,0.084) -- (3.220,0.056) -- (3.220,0.028) -- (3.220,0.000) -- (3.220,-0.028) -- (3.220,-0.056) -- (3.219,-0.084) -- (3.218,-0.112) -- (3.217,-0.140) -- (3.216,-0.169) -- (3.214,-0.197) -- (3.212,-0.225) -- (3.210,-0.253) -- (3.208,-0.281) -- (3.205,-0.309) -- (3.202,-0.337) -- (3.199,-0.365) -- (3.196,-0.392) -- (3.192,-0.420) -- (3.189,-0.448) -- (3.185,-0.476) -- (3.180,-0.504) -- (3.176,-0.531) -- (3.171,-0.559) -- (3.166,-0.587) -- (3.161,-0.614) -- (3.155,-0.642) -- (3.150,-0.669) -- (3.144,-0.697) -- (3.137,-0.724) -- (3.131,-0.752) -- (3.124,-0.779) -- (3.117,-0.806) -- (3.110,-0.833) -- (3.103,-0.861) -- (3.095,-0.888) -- (3.087,-0.915) -- (3.079,-0.941) -- (3.071,-0.968) -- (3.062,-0.995) -- (3.054,-1.022) -- (3.045,-1.048) -- (3.035,-1.075) -- (3.026,-1.101) -- (3.016,-1.128) -- (3.006,-1.154) -- (2.996,-1.180) -- (2.986,-1.206) -- (2.975,-1.232) -- (2.964,-1.258) -- (2.953,-1.284) -- (2.942,-1.310) -- (2.930,-1.335) -- (2.918,-1.361) -- (2.906,-1.386) -- (2.894,-1.412) -- (2.882,-1.437) -- (2.869,-1.462) -- (2.856,-1.487) -- (2.843,-1.512) -- (2.830,-1.536) -- (2.816,-1.561) -- (2.803,-1.586) -- (2.789,-1.610) -- (2.774,-1.634) -- (2.760,-1.658) -- (2.746,-1.682) -- (2.731,-1.706) -- (2.716,-1.730) -- (2.701,-1.754) -- (2.685,-1.777) -- (2.670,-1.801) -- (2.654,-1.824) -- (2.638,-1.847) -- (2.621,-1.870) -- (2.605,-1.893) -- (2.588,-1.915) -- (2.572,-1.938) -- (2.555,-1.960) -- (2.537,-1.982) -- (2.520,-2.004) -- (2.502,-2.026) -- (2.485,-2.048) -- (2.467,-2.070) -- (2.449,-2.091) -- (2.430,-2.113) -- (2.412,-2.134) -- (2.393,-2.155) -- (2.374,-2.175) -- (2.355,-2.196) -- (2.336,-2.217) -- (2.316,-2.237) -- (2.297,-2.257) -- (2.277,-2.277) -- (2.257,-2.297) -- (2.237,-2.316) -- (2.217,-2.336) -- (2.196,-2.355) -- (2.175,-2.374) -- (2.155,-2.393) -- (2.134,-2.412) -- (2.113,-2.430) -- (2.091,-2.449) -- (2.070,-2.467) -- (2.048,-2.485) -- (2.026,-2.502) -- (2.004,-2.520) -- (1.982,-2.537) -- (1.960,-2.555) -- (1.938,-2.572) -- (1.915,-2.588) -- (1.893,-2.605) -- (1.870,-2.621) -- (1.847,-2.638) -- (1.824,-2.654) -- (1.801,-2.670) -- (1.777,-2.685) -- (1.754,-2.701) -- (1.730,-2.716) -- (1.706,-2.731) -- (1.682,-2.746) -- (1.658,-2.760) -- (1.634,-2.774) -- (1.610,-2.789) -- (1.586,-2.803) -- (1.561,-2.816) -- (1.536,-2.830) -- (1.512,-2.843) -- (1.487,-2.856) -- (1.462,-2.869) -- (1.437,-2.882) -- (1.412,-2.894) -- (1.386,-2.906) -- (1.361,-2.918) -- (1.335,-2.930) -- (1.310,-2.942) -- (1.284,-2.953) -- (1.258,-2.964) -- (1.232,-2.975) -- (1.206,-2.986) -- (1.180,-2.996) -- (1.154,-3.006) -- (1.128,-3.016) -- (1.101,-3.026) -- (1.075,-3.035) -- (1.048,-3.045) -- (1.022,-3.054) -- (0.995,-3.062) -- (0.968,-3.071) -- (0.941,-3.079) -- (0.915,-3.087) -- (0.888,-3.095) -- (0.861,-3.103) -- (0.833,-3.110) -- (0.806,-3.117) -- (0.779,-3.124) -- (0.752,-3.131) -- (0.724,-3.137) -- (0.697,-3.144) -- (0.669,-3.150) -- (0.642,-3.155) -- (0.614,-3.161) -- (0.587,-3.166) -- (0.559,-3.171) -- (0.531,-3.176) -- (0.504,-3.180) -- (0.476,-3.185) -- (0.448,-3.189) -- (0.420,-3.192) -- (0.392,-3.196) -- (0.365,-3.199) -- (0.337,-3.202) -- (0.309,-3.205) -- (0.281,-3.208) -- (0.253,-3.210) -- (0.225,-3.212) -- (0.197,-3.214) -- (0.169,-3.216) -- (0.140,-3.217) -- (0.112,-3.218) -- (0.084,-3.219) -- (0.056,-3.220) -- (0.028,-3.220) -- (0.000,-3.220) -- (-0.028,-3.220) -- (-0.056,-3.220) -- (-0.084,-3.219) -- (-0.112,-3.218) -- (-0.140,-3.217) -- (-0.169,-3.216) -- (-0.197,-3.214) -- (-0.225,-3.212) -- (-0.253,-3.210) -- (-0.281,-3.208) -- (-0.309,-3.205) -- (-0.337,-3.202) -- (-0.365,-3.199) -- (-0.392,-3.196) -- (-0.420,-3.192) -- (-0.448,-3.189) -- (-0.476,-3.185) -- (-0.504,-3.180) -- (-0.531,-3.176) -- (-0.559,-3.171) -- (-0.587,-3.166) -- (-0.614,-3.161) -- (-0.642,-3.155) -- (-0.669,-3.150) -- (-0.697,-3.144) -- (-0.724,-3.137) -- (-0.752,-3.131) -- (-0.779,-3.124) -- (-0.806,-3.117) -- (-0.833,-3.110) -- (-0.861,-3.103) -- (-0.888,-3.095) -- (-0.915,-3.087) -- (-0.941,-3.079) -- (-0.968,-3.071) -- (-0.995,-3.062) -- (-1.022,-3.054) -- (-1.048,-3.045) -- (-1.075,-3.035) -- (-1.101,-3.026) -- (-1.128,-3.016) -- (-1.154,-3.006) -- (-1.180,-2.996) -- (-1.206,-2.986) -- (-1.232,-2.975) -- (-1.258,-2.964) -- (-1.284,-2.953) -- (-1.310,-2.942) -- (-1.335,-2.930) -- (-1.361,-2.918) -- (-1.386,-2.906) -- (-1.412,-2.894) -- (-1.437,-2.882) -- (-1.462,-2.869) -- (-1.487,-2.856) -- (-1.512,-2.843) -- (-1.536,-2.830) -- (-1.561,-2.816) -- (-1.586,-2.803) -- (-1.610,-2.789) -- (-1.634,-2.774) -- (-1.658,-2.760) -- (-1.682,-2.746) -- (-1.706,-2.731) -- (-1.730,-2.716) -- (-1.754,-2.701) -- (-1.777,-2.685) -- (-1.801,-2.670) -- (-1.824,-2.654) -- (-1.847,-2.638) -- (-1.870,-2.621) -- (-1.893,-2.605) -- (-1.915,-2.588) -- (-1.938,-2.572) -- (-1.960,-2.555) -- (-1.982,-2.537) -- (-2.004,-2.520) -- (-2.026,-2.502) -- (-2.048,-2.485) -- (-2.070,-2.467) -- (-2.091,-2.449) -- (-2.113,-2.430) -- (-2.134,-2.412) -- (-2.155,-2.393) -- (-2.175,-2.374) -- (-2.196,-2.355) -- (-2.217,-2.336) -- (-2.237,-2.316) -- (-2.257,-2.297) -- (-2.277,-2.277) -- (-2.297,-2.257) -- (-2.316,-2.237) -- (-2.336,-2.217) -- (-2.355,-2.196) -- (-2.374,-2.175) -- (-2.393,-2.155) -- (-2.412,-2.134) -- (-2.430,-2.113) -- (-2.449,-2.091) -- (-2.467,-2.070) -- (-2.485,-2.048) -- (-2.502,-2.026) -- (-2.520,-2.004) -- (-2.537,-1.982) -- (-2.555,-1.960) -- (-2.572,-1.938) -- (-2.588,-1.915) -- (-2.605,-1.893) -- (-2.621,-1.870) -- (-2.638,-1.847) -- (-2.654,-1.824) -- (-2.670,-1.801) -- (-2.685,-1.777) -- (-2.701,-1.754) -- (-2.716,-1.730) -- (-2.731,-1.706) -- (-2.746,-1.682) -- (-2.760,-1.658) -- (-2.774,-1.634) -- (-2.789,-1.610) -- (-2.803,-1.586) -- (-2.816,-1.561) -- (-2.830,-1.536) -- (-2.843,-1.512) -- (-2.856,-1.487) -- (-2.869,-1.462) -- (-2.882,-1.437) -- (-2.894,-1.412) -- (-2.906,-1.386) -- (-2.918,-1.361) -- (-2.930,-1.335) -- (-2.942,-1.310) -- (-2.953,-1.284) -- (-2.964,-1.258) -- (-2.975,-1.232) -- (-2.986,-1.206) -- (-2.996,-1.180) -- (-3.006,-1.154) -- (-3.016,-1.128) -- (-3.026,-1.101) -- (-3.035,-1.075) -- (-3.045,-1.048) -- (-3.054,-1.022) -- (-3.062,-0.995) -- (-3.071,-0.968) -- (-3.079,-0.941) -- (-3.087,-0.915) -- (-3.095,-0.888) -- (-3.103,-0.861) -- (-3.110,-0.833) -- (-3.117,-0.806) -- (-3.124,-0.779) -- (-3.131,-0.752) -- (-3.137,-0.724) -- (-3.144,-0.697) -- (-3.150,-0.669) -- (-3.155,-0.642) -- (-3.161,-0.614) -- (-3.166,-0.587) -- (-3.171,-0.559) -- (-3.176,-0.531) -- (-3.180,-0.504) -- (-3.185,-0.476) -- (-3.189,-0.448) -- (-3.192,-0.420) -- (-3.196,-0.392) -- (-3.199,-0.365) -- (-3.202,-0.337) -- (-3.205,-0.309) -- (-3.208,-0.281) -- (-3.210,-0.253) -- (-3.212,-0.225) -- (-3.214,-0.197) -- (-3.216,-0.169) -- (-3.217,-0.140) -- (-3.218,-0.112) -- (-3.219,-0.084) -- (-3.220,-0.056) -- (-3.220,-0.028) -- (-3.220,-0.000) -- (-3.220,0.028) -- (-3.220,0.056) -- (-3.219,0.084) -- (-3.218,0.112) -- (-3.217,0.140) -- (-3.216,0.169) -- (-3.214,0.197) -- (-3.212,0.225) -- (-3.210,0.253) -- (-3.208,0.281) -- (-3.205,0.309) -- (-3.202,0.337) -- (-3.199,0.365) -- (-3.196,0.392) -- (-3.192,0.420) -- (-3.189,0.448) -- (-3.185,0.476) -- (-3.180,0.504) -- (-3.176,0.531) -- (-3.171,0.559) -- (-3.166,0.587) -- (-3.161,0.614) -- (-3.155,0.642) -- (-3.150,0.669) -- (-3.144,0.697) -- (-3.137,0.724) -- (-3.131,0.752) -- (-3.124,0.779) -- (-3.117,0.806) -- (-3.110,0.833) -- (-3.103,0.861) -- (-3.095,0.888) -- (-3.087,0.915) -- (-3.079,0.941) -- (-3.071,0.968) -- (-3.062,0.995) -- (-3.054,1.022) -- (-3.045,1.048) -- (-3.035,1.075) -- (-3.026,1.101) -- (-3.016,1.128) -- (-3.006,1.154) -- (-2.996,1.180) -- (-2.986,1.206) -- (-2.975,1.232) -- (-2.964,1.258) -- (-2.953,1.284) -- (-2.942,1.310) -- (-2.930,1.335) -- (-2.918,1.361) -- (-2.906,1.386) -- (-2.894,1.412) -- (-2.882,1.437) -- (-2.869,1.462) -- (-2.856,1.487) -- (-2.843,1.512) -- (-2.830,1.536) -- (-2.816,1.561) -- (-2.803,1.586) -- (-2.789,1.610) -- (-2.774,1.634) -- (-2.760,1.658) -- (-2.746,1.682) -- (-2.731,1.706) -- (-2.716,1.730) -- (-2.701,1.754) -- (-2.685,1.777) -- (-2.670,1.801) -- (-2.654,1.824) -- (-2.638,1.847) -- (-2.621,1.870) -- (-2.605,1.893) -- (-2.588,1.915) -- (-2.572,1.938) -- (-2.555,1.960) -- (-2.537,1.982) -- (-2.520,2.004) -- (-2.502,2.026) -- (-2.485,2.048) -- (-2.467,2.070) -- (-2.449,2.091) -- (-2.430,2.113) -- (-2.412,2.134) -- (-2.393,2.155) -- (-2.374,2.175) -- (-2.355,2.196) -- (-2.336,2.217) -- (-2.316,2.237) -- (-2.297,2.257) -- (-2.277,2.277) -- (-2.257,2.297) -- (-2.237,2.316) -- (-2.217,2.336) -- (-2.196,2.355) -- (-2.175,2.374) -- (-2.155,2.393) -- (-2.134,2.412) -- (-2.113,2.430) -- (-2.091,2.449) -- (-2.070,2.467) -- (-2.048,2.485) -- (-2.026,2.502) -- (-2.004,2.520) -- (-1.982,2.537) -- (-1.960,2.555) -- (-1.938,2.572) -- (-1.915,2.588) -- (-1.893,2.605) -- (-1.870,2.621) -- (-1.847,2.638) -- (-1.824,2.654) -- (-1.801,2.670) -- (-1.777,2.685) -- (-1.754,2.701) -- (-1.730,2.716) -- (-1.706,2.731) -- (-1.682,2.746) -- (-1.658,2.760) -- (-1.634,2.774) -- (-1.610,2.789) -- (-1.586,2.803) -- (-1.561,2.816) -- (-1.536,2.830) -- (-1.512,2.843) -- (-1.487,2.856) -- (-1.462,2.869) -- (-1.437,2.882) -- (-1.412,2.894) -- (-1.386,2.906) -- (-1.361,2.918) -- (-1.335,2.930) -- (-1.310,2.942) -- (-1.284,2.953) -- (-1.258,2.964) -- (-1.232,2.975) -- (-1.206,2.986) -- (-1.180,2.996) -- (-1.154,3.006) -- (-1.128,3.016) -- (-1.101,3.026) -- (-1.075,3.035) -- (-1.048,3.045) -- (-1.022,3.054) -- (-0.995,3.062) -- (-0.968,3.071) -- (-0.941,3.079) -- (-0.915,3.087) -- (-0.888,3.095) -- (-0.861,3.103) -- (-0.833,3.110) -- (-0.806,3.117) -- (-0.779,3.124) -- (-0.752,3.131) -- (-0.724,3.137) -- (-0.697,3.144) -- (-0.669,3.150) -- (-0.642,3.155) -- (-0.614,3.161) -- (-0.587,3.166) -- (-0.559,3.171) -- (-0.531,3.176) -- (-0.504,3.180) -- (-0.476,3.185) -- (-0.448,3.189) -- (-0.420,3.192) -- (-0.392,3.196) -- (-0.365,3.199) -- (-0.337,3.202) -- (-0.309,3.205) -- (-0.281,3.208) -- (-0.253,3.210) -- (-0.225,3.212) -- (-0.197,3.214) -- (-0.169,3.216) -- (-0.140,3.217) -- (-0.112,3.218) -- (-0.084,3.219) -- (-0.056,3.220) -- (-0.028,3.220) -- (-0.000,3.220) -- cycle;
\fill[black!3] (-0.541,-0.344) -- (-0.537,-0.350) -- (-0.533,-0.357) -- (-0.528,-0.364) -- (-0.524,-0.370) -- (-0.519,-0.377) -- (-0.514,-0.383) -- (-0.509,-0.390) -- (-0.504,-0.396) -- (-0.499,-0.403) -- (-0.494,-0.409) -- (-0.489,-0.415) -- (-0.484,-0.421) -- (-0.478,-0.427) -- (-0.473,-0.433) -- (-0.468,-0.439) -- (-0.462,-0.445) -- (-0.456,-0.451) -- (-0.451,-0.456) -- (-0.445,-0.462) -- (-0.439,-0.468) -- (-0.433,-0.473) -- (-0.427,-0.478) -- (-0.421,-0.484) -- (-0.415,-0.489) -- (-0.409,-0.494) -- (-0.403,-0.499) -- (-0.396,-0.504) -- (-0.390,-0.509) -- (-0.383,-0.514) -- (-0.377,-0.519) -- (-0.370,-0.524) -- (-0.364,-0.528) -- (-0.357,-0.533) -- (-0.350,-0.537) -- (-0.344,-0.541) -- (-0.337,-0.546) -- (-0.330,-0.550) -- (-0.323,-0.554) -- (-0.316,-0.558) -- (-0.309,-0.562) -- (-0.302,-0.566) -- (-0.295,-0.570) -- (-0.288,-0.573) -- (-0.280,-0.577) -- (-0.273,-0.580) -- (-0.266,-0.584) -- (-0.258,-0.587) -- (-0.251,-0.590) -- (-0.244,-0.593) -- (-0.236,-0.596) -- (-0.229,-0.599) -- (-0.221,-0.602) -- (-0.213,-0.605) -- (-0.206,-0.607) -- (-0.198,-0.610) -- (-0.191,-0.612) -- (-0.183,-0.615) -- (-0.175,-0.617) -- (-0.167,-0.619) -- (-0.159,-0.621) -- (-1.101,-4.289) -- (-1.101,-4.289) -- (-1.239,-4.265) -- (-1.376,-4.234) -- (-1.512,-4.199) -- (-1.646,-4.157) -- (-1.779,-4.111) -- (-1.910,-4.059) -- (-2.039,-4.002) -- (-2.166,-3.940) -- (-2.291,-3.873) -- (-2.413,-3.802) -- (-2.532,-3.725) -- (-2.648,-3.644) -- (-2.761,-3.559) -- (-2.870,-3.469) -- (-2.976,-3.375) -- (-3.078,-3.278) -- (-3.176,-3.176) -- (-3.270,-3.071) -- (-3.360,-2.962) -- (-3.445,-2.850) -- (-3.526,-2.735) -- (-3.602,-2.617) -- (-3.673,-2.496) -- (-3.739,-2.373) -- (-0.541,-0.344) -- cycle;
\fill[black!22] (0.852,1.173) -- (0.866,1.141) -- (0.879,1.109) -- (0.891,1.077) -- (0.902,1.045) -- (0.912,1.013) -- (0.921,0.981) -- (0.929,0.949) -- (0.936,0.917) -- (0.942,0.885) -- (0.947,0.853) -- (0.951,0.821) -- (0.954,0.790) -- (0.957,0.758) -- (0.958,0.727) -- (0.959,0.697) -- (0.958,0.666) -- (0.957,0.636) -- (0.955,0.606) -- (0.952,0.577) -- (0.949,0.548) -- (0.944,0.519) -- (0.939,0.491) -- (0.934,0.463) -- (0.927,0.436) -- (0.920,0.410) -- (0.912,0.383) -- (0.904,0.358) -- (0.895,0.333) -- (0.885,0.308) -- (0.875,0.284) -- (0.842,0.303) -- (0.810,0.321) -- (0.779,0.337) -- (0.749,0.352) -- (0.720,0.367) -- (0.692,0.380) -- (0.665,0.393) -- (0.639,0.406) -- (0.614,0.417) -- (0.590,0.429) -- (0.567,0.440) -- (0.544,0.450) -- (0.523,0.461) -- (0.502,0.472) -- (0.482,0.482) -- (0.463,0.493) -- (0.444,0.504) -- (0.426,0.515) -- (0.409,0.527) -- (0.392,0.539) -- (0.375,0.552) -- (0.358,0.565) -- (0.342,0.578) -- (0.326,0.593) -- (0.310,0.608) -- (0.293,0.623) -- (0.277,0.640) -- (0.260,0.657) -- (0.243,0.675) -- (0.225,0.693) -- (0.207,0.713) -- (0.188,0.733) -- (0.169,0.754) -- (0.148,0.776) -- (0.126,0.798) -- (0.104,0.821) -- (0.080,0.845) -- (0.055,0.870) -- (0.028,0.895) -- (0.000,0.920) -- (0.020,0.937) -- (0.040,0.954) -- (0.061,0.970) -- (0.083,0.986) -- (0.105,1.001) -- (0.128,1.016) -- (0.152,1.031) -- (0.177,1.045) -- (0.202,1.059) -- (0.228,1.072) -- (0.254,1.084) -- (0.281,1.096) -- (0.309,1.107) -- (0.337,1.117) -- (0.366,1.127) -- (0.396,1.136) -- (0.426,1.144) -- (0.456,1.152) -- (0.487,1.158) -- (0.518,1.164) -- (0.550,1.169) -- (0.583,1.173) -- (0.615,1.177) -- (0.648,1.179) -- (0.682,1.180) -- (0.715,1.181) -- (0.749,1.180) -- (0.783,1.179) -- (0.818,1.177) -- (0.852,1.173) -- cycle;
\fill[black!22] (1.379,-0.448) -- (1.353,-0.471) -- (1.327,-0.493) -- (1.300,-0.515) -- (1.273,-0.535) -- (1.245,-0.554) -- (1.217,-0.573) -- (1.189,-0.590) -- (1.161,-0.607) -- (1.132,-0.623) -- (1.104,-0.637) -- (1.075,-0.651) -- (1.046,-0.664) -- (1.017,-0.676) -- (0.988,-0.687) -- (0.959,-0.697) -- (0.930,-0.706) -- (0.901,-0.714) -- (0.872,-0.721) -- (0.843,-0.728) -- (0.814,-0.733) -- (0.786,-0.738) -- (0.757,-0.742) -- (0.729,-0.745) -- (0.701,-0.747) -- (0.674,-0.748) -- (0.646,-0.749) -- (0.620,-0.749) -- (0.593,-0.748) -- (0.567,-0.747) -- (0.541,-0.744) -- (0.549,-0.707) -- (0.555,-0.671) -- (0.561,-0.637) -- (0.567,-0.603) -- (0.571,-0.571) -- (0.576,-0.541) -- (0.580,-0.511) -- (0.583,-0.482) -- (0.587,-0.455) -- (0.590,-0.429) -- (0.593,-0.403) -- (0.596,-0.379) -- (0.600,-0.355) -- (0.604,-0.332) -- (0.608,-0.310) -- (0.612,-0.288) -- (0.617,-0.267) -- (0.622,-0.246) -- (0.628,-0.226) -- (0.634,-0.206) -- (0.640,-0.186) -- (0.648,-0.166) -- (0.656,-0.147) -- (0.664,-0.127) -- (0.674,-0.107) -- (0.683,-0.086) -- (0.694,-0.066) -- (0.705,-0.044) -- (0.717,-0.023) -- (0.729,0.000) -- (0.742,0.023) -- (0.755,0.048) -- (0.769,0.073) -- (0.783,0.099) -- (0.798,0.126) -- (0.813,0.155) -- (0.828,0.185) -- (0.844,0.217) -- (0.859,0.250) -- (0.875,0.284) -- (0.897,0.271) -- (0.919,0.257) -- (0.941,0.242) -- (0.963,0.226) -- (0.985,0.209) -- (1.006,0.192) -- (1.028,0.174) -- (1.049,0.155) -- (1.069,0.135) -- (1.090,0.115) -- (1.109,0.093) -- (1.129,0.071) -- (1.148,0.048) -- (1.167,0.024) -- (1.185,0.000) -- (1.203,-0.025) -- (1.220,-0.051) -- (1.236,-0.078) -- (1.252,-0.105) -- (1.267,-0.133) -- (1.282,-0.162) -- (1.296,-0.191) -- (1.309,-0.221) -- (1.322,-0.252) -- (1.333,-0.283) -- (1.344,-0.315) -- (1.354,-0.348) -- (1.363,-0.381) -- (1.372,-0.414) -- (1.379,-0.448) -- cycle;
\fill[black!22] (0.000,-1.450) -- (-0.030,-1.432) -- (-0.059,-1.414) -- (-0.088,-1.395) -- (-0.116,-1.376) -- (-0.142,-1.356) -- (-0.169,-1.335) -- (-0.194,-1.314) -- (-0.218,-1.292) -- (-0.242,-1.269) -- (-0.265,-1.247) -- (-0.287,-1.223) -- (-0.308,-1.200) -- (-0.176,-0.684) -- (-0.176,-0.684) -- (-0.152,-0.680) -- (-0.129,-0.677) -- (-0.107,-0.674) -- (-0.085,-0.671) -- (-0.063,-0.669) -- (-0.042,-0.667) -- (-0.021,-0.667) -- (0.000,-0.666) -- (0.021,-0.667) -- (0.042,-0.667) -- (0.063,-0.669) -- (0.085,-0.671) -- (0.107,-0.674) -- (0.129,-0.677) -- (0.152,-0.680) -- (0.176,-0.684) -- (0.200,-0.689) -- (0.225,-0.693) -- (0.251,-0.698) -- (0.279,-0.704) -- (0.307,-0.709) -- (0.336,-0.715) -- (0.367,-0.720) -- (0.399,-0.725) -- (0.432,-0.731) -- (0.467,-0.736) -- (0.503,-0.740) -- (0.541,-0.744) -- (0.535,-0.770) -- (0.528,-0.795) -- (0.521,-0.821) -- (0.513,-0.846) -- (0.503,-0.872) -- (0.494,-0.898) -- (0.483,-0.924) -- (0.471,-0.949) -- (0.459,-0.975) -- (0.446,-1.001) -- (0.431,-1.026) -- (0.416,-1.052) -- (0.401,-1.077) -- (0.384,-1.102) -- (0.366,-1.127) -- (0.348,-1.152) -- (0.328,-1.176) -- (0.308,-1.200) -- (0.287,-1.223) -- (0.265,-1.247) -- (0.242,-1.269) -- (0.218,-1.292) -- (0.194,-1.314) -- (0.169,-1.335) -- (0.142,-1.356) -- (0.116,-1.376) -- (0.088,-1.395) -- (0.059,-1.414) -- (0.030,-1.432) -- (0.000,-1.450) -- cycle;
\fill[black!22] (-1.379,-0.448) -- (-1.372,-0.414) -- (-1.363,-0.381) -- (-1.354,-0.348) -- (-1.344,-0.315) -- (-1.333,-0.283) -- (-1.322,-0.252) -- (-1.309,-0.221) -- (-1.296,-0.191) -- (-1.282,-0.162) -- (-1.267,-0.133) -- (-1.252,-0.105) -- (-1.236,-0.078) -- (-1.220,-0.051) -- (-1.203,-0.025) -- (-1.185,-0.000) -- (-1.167,0.024) -- (-1.148,0.048) -- (-1.129,0.071) -- (-1.109,0.093) -- (-1.090,0.115) -- (-1.069,0.135) -- (-1.049,0.155) -- (-1.028,0.174) -- (-1.006,0.192) -- (-0.985,0.209) -- (-0.963,0.226) -- (-0.941,0.242) -- (-0.919,0.257) -- (-0.897,0.271) -- (-0.875,0.284) -- (-0.859,0.250) -- (-0.844,0.217) -- (-0.828,0.185) -- (-0.813,0.155) -- (-0.798,0.126) -- (-0.783,0.099) -- (-0.769,0.073) -- (-0.755,0.048) -- (-0.742,0.023) -- (-0.729,-0.000) -- (-0.717,-0.023) -- (-0.705,-0.044) -- (-0.694,-0.066) -- (-0.683,-0.086) -- (-0.674,-0.107) -- (-0.664,-0.127) -- (-0.656,-0.147) -- (-0.648,-0.166) -- (-0.640,-0.186) -- (-0.634,-0.206) -- (-0.628,-0.226) -- (-0.622,-0.246) -- (-0.617,-0.267) -- (-0.612,-0.288) -- (-0.608,-0.310) -- (-0.604,-0.332) -- (-0.600,-0.355) -- (-0.596,-0.379) -- (-1.046,-0.664) -- (-1.075,-0.651) -- (-1.104,-0.637) -- (-1.132,-0.623) -- (-1.161,-0.607) -- (-1.189,-0.590) -- (-1.217,-0.573) -- (-1.245,-0.554) -- (-1.273,-0.535) -- (-1.300,-0.515) -- (-1.327,-0.493) -- (-1.353,-0.471) -- (-1.379,-0.448) -- cycle;
\fill[black!22] (-0.852,1.173) -- (-0.818,1.177) -- (-0.783,1.179) -- (-0.749,1.180) -- (-0.715,1.181) -- (-0.682,1.180) -- (-0.648,1.179) -- (-0.615,1.177) -- (-0.583,1.173) -- (-0.550,1.169) -- (-0.518,1.164) -- (-0.487,1.158) -- (-0.456,1.152) -- (-0.426,1.144) -- (-0.396,1.136) -- (-0.366,1.127) -- (-0.337,1.117) -- (-0.309,1.107) -- (-0.281,1.096) -- (-0.254,1.084) -- (-0.228,1.072) -- (-0.202,1.059) -- (-0.177,1.045) -- (-0.152,1.031) -- (-0.128,1.016) -- (-0.105,1.001) -- (-0.083,0.986) -- (-0.061,0.970) -- (-0.040,0.954) -- (-0.020,0.937) -- (-0.000,0.920) -- (-0.028,0.895) -- (-0.055,0.870) -- (-0.080,0.845) -- (-0.104,0.821) -- (-0.126,0.798) -- (-0.148,0.776) -- (-0.169,0.754) -- (-0.188,0.733) -- (-0.207,0.713) -- (-0.225,0.693) -- (-0.243,0.675) -- (-0.260,0.657) -- (-0.277,0.640) -- (-0.293,0.623) -- (-0.310,0.608) -- (-0.326,0.593) -- (-0.342,0.578) -- (-0.358,0.565) -- (-0.375,0.552) -- (-0.392,0.539) -- (-0.409,0.527) -- (-0.426,0.515) -- (-0.444,0.504) -- (-0.463,0.493) -- (-0.482,0.482) -- (-0.502,0.472) -- (-0.523,0.461) -- (-0.544,0.450) -- (-0.567,0.440) -- (-0.590,0.429) -- (-0.614,0.417) -- (-0.639,0.406) -- (-0.665,0.393) -- (-0.692,0.380) -- (-0.720,0.367) -- (-0.749,0.352) -- (-0.779,0.337) -- (-0.810,0.321) -- (-0.842,0.303) -- (-0.875,0.284) -- (-0.885,0.308) -- (-0.895,0.333) -- (-0.904,0.358) -- (-0.912,0.383) -- (-0.920,0.410) -- (-0.927,0.436) -- (-0.934,0.463) -- (-0.939,0.491) -- (-0.944,0.519) -- (-0.949,0.548) -- (-0.952,0.577) -- (-0.955,0.606) -- (-0.957,0.636) -- (-0.958,0.666) -- (-0.959,0.697) -- (-0.958,0.727) -- (-0.957,0.758) -- (-0.954,0.790) -- (-0.951,0.821) -- (-0.947,0.853) -- (-0.942,0.885) -- (-0.936,0.917) -- (-0.929,0.949) -- (-0.921,0.981) -- (-0.912,1.013) -- (-0.902,1.045) -- (-0.891,1.077) -- (-0.879,1.109) -- (-0.866,1.141) -- (-0.852,1.173) -- cycle;
\fill[black!22] (0.041,1.966) -- (0.083,1.982) -- (0.126,1.996) -- (0.169,2.010) -- (0.213,2.022) -- (0.257,2.034) -- (0.302,2.044) -- (0.347,2.054) -- (0.394,2.063) -- (0.440,2.070) -- (0.487,2.077) -- (0.535,2.082) -- (0.583,2.087) -- (0.631,2.090) -- (0.680,2.092) -- (0.729,2.093) -- (0.778,2.093) -- (0.828,2.092) -- (0.878,2.090) -- (0.929,2.086) -- (0.979,2.081) -- (1.030,2.075) -- (1.081,2.068) -- (1.132,2.059) -- (1.183,2.050) -- (1.235,2.039) -- (1.286,2.026) -- (1.337,2.013) -- (1.389,1.998) -- (1.440,1.982) -- (1.471,1.938) -- (1.501,1.894) -- (1.530,1.849) -- (1.557,1.804) -- (1.584,1.759) -- (1.609,1.713) -- (1.633,1.667) -- (1.655,1.621) -- (1.677,1.574) -- (1.697,1.528) -- (1.716,1.481) -- (1.734,1.434) -- (1.750,1.387) -- (1.766,1.340) -- (1.780,1.293) -- (1.793,1.246) -- (1.805,1.199) -- (1.815,1.152) -- (1.825,1.105) -- (1.833,1.058) -- (1.840,1.012) -- (1.846,0.965) -- (1.851,0.919) -- (1.855,0.873) -- (1.858,0.827) -- (1.859,0.781) -- (1.860,0.736) -- (1.859,0.691) -- (1.857,0.647) -- (1.855,0.603) -- (1.826,0.636) -- (1.797,0.668) -- (1.767,0.699) -- (1.736,0.730) -- (1.706,0.759) -- (1.674,0.788) -- (1.643,0.815) -- (1.611,0.842) -- (1.578,0.868) -- (1.545,0.892) -- (1.512,0.916) -- (1.479,0.938) -- (1.445,0.960) -- (1.411,0.981) -- (1.377,1.000) -- (1.342,1.019) -- (1.308,1.037) -- (1.273,1.053) -- (1.238,1.069) -- (1.203,1.083) -- (1.168,1.097) -- (1.133,1.109) -- (1.098,1.121) -- (1.062,1.131) -- (1.027,1.141) -- (0.992,1.149) -- (0.957,1.157) -- (0.922,1.163) -- (0.887,1.169) -- (0.852,1.173) -- (0.837,1.205) -- (0.821,1.236) -- (0.804,1.267) -- (0.786,1.299) -- (0.768,1.329) -- (0.748,1.360) -- (0.727,1.390) -- (0.705,1.420) -- (0.682,1.450) -- (0.658,1.479) -- (0.634,1.508) -- (0.608,1.536) -- (0.582,1.564) -- (0.554,1.592) -- (0.526,1.619) -- (0.497,1.645) -- (0.467,1.671) -- (0.436,1.696) -- (0.404,1.721) -- (0.371,1.745) -- (0.337,1.769) -- (0.303,1.792) -- (0.268,1.814) -- (0.232,1.836) -- (0.195,1.857) -- (0.158,1.877) -- (0.119,1.896) -- (0.080,1.915) -- (0.040,1.933) -- (0.000,1.950) -- (0.041,1.966) -- cycle;
\fill[black!22] (1.883,0.568) -- (1.910,0.533) -- (1.937,0.497) -- (1.963,0.461) -- (1.989,0.423) -- (2.014,0.384) -- (2.038,0.345) -- (2.061,0.304) -- (2.083,0.263) -- (2.105,0.221) -- (2.126,0.179) -- (2.146,0.135) -- (2.165,0.091) -- (2.183,0.046) -- (2.200,0.000) -- (2.216,-0.046) -- (2.231,-0.094) -- (2.246,-0.141) -- (2.259,-0.190) -- (2.271,-0.239) -- (2.282,-0.288) -- (2.292,-0.338) -- (2.301,-0.389) -- (2.308,-0.440) -- (2.315,-0.492) -- (2.320,-0.544) -- (2.325,-0.597) -- (2.328,-0.650) -- (2.329,-0.703) -- (2.330,-0.757) -- (2.298,-0.800) -- (2.265,-0.842) -- (2.231,-0.883) -- (2.197,-0.924) -- (2.162,-0.963) -- (2.126,-1.001) -- (2.090,-1.037) -- (2.053,-1.073) -- (2.016,-1.108) -- (1.977,-1.142) -- (1.939,-1.174) -- (1.900,-1.206) -- (1.860,-1.236) -- (1.820,-1.265) -- (1.780,-1.293) -- (1.739,-1.320) -- (1.698,-1.346) -- (1.657,-1.370) -- (1.615,-1.394) -- (1.573,-1.416) -- (1.531,-1.438) -- (1.488,-1.458) -- (1.446,-1.477) -- (1.403,-1.494) -- (1.361,-1.511) -- (1.318,-1.527) -- (1.275,-1.541) -- (1.232,-1.554) -- (1.189,-1.567) -- (1.146,-1.578) -- (1.169,-1.540) -- (1.191,-1.502) -- (1.211,-1.464) -- (1.231,-1.426) -- (1.249,-1.387) -- (1.267,-1.349) -- (1.283,-1.310) -- (1.299,-1.272) -- (1.313,-1.233) -- (1.326,-1.194) -- (1.338,-1.155) -- (1.349,-1.116) -- (1.360,-1.078) -- (1.369,-1.039) -- (1.377,-1.000) -- (1.384,-0.962) -- (1.390,-0.923) -- (1.395,-0.885) -- (1.399,-0.847) -- (1.402,-0.809) -- (1.404,-0.772) -- (1.405,-0.735) -- (1.405,-0.697) -- (1.404,-0.661) -- (1.402,-0.624) -- (1.400,-0.588) -- (1.396,-0.553) -- (1.391,-0.517) -- (1.386,-0.482) -- (1.379,-0.448) -- (1.405,-0.424) -- (1.430,-0.399) -- (1.454,-0.373) -- (1.478,-0.347) -- (1.501,-0.319) -- (1.524,-0.291) -- (1.547,-0.262) -- (1.568,-0.232) -- (1.590,-0.201) -- (1.610,-0.169) -- (1.630,-0.137) -- (1.649,-0.104) -- (1.667,-0.070) -- (1.685,-0.035) -- (1.702,0.000) -- (1.718,0.036) -- (1.733,0.073) -- (1.748,0.110) -- (1.762,0.148) -- (1.775,0.187) -- (1.787,0.226) -- (1.798,0.265) -- (1.808,0.306) -- (1.818,0.347) -- (1.826,0.388) -- (1.834,0.430) -- (1.840,0.473) -- (1.846,0.515) -- (1.851,0.559) -- (1.855,0.603) -- (1.883,0.568) -- cycle;
\fill[black!22] (1.122,-1.615) -- (1.098,-1.652) -- (1.072,-1.689) -- (1.045,-1.725) -- (1.017,-1.761) -- (0.988,-1.796) -- (0.957,-1.831) -- (0.926,-1.866) -- (0.894,-1.900) -- (0.861,-1.934) -- (0.827,-1.967) -- (0.791,-1.999) -- (0.755,-2.031) -- (0.718,-2.062) -- (0.680,-2.092) -- (0.641,-2.122) -- (0.601,-2.151) -- (0.560,-2.179) -- (0.518,-2.207) -- (0.475,-2.233) -- (0.431,-2.259) -- (0.386,-2.284) -- (0.341,-2.308) -- (0.295,-2.331) -- (0.247,-2.354) -- (0.199,-2.375) -- (0.151,-2.395) -- (0.101,-2.415) -- (0.051,-2.433) -- (0.000,-2.450) -- (-0.051,-2.433) -- (-0.101,-2.415) -- (-0.151,-2.395) -- (-0.199,-2.375) -- (-0.247,-2.354) -- (-0.295,-2.331) -- (-0.341,-2.308) -- (-0.386,-2.284) -- (-0.431,-2.259) -- (-0.475,-2.233) -- (-0.518,-2.207) -- (-0.560,-2.179) -- (-0.411,-1.600) -- (-0.373,-1.592) -- (-0.337,-1.583) -- (-0.300,-1.574) -- (-0.264,-1.563) -- (-0.229,-1.552) -- (-0.195,-1.540) -- (-0.160,-1.527) -- (-0.127,-1.513) -- (-0.094,-1.498) -- (-0.062,-1.483) -- (-0.031,-1.467) -- (0.000,-1.450) -- (0.031,-1.467) -- (0.062,-1.483) -- (0.094,-1.498) -- (0.127,-1.513) -- (0.160,-1.527) -- (0.195,-1.540) -- (0.229,-1.552) -- (0.264,-1.563) -- (0.300,-1.574) -- (0.337,-1.583) -- (0.373,-1.592) -- (0.411,-1.600) -- (0.449,-1.607) -- (0.487,-1.613) -- (0.526,-1.619) -- (0.565,-1.623) -- (0.605,-1.626) -- (0.645,-1.628) -- (0.685,-1.630) -- (0.726,-1.630) -- (0.767,-1.630) -- (0.808,-1.628) -- (0.850,-1.625) -- (0.891,-1.622) -- (0.934,-1.617) -- (0.976,-1.611) -- (1.018,-1.604) -- (1.061,-1.596) -- (1.103,-1.588) -- (1.146,-1.578) -- (1.122,-1.615) -- cycle;
\fill[black!22] (-1.939,-1.174) -- (-1.977,-1.142) -- (-2.016,-1.108) -- (-2.053,-1.073) -- (-2.090,-1.037) -- (-2.126,-1.001) -- (-2.162,-0.963) -- (-2.197,-0.924) -- (-2.231,-0.883) -- (-2.265,-0.842) -- (-2.298,-0.800) -- (-2.330,-0.757) -- (-2.329,-0.703) -- (-2.328,-0.650) -- (-2.325,-0.597) -- (-2.320,-0.544) -- (-2.315,-0.492) -- (-2.308,-0.440) -- (-2.301,-0.389) -- (-2.292,-0.338) -- (-2.282,-0.288) -- (-2.271,-0.239) -- (-2.259,-0.190) -- (-2.246,-0.141) -- (-2.231,-0.094) -- (-2.216,-0.046) -- (-2.200,-0.000) -- (-2.183,0.046) -- (-2.165,0.091) -- (-2.146,0.135) -- (-2.126,0.179) -- (-2.105,0.221) -- (-2.083,0.263) -- (-2.061,0.304) -- (-2.038,0.345) -- (-2.014,0.384) -- (-1.989,0.423) -- (-1.963,0.461) -- (-1.937,0.497) -- (-1.910,0.533) -- (-1.883,0.568) -- (-1.855,0.603) -- (-1.851,0.559) -- (-1.846,0.515) -- (-1.840,0.473) -- (-1.834,0.430) -- (-1.826,0.388) -- (-1.818,0.347) -- (-1.808,0.306) -- (-1.798,0.265) -- (-1.787,0.226) -- (-1.775,0.187) -- (-1.762,0.148) -- (-1.748,0.110) -- (-1.733,0.073) -- (-1.718,0.036) -- (-1.702,-0.000) -- (-1.685,-0.035) -- (-1.667,-0.070) -- (-1.649,-0.104) -- (-1.630,-0.137) -- (-1.610,-0.169) -- (-1.590,-0.201) -- (-1.568,-0.232) -- (-1.547,-0.262) -- (-1.524,-0.291) -- (-1.501,-0.319) -- (-1.478,-0.347) -- (-1.454,-0.373) -- (-1.430,-0.399) -- (-1.405,-0.424) -- (-1.379,-0.448) -- (-1.386,-0.482) -- (-1.391,-0.517) -- (-1.396,-0.553) -- (-1.400,-0.588) -- (-1.402,-0.624) -- (-1.404,-0.661) -- (-1.405,-0.697) -- (-1.405,-0.735) -- (-1.404,-0.772) -- (-1.402,-0.809) -- (-1.399,-0.847) -- (-1.395,-0.885) -- (-1.900,-1.206) -- (-1.939,-1.174) -- cycle;
\fill[black!22] (-1.857,0.647) -- (-1.859,0.691) -- (-1.860,0.736) -- (-1.859,0.781) -- (-1.858,0.827) -- (-1.855,0.873) -- (-1.851,0.919) -- (-1.846,0.965) -- (-1.840,1.012) -- (-1.833,1.058) -- (-1.825,1.105) -- (-1.815,1.152) -- (-1.805,1.199) -- (-1.793,1.246) -- (-1.780,1.293) -- (-1.766,1.340) -- (-1.750,1.387) -- (-1.734,1.434) -- (-1.716,1.481) -- (-1.697,1.528) -- (-1.677,1.574) -- (-1.655,1.621) -- (-1.633,1.667) -- (-1.609,1.713) -- (-1.584,1.759) -- (-1.557,1.804) -- (-1.530,1.849) -- (-1.501,1.894) -- (-1.471,1.938) -- (-1.440,1.982) -- (-1.389,1.998) -- (-1.337,2.013) -- (-1.286,2.026) -- (-1.235,2.039) -- (-1.183,2.050) -- (-1.132,2.059) -- (-1.081,2.068) -- (-1.030,2.075) -- (-0.979,2.081) -- (-0.929,2.086) -- (-0.878,2.090) -- (-0.828,2.092) -- (-0.778,2.093) -- (-0.729,2.093) -- (-0.680,2.092) -- (-0.631,2.090) -- (-0.583,2.087) -- (-0.535,2.082) -- (-0.487,2.077) -- (-0.440,2.070) -- (-0.394,2.063) -- (-0.347,2.054) -- (-0.302,2.044) -- (-0.257,2.034) -- (-0.213,2.022) -- (-0.169,2.010) -- (-0.126,1.996) -- (-0.083,1.982) -- (-0.041,1.966) -- (-0.000,1.950) -- (-0.040,1.933) -- (-0.080,1.915) -- (-0.119,1.896) -- (-0.158,1.877) -- (-0.195,1.857) -- (-0.232,1.836) -- (-0.268,1.814) -- (-0.303,1.792) -- (-0.337,1.769) -- (-0.371,1.745) -- (-0.404,1.721) -- (-0.436,1.696) -- (-0.467,1.671) -- (-0.497,1.645) -- (-0.526,1.619) -- (-0.554,1.592) -- (-0.582,1.564) -- (-0.608,1.536) -- (-0.634,1.508) -- (-0.658,1.479) -- (-0.682,1.450) -- (-0.705,1.420) -- (-0.727,1.390) -- (-0.748,1.360) -- (-0.768,1.329) -- (-0.786,1.299) -- (-0.804,1.267) -- (-0.821,1.236) -- (-0.837,1.205) -- (-0.852,1.173) -- (-0.887,1.169) -- (-0.922,1.163) -- (-0.957,1.157) -- (-0.992,1.149) -- (-1.027,1.141) -- (-1.062,1.131) -- (-1.098,1.121) -- (-1.133,1.109) -- (-1.168,1.097) -- (-1.203,1.083) -- (-1.238,1.069) -- (-1.273,1.053) -- (-1.308,1.037) -- (-1.342,1.019) -- (-1.377,1.000) -- (-1.411,0.981) -- (-1.445,0.960) -- (-1.479,0.938) -- (-1.512,0.916) -- (-1.545,0.892) -- (-1.578,0.868) -- (-1.611,0.842) -- (-1.643,0.815) -- (-1.674,0.788) -- (-1.706,0.759) -- (-1.736,0.730) -- (-1.767,0.699) -- (-1.797,0.668) -- (-1.826,0.636) -- (-1.855,0.603) -- (-1.857,0.647) -- cycle;
\fill[black!22] (0.062,2.964) -- (0.125,2.977) -- (0.188,2.989) -- (0.252,2.999) -- (0.316,3.008) -- (0.381,3.015) -- (0.446,3.021) -- (0.512,3.025) -- (0.578,3.028) -- (0.644,3.029) -- (0.710,3.029) -- (0.777,3.026) -- (0.844,3.023) -- (0.911,3.017) -- (0.978,3.010) -- (1.045,3.001) -- (1.112,2.990) -- (1.179,2.977) -- (1.246,2.963) -- (1.279,2.955) -- (1.343,2.926) -- (1.408,2.896) -- (1.471,2.864) -- (1.533,2.831) -- (1.595,2.797) -- (1.656,2.761) -- (1.717,2.724) -- (1.776,2.686) -- (1.835,2.646) -- (1.893,2.605) -- (1.949,2.563) -- (2.005,2.519) -- (2.060,2.475) -- (2.114,2.429) -- (2.167,2.382) -- (2.219,2.333) -- (2.270,2.284) -- (2.319,2.234) -- (2.368,2.182) -- (2.415,2.129) -- (2.433,2.100) -- (2.467,2.041) -- (2.500,1.981) -- (2.531,1.921) -- (2.560,1.860) -- (2.588,1.799) -- (2.614,1.737) -- (2.638,1.674) -- (2.661,1.611) -- (2.682,1.548) -- (2.701,1.485) -- (2.719,1.422) -- (2.735,1.358) -- (2.750,1.294) -- (2.763,1.230) -- (2.775,1.166) -- (2.785,1.103) -- (2.793,1.039) -- (2.800,0.975) -- (2.806,0.912) -- (2.772,0.965) -- (2.736,1.018) -- (2.700,1.069) -- (2.663,1.119) -- (2.624,1.168) -- (2.584,1.216) -- (2.544,1.263) -- (2.502,1.308) -- (2.460,1.352) -- (2.417,1.395) -- (2.373,1.437) -- (2.328,1.477) -- (2.282,1.516) -- (2.236,1.554) -- (2.189,1.591) -- (2.142,1.626) -- (2.094,1.660) -- (2.045,1.692) -- (1.997,1.723) -- (1.947,1.753) -- (1.898,1.782) -- (1.848,1.809) -- (1.797,1.835) -- (1.747,1.860) -- (1.696,1.883) -- (1.645,1.906) -- (1.594,1.927) -- (1.543,1.946) -- (1.491,1.965) -- (1.440,1.982) -- (1.408,2.026) -- (1.374,2.069) -- (1.340,2.111) -- (1.304,2.153) -- (1.267,2.195) -- (1.229,2.236) -- (1.190,2.276) -- (1.150,2.316) -- (1.108,2.355) -- (1.066,2.394) -- (1.022,2.431) -- (0.977,2.468) -- (0.931,2.504) -- (0.884,2.539) -- (0.836,2.574) -- (0.787,2.607) -- (0.737,2.639) -- (0.686,2.670) -- (0.633,2.701) -- (0.580,2.730) -- (0.526,2.758) -- (0.471,2.784) -- (0.415,2.810) -- (0.358,2.834) -- (0.300,2.857) -- (0.242,2.878) -- (0.182,2.898) -- (0.122,2.917) -- (0.061,2.934) -- (0.000,2.950) -- (0.062,2.964) -- cycle;
\fill[black!22] (2.838,0.857) -- (2.870,0.801) -- (2.901,0.745) -- (2.930,0.687) -- (2.959,0.629) -- (2.985,0.570) -- (3.011,0.509) -- (3.035,0.448) -- (3.058,0.386) -- (3.080,0.324) -- (3.100,0.260) -- (3.118,0.196) -- (3.135,0.131) -- (3.151,0.066) -- (3.165,0.000) -- (3.177,-0.067) -- (3.187,-0.134) -- (3.196,-0.201) -- (3.203,-0.269) -- (3.206,-0.303) -- (3.198,-0.373) -- (3.189,-0.444) -- (3.179,-0.514) -- (3.167,-0.583) -- (3.153,-0.653) -- (3.138,-0.722) -- (3.121,-0.791) -- (3.103,-0.859) -- (3.084,-0.927) -- (3.062,-0.995) -- (3.040,-1.062) -- (3.016,-1.129) -- (2.990,-1.195) -- (2.963,-1.260) -- (2.935,-1.325) -- (2.905,-1.389) -- (2.874,-1.453) -- (2.841,-1.516) -- (2.807,-1.578) -- (2.772,-1.639) -- (2.749,-1.665) -- (2.704,-1.716) -- (2.657,-1.765) -- (2.609,-1.813) -- (2.560,-1.860) -- (2.510,-1.905) -- (2.459,-1.949) -- (2.408,-1.992) -- (2.355,-2.033) -- (2.301,-2.072) -- (2.247,-2.110) -- (2.192,-2.147) -- (2.137,-2.182) -- (2.081,-2.216) -- (2.024,-2.248) -- (1.967,-2.278) -- (1.909,-2.308) -- (1.851,-2.335) -- (1.793,-2.362) -- (1.734,-2.387) -- (1.774,-2.338) -- (1.813,-2.288) -- (1.851,-2.238) -- (1.887,-2.186) -- (1.922,-2.135) -- (1.955,-2.082) -- (1.987,-2.029) -- (2.017,-1.976) -- (2.046,-1.922) -- (2.074,-1.867) -- (2.100,-1.813) -- (2.124,-1.757) -- (2.147,-1.702) -- (2.169,-1.646) -- (2.189,-1.591) -- (2.208,-1.535) -- (2.225,-1.479) -- (2.241,-1.422) -- (2.256,-1.366) -- (2.269,-1.310) -- (2.281,-1.254) -- (2.292,-1.198) -- (2.301,-1.142) -- (2.309,-1.086) -- (2.315,-1.031) -- (2.321,-0.976) -- (2.325,-0.920) -- (2.328,-0.866) -- (2.330,-0.811) -- (2.330,-0.757) -- (2.361,-0.713) -- (2.392,-0.668) -- (2.422,-0.622) -- (2.451,-0.575) -- (2.479,-0.527) -- (2.506,-0.478) -- (2.533,-0.428) -- (2.558,-0.378) -- (2.583,-0.326) -- (2.606,-0.274) -- (2.628,-0.221) -- (2.649,-0.167) -- (2.670,-0.112) -- (2.688,-0.056) -- (2.706,0.000) -- (2.723,0.057) -- (2.738,0.115) -- (2.752,0.173) -- (2.764,0.232) -- (2.775,0.292) -- (2.785,0.352) -- (2.793,0.412) -- (2.800,0.474) -- (2.806,0.535) -- (2.810,0.597) -- (2.812,0.660) -- (2.813,0.722) -- (2.812,0.785) -- (2.810,0.848) -- (2.806,0.912) -- (2.838,0.857) -- cycle;
\fill[black!22] (1.692,-2.435) -- (1.649,-2.482) -- (1.605,-2.529) -- (1.559,-2.574) -- (1.512,-2.619) -- (1.464,-2.663) -- (1.415,-2.706) -- (1.364,-2.748) -- (1.313,-2.789) -- (1.260,-2.829) -- (1.205,-2.868) -- (1.150,-2.905) -- (1.094,-2.941) -- (1.036,-2.976) -- (0.978,-3.010) -- (0.918,-3.042) -- (0.858,-3.072) -- (0.796,-3.102) -- (0.734,-3.129) -- (0.702,-3.142) -- (0.633,-3.157) -- (0.564,-3.170) -- (0.494,-3.182) -- (0.424,-3.192) -- (0.353,-3.201) -- (0.283,-3.208) -- (0.212,-3.213) -- (0.142,-3.217) -- (0.071,-3.219) -- (0.000,-3.220) -- (-0.071,-3.219) -- (-0.142,-3.217) -- (-0.212,-3.213) -- (-0.283,-3.208) -- (-0.353,-3.201) -- (-0.424,-3.192) -- (-0.494,-3.182) -- (-0.564,-3.170) -- (-0.633,-3.157) -- (-0.702,-3.142) -- (-0.734,-3.129) -- (-0.796,-3.102) -- (-0.660,-2.571) -- (-0.602,-2.568) -- (-0.545,-2.563) -- (-0.488,-2.557) -- (-0.431,-2.550) -- (-0.375,-2.541) -- (-0.320,-2.531) -- (-0.265,-2.521) -- (-0.211,-2.509) -- (-0.157,-2.496) -- (-0.104,-2.481) -- (-0.052,-2.466) -- (0.000,-2.450) -- (0.052,-2.466) -- (0.104,-2.481) -- (0.157,-2.496) -- (0.211,-2.509) -- (0.265,-2.521) -- (0.320,-2.531) -- (0.375,-2.541) -- (0.431,-2.550) -- (0.488,-2.557) -- (0.545,-2.563) -- (0.602,-2.568) -- (0.660,-2.571) -- (0.719,-2.573) -- (0.777,-2.574) -- (0.836,-2.574) -- (0.896,-2.572) -- (0.955,-2.568) -- (1.015,-2.563) -- (1.075,-2.557) -- (1.135,-2.549) -- (1.195,-2.540) -- (1.256,-2.529) -- (1.316,-2.517) -- (1.376,-2.503) -- (1.436,-2.488) -- (1.496,-2.471) -- (1.556,-2.452) -- (1.616,-2.432) -- (1.675,-2.410) -- (1.734,-2.387) -- (1.692,-2.435) -- cycle;
\fill[black!22] (-2.749,-1.665) -- (-2.772,-1.639) -- (-2.807,-1.578) -- (-2.841,-1.516) -- (-2.874,-1.453) -- (-2.905,-1.389) -- (-2.935,-1.325) -- (-2.963,-1.260) -- (-2.990,-1.195) -- (-3.016,-1.129) -- (-3.040,-1.062) -- (-3.062,-0.995) -- (-3.084,-0.927) -- (-3.103,-0.859) -- (-3.121,-0.791) -- (-3.138,-0.722) -- (-3.153,-0.653) -- (-3.167,-0.583) -- (-3.179,-0.514) -- (-3.189,-0.444) -- (-3.198,-0.373) -- (-3.206,-0.303) -- (-3.203,-0.269) -- (-3.196,-0.201) -- (-3.187,-0.134) -- (-3.177,-0.067) -- (-3.165,-0.000) -- (-3.151,0.066) -- (-3.135,0.131) -- (-3.118,0.196) -- (-3.100,0.260) -- (-3.080,0.324) -- (-3.058,0.386) -- (-3.035,0.448) -- (-3.011,0.509) -- (-2.985,0.570) -- (-2.959,0.629) -- (-2.930,0.687) -- (-2.901,0.745) -- (-2.870,0.801) -- (-2.838,0.857) -- (-2.806,0.912) -- (-2.810,0.848) -- (-2.812,0.785) -- (-2.813,0.722) -- (-2.812,0.660) -- (-2.810,0.597) -- (-2.806,0.535) -- (-2.800,0.474) -- (-2.793,0.412) -- (-2.785,0.352) -- (-2.775,0.292) -- (-2.764,0.232) -- (-2.752,0.173) -- (-2.738,0.115) -- (-2.723,0.057) -- (-2.706,-0.000) -- (-2.688,-0.056) -- (-2.670,-0.112) -- (-2.649,-0.167) -- (-2.628,-0.221) -- (-2.606,-0.274) -- (-2.583,-0.326) -- (-2.558,-0.378) -- (-2.533,-0.428) -- (-2.506,-0.478) -- (-2.479,-0.527) -- (-2.451,-0.575) -- (-2.422,-0.622) -- (-2.392,-0.668) -- (-2.361,-0.713) -- (-2.330,-0.757) -- (-2.330,-0.811) -- (-2.328,-0.866) -- (-2.325,-0.920) -- (-2.321,-0.976) -- (-2.315,-1.031) -- (-2.309,-1.086) -- (-2.301,-1.142) -- (-2.292,-1.198) -- (-2.281,-1.254) -- (-2.269,-1.310) -- (-2.256,-1.366) -- (-2.241,-1.422) -- (-2.704,-1.716) -- (-2.749,-1.665) -- cycle;
\fill[black!22] (-2.800,0.975) -- (-2.793,1.039) -- (-2.785,1.103) -- (-2.775,1.166) -- (-2.763,1.230) -- (-2.750,1.294) -- (-2.735,1.358) -- (-2.719,1.422) -- (-2.701,1.485) -- (-2.682,1.548) -- (-2.661,1.611) -- (-2.638,1.674) -- (-2.614,1.737) -- (-2.588,1.799) -- (-2.560,1.860) -- (-2.531,1.921) -- (-2.500,1.981) -- (-2.467,2.041) -- (-2.433,2.100) -- (-2.415,2.129) -- (-2.370,2.180) -- (-2.324,2.229) -- (-2.277,2.277) -- (-2.229,2.324) -- (-2.180,2.370) -- (-2.129,2.415) -- (-2.078,2.459) -- (-2.026,2.502) -- (-1.974,2.544) -- (-1.920,2.585) -- (-1.865,2.625) -- (-1.810,2.663) -- (-1.754,2.701) -- (-1.697,2.737) -- (-1.639,2.772) -- (-1.581,2.805) -- (-1.522,2.838) -- (-1.462,2.869) -- (-1.401,2.899) -- (-1.340,2.928) -- (-1.279,2.955) -- (-1.246,2.963) -- (-1.179,2.977) -- (-1.112,2.990) -- (-1.045,3.001) -- (-0.978,3.010) -- (-0.911,3.017) -- (-0.844,3.023) -- (-0.777,3.026) -- (-0.710,3.029) -- (-0.644,3.029) -- (-0.578,3.028) -- (-0.512,3.025) -- (-0.446,3.021) -- (-0.381,3.015) -- (-0.316,3.008) -- (-0.252,2.999) -- (-0.188,2.989) -- (-0.125,2.977) -- (-0.062,2.964) -- (-0.000,2.950) -- (-0.061,2.934) -- (-0.122,2.917) -- (-0.182,2.898) -- (-0.242,2.878) -- (-0.300,2.857) -- (-0.358,2.834) -- (-0.415,2.810) -- (-0.471,2.784) -- (-0.526,2.758) -- (-0.580,2.730) -- (-0.633,2.701) -- (-0.686,2.670) -- (-0.737,2.639) -- (-0.787,2.607) -- (-0.836,2.574) -- (-0.884,2.539) -- (-0.931,2.504) -- (-0.977,2.468) -- (-1.022,2.431) -- (-1.066,2.394) -- (-1.108,2.355) -- (-1.150,2.316) -- (-1.190,2.276) -- (-1.229,2.236) -- (-1.267,2.195) -- (-1.304,2.153) -- (-1.340,2.111) -- (-1.374,2.069) -- (-1.408,2.026) -- (-1.440,1.982) -- (-1.491,1.965) -- (-1.543,1.946) -- (-1.594,1.927) -- (-1.645,1.906) -- (-1.696,1.883) -- (-1.747,1.860) -- (-1.797,1.835) -- (-1.848,1.809) -- (-1.898,1.782) -- (-1.947,1.753) -- (-1.997,1.723) -- (-2.045,1.692) -- (-2.094,1.660) -- (-2.142,1.626) -- (-2.189,1.591) -- (-2.236,1.554) -- (-2.282,1.516) -- (-2.328,1.477) -- (-2.373,1.437) -- (-2.417,1.395) -- (-2.460,1.352) -- (-2.502,1.308) -- (-2.544,1.263) -- (-2.584,1.216) -- (-2.624,1.168) -- (-2.663,1.119) -- (-2.700,1.069) -- (-2.736,1.018) -- (-2.772,0.965) -- (-2.806,0.912) -- (-2.800,0.975) -- cycle;
\fill[black!22] (0.077,3.675) -- (0.155,3.690) -- (0.233,3.704) -- (0.312,3.717) -- (0.392,3.729) -- (0.472,3.740) -- (0.554,3.749) -- (0.636,3.758) -- (0.718,3.765) -- (0.801,3.770) -- (0.885,3.774) -- (0.970,3.777) -- (1.055,3.778) -- (1.140,3.777) -- (1.226,3.774) -- (1.313,3.769) -- (1.399,3.762) -- (1.486,3.754) -- (1.573,3.742) -- (1.660,3.729) -- (1.748,3.714) -- (1.835,3.696) -- (1.922,3.676) -- (2.008,3.653) -- (2.094,3.628) -- (2.180,3.600) -- (2.265,3.569) -- (2.350,3.536) -- (2.433,3.501) -- (2.516,3.463) -- (2.578,3.396) -- (2.637,3.327) -- (2.695,3.257) -- (2.750,3.186) -- (2.803,3.113) -- (2.853,3.039) -- (2.902,2.963) -- (2.948,2.887) -- (2.992,2.810) -- (3.034,2.731) -- (3.073,2.653) -- (3.111,2.573) -- (3.146,2.493) -- (3.179,2.413) -- (3.210,2.332) -- (3.240,2.252) -- (3.267,2.171) -- (3.292,2.089) -- (3.316,2.008) -- (3.338,1.927) -- (3.359,1.846) -- (3.377,1.766) -- (3.395,1.685) -- (3.411,1.605) -- (3.425,1.525) -- (3.438,1.445) -- (3.451,1.366) -- (3.462,1.287) -- (3.472,1.209) -- (3.481,1.131) -- (3.442,1.199) -- (3.402,1.265) -- (3.361,1.331) -- (3.319,1.395) -- (3.277,1.459) -- (3.234,1.522) -- (3.189,1.583) -- (3.144,1.644) -- (3.098,1.703) -- (3.051,1.762) -- (3.004,1.819) -- (2.955,1.875) -- (2.915,1.937) -- (2.874,1.997) -- (2.832,2.057) -- (2.788,2.116) -- (2.743,2.174) -- (2.697,2.231) -- (2.649,2.287) -- (2.601,2.342) -- (2.551,2.396) -- (2.501,2.449) -- (2.449,2.501) -- (2.396,2.551) -- (2.342,2.601) -- (2.287,2.649) -- (2.231,2.697) -- (2.174,2.743) -- (2.116,2.788) -- (2.057,2.832) -- (1.997,2.874) -- (1.937,2.915) -- (1.875,2.955) -- (1.813,2.994) -- (1.750,3.031) -- (1.686,3.067) -- (1.622,3.102) -- (1.556,3.135) -- (1.490,3.167) -- (1.424,3.197) -- (1.356,3.227) -- (1.288,3.254) -- (1.220,3.280) -- (1.151,3.305) -- (1.082,3.329) -- (1.012,3.351) -- (0.941,3.371) -- (0.870,3.390) -- (0.802,3.419) -- (0.733,3.447) -- (0.663,3.473) -- (0.592,3.498) -- (0.520,3.523) -- (0.448,3.546) -- (0.375,3.567) -- (0.301,3.588) -- (0.227,3.608) -- (0.152,3.626) -- (0.076,3.644) -- (0.000,3.660) -- (0.077,3.675) -- cycle;
\fill[black!22] (3.519,1.063) -- (3.557,0.993) -- (3.595,0.923) -- (3.631,0.852) -- (3.667,0.780) -- (3.703,0.706) -- (3.737,0.632) -- (3.770,0.557) -- (3.802,0.480) -- (3.833,0.403) -- (3.863,0.324) -- (3.892,0.245) -- (3.919,0.164) -- (3.944,0.083) -- (3.968,0.000) -- (3.990,-0.084) -- (4.011,-0.168) -- (4.029,-0.253) -- (4.045,-0.340) -- (4.060,-0.427) -- (4.072,-0.514) -- (4.082,-0.603) -- (4.089,-0.692) -- (4.095,-0.781) -- (4.097,-0.871) -- (4.097,-0.961) -- (4.095,-1.051) -- (4.089,-1.142) -- (4.081,-1.232) -- (4.071,-1.323) -- (4.026,-1.402) -- (3.980,-1.480) -- (3.931,-1.556) -- (3.880,-1.631) -- (3.827,-1.704) -- (3.772,-1.775) -- (3.715,-1.844) -- (3.657,-1.912) -- (3.597,-1.977) -- (3.535,-2.041) -- (3.473,-2.103) -- (3.409,-2.163) -- (3.343,-2.221) -- (3.277,-2.278) -- (3.210,-2.332) -- (3.142,-2.385) -- (3.074,-2.436) -- (3.005,-2.486) -- (2.935,-2.533) -- (2.865,-2.579) -- (2.794,-2.624) -- (2.723,-2.666) -- (2.652,-2.708) -- (2.580,-2.748) -- (2.509,-2.786) -- (2.437,-2.823) -- (2.366,-2.860) -- (2.294,-2.894) -- (2.223,-2.928) -- (2.151,-2.961) -- (2.203,-2.903) -- (2.254,-2.844) -- (2.304,-2.785) -- (2.353,-2.726) -- (2.400,-2.666) -- (2.446,-2.605) -- (2.491,-2.544) -- (2.535,-2.482) -- (2.577,-2.420) -- (2.618,-2.358) -- (2.658,-2.295) -- (2.697,-2.231) -- (2.743,-2.174) -- (2.788,-2.116) -- (2.832,-2.057) -- (2.874,-1.997) -- (2.915,-1.937) -- (2.955,-1.875) -- (2.994,-1.813) -- (3.031,-1.750) -- (3.067,-1.686) -- (3.102,-1.622) -- (3.135,-1.556) -- (3.167,-1.490) -- (3.197,-1.424) -- (3.227,-1.356) -- (3.254,-1.288) -- (3.280,-1.220) -- (3.305,-1.151) -- (3.329,-1.082) -- (3.351,-1.012) -- (3.371,-0.941) -- (3.390,-0.870) -- (3.408,-0.799) -- (3.424,-0.728) -- (3.438,-0.656) -- (3.451,-0.584) -- (3.462,-0.511) -- (3.472,-0.439) -- (3.481,-0.366) -- (3.488,-0.293) -- (3.493,-0.220) -- (3.497,-0.147) -- (3.499,-0.073) -- (3.500,0.000) -- (3.499,0.073) -- (3.497,0.147) -- (3.493,0.220) -- (3.499,0.294) -- (3.504,0.368) -- (3.508,0.443) -- (3.510,0.518) -- (3.511,0.594) -- (3.510,0.670) -- (3.509,0.746) -- (3.506,0.822) -- (3.501,0.899) -- (3.496,0.976) -- (3.489,1.053) -- (3.481,1.131) -- (3.519,1.063) -- cycle;
\fill[black!22] (2.098,-3.019) -- (2.044,-3.076) -- (1.989,-3.133) -- (1.932,-3.190) -- (1.875,-3.247) -- (1.816,-3.303) -- (1.756,-3.359) -- (1.695,-3.414) -- (1.632,-3.468) -- (1.568,-3.521) -- (1.502,-3.574) -- (1.435,-3.626) -- (1.367,-3.676) -- (1.297,-3.726) -- (1.226,-3.774) -- (1.154,-3.821) -- (1.079,-3.866) -- (1.004,-3.910) -- (0.927,-3.952) -- (0.849,-3.993) -- (0.769,-4.032) -- (0.688,-4.068) -- (0.606,-4.103) -- (0.522,-4.136) -- (0.438,-4.166) -- (0.352,-4.194) -- (0.265,-4.219) -- (0.178,-4.242) -- (0.089,-4.262) -- (0.000,-4.280) -- (-0.089,-4.262) -- (-0.178,-4.242) -- (-0.265,-4.219) -- (-0.352,-4.194) -- (-0.438,-4.166) -- (-0.522,-4.136) -- (-0.606,-4.103) -- (-0.688,-4.068) -- (-0.769,-4.032) -- (-0.849,-3.993) -- (-0.927,-3.952) -- (-1.004,-3.910) -- (-0.870,-3.390) -- (-0.799,-3.408) -- (-0.728,-3.424) -- (-0.656,-3.438) -- (-0.584,-3.451) -- (-0.511,-3.462) -- (-0.439,-3.472) -- (-0.366,-3.481) -- (-0.293,-3.488) -- (-0.220,-3.493) -- (-0.147,-3.497) -- (-0.073,-3.499) -- (0.000,-3.500) -- (0.073,-3.499) -- (0.147,-3.497) -- (0.220,-3.493) -- (0.293,-3.488) -- (0.366,-3.481) -- (0.439,-3.472) -- (0.511,-3.462) -- (0.584,-3.451) -- (0.656,-3.438) -- (0.728,-3.424) -- (0.799,-3.408) -- (0.870,-3.390) -- (0.941,-3.371) -- (1.012,-3.351) -- (1.082,-3.329) -- (1.151,-3.305) -- (1.220,-3.280) -- (1.288,-3.254) -- (1.361,-3.237) -- (1.433,-3.219) -- (1.505,-3.199) -- (1.578,-3.178) -- (1.650,-3.156) -- (1.722,-3.132) -- (1.794,-3.107) -- (1.865,-3.080) -- (1.937,-3.052) -- (2.009,-3.023) -- (2.080,-2.993) -- (2.151,-2.961) -- (2.098,-3.019) -- cycle;
\fill[black!22] (-3.473,-2.103) -- (-3.535,-2.041) -- (-3.597,-1.977) -- (-3.657,-1.912) -- (-3.715,-1.844) -- (-3.772,-1.775) -- (-3.827,-1.704) -- (-3.880,-1.631) -- (-3.931,-1.556) -- (-3.980,-1.480) -- (-4.026,-1.402) -- (-4.071,-1.323) -- (-4.081,-1.232) -- (-4.089,-1.142) -- (-4.095,-1.051) -- (-4.097,-0.961) -- (-4.097,-0.871) -- (-4.095,-0.781) -- (-4.089,-0.692) -- (-4.082,-0.603) -- (-4.072,-0.514) -- (-4.060,-0.427) -- (-4.045,-0.340) -- (-4.029,-0.253) -- (-4.011,-0.168) -- (-3.990,-0.084) -- (-3.968,-0.000) -- (-3.944,0.083) -- (-3.919,0.164) -- (-3.892,0.245) -- (-3.863,0.324) -- (-3.833,0.403) -- (-3.802,0.480) -- (-3.770,0.557) -- (-3.737,0.632) -- (-3.703,0.706) -- (-3.667,0.780) -- (-3.631,0.852) -- (-3.595,0.923) -- (-3.557,0.993) -- (-3.519,1.063) -- (-3.481,1.131) -- (-3.489,1.053) -- (-3.496,0.976) -- (-3.501,0.899) -- (-3.506,0.822) -- (-3.509,0.746) -- (-3.510,0.670) -- (-3.511,0.594) -- (-3.510,0.518) -- (-3.508,0.443) -- (-3.504,0.368) -- (-3.499,0.294) -- (-3.493,0.220) -- (-3.497,0.147) -- (-3.499,0.073) -- (-3.500,-0.000) -- (-3.499,-0.073) -- (-3.497,-0.147) -- (-3.493,-0.220) -- (-3.488,-0.293) -- (-3.481,-0.366) -- (-3.472,-0.439) -- (-3.462,-0.511) -- (-3.451,-0.584) -- (-3.438,-0.656) -- (-3.424,-0.728) -- (-3.408,-0.799) -- (-3.390,-0.870) -- (-3.371,-0.941) -- (-3.351,-1.012) -- (-3.329,-1.082) -- (-3.305,-1.151) -- (-3.280,-1.220) -- (-3.254,-1.288) -- (-3.227,-1.356) -- (-3.197,-1.424) -- (-3.167,-1.490) -- (-3.135,-1.556) -- (-3.102,-1.622) -- (-3.067,-1.686) -- (-3.031,-1.750) -- (-2.994,-1.813) -- (-2.955,-1.875) -- (-3.409,-2.163) -- (-3.473,-2.103) -- cycle;
\fill[black!22] (-3.472,1.209) -- (-3.462,1.287) -- (-3.451,1.366) -- (-3.438,1.445) -- (-3.425,1.525) -- (-3.411,1.605) -- (-3.395,1.685) -- (-3.377,1.766) -- (-3.359,1.846) -- (-3.338,1.927) -- (-3.316,2.008) -- (-3.292,2.089) -- (-3.267,2.171) -- (-3.240,2.252) -- (-3.210,2.332) -- (-3.179,2.413) -- (-3.146,2.493) -- (-3.111,2.573) -- (-3.073,2.653) -- (-3.034,2.731) -- (-2.992,2.810) -- (-2.948,2.887) -- (-2.902,2.963) -- (-2.853,3.039) -- (-2.803,3.113) -- (-2.750,3.186) -- (-2.695,3.257) -- (-2.637,3.327) -- (-2.578,3.396) -- (-2.516,3.463) -- (-2.433,3.501) -- (-2.350,3.536) -- (-2.265,3.569) -- (-2.180,3.600) -- (-2.094,3.628) -- (-2.008,3.653) -- (-1.922,3.676) -- (-1.835,3.696) -- (-1.748,3.714) -- (-1.660,3.729) -- (-1.573,3.742) -- (-1.486,3.754) -- (-1.399,3.762) -- (-1.313,3.769) -- (-1.226,3.774) -- (-1.140,3.777) -- (-1.055,3.778) -- (-0.970,3.777) -- (-0.885,3.774) -- (-0.801,3.770) -- (-0.718,3.765) -- (-0.636,3.758) -- (-0.554,3.749) -- (-0.472,3.740) -- (-0.392,3.729) -- (-0.312,3.717) -- (-0.233,3.704) -- (-0.155,3.690) -- (-0.077,3.675) -- (-0.000,3.660) -- (-0.076,3.644) -- (-0.152,3.626) -- (-0.227,3.608) -- (-0.301,3.588) -- (-0.375,3.567) -- (-0.448,3.546) -- (-0.520,3.523) -- (-0.592,3.498) -- (-0.663,3.473) -- (-0.733,3.447) -- (-0.802,3.419) -- (-0.870,3.390) -- (-0.943,3.371) -- (-1.016,3.349) -- (-1.088,3.327) -- (-1.159,3.303) -- (-1.230,3.277) -- (-1.300,3.250) -- (-1.370,3.221) -- (-1.439,3.191) -- (-1.507,3.159) -- (-1.575,3.126) -- (-1.642,3.091) -- (-1.708,3.055) -- (-1.774,3.017) -- (-1.838,2.978) -- (-1.902,2.938) -- (-1.965,2.897) -- (-2.027,2.854) -- (-2.088,2.809) -- (-2.148,2.764) -- (-2.207,2.717) -- (-2.265,2.669) -- (-2.322,2.619) -- (-2.378,2.569) -- (-2.432,2.517) -- (-2.486,2.464) -- (-2.538,2.410) -- (-2.590,2.354) -- (-2.640,2.298) -- (-2.689,2.241) -- (-2.736,2.182) -- (-2.783,2.123) -- (-2.828,2.062) -- (-2.872,2.001) -- (-2.914,1.939) -- (-2.955,1.875) -- (-3.004,1.819) -- (-3.051,1.762) -- (-3.098,1.703) -- (-3.144,1.644) -- (-3.189,1.583) -- (-3.234,1.522) -- (-3.277,1.459) -- (-3.319,1.395) -- (-3.361,1.331) -- (-3.402,1.265) -- (-3.442,1.199) -- (-3.481,1.131) -- (-3.472,1.209) -- cycle;
\draw[knot] (0.962,0.227) -- (0.966,0.224) -- (0.970,0.221) -- (0.974,0.218) -- (0.978,0.215) -- (0.982,0.211) -- (0.986,0.208) -- (0.990,0.205) -- (0.994,0.202) -- (0.998,0.199) -- (1.002,0.195) -- (1.006,0.192) -- (1.010,0.189) -- (1.014,0.185) -- (1.018,0.182) -- (1.022,0.178) -- (1.026,0.175) -- (1.030,0.171) -- (1.034,0.168) -- (1.038,0.164) -- (1.042,0.161) -- (1.046,0.157) -- (1.050,0.154) -- (1.054,0.150) -- (1.058,0.146) -- (1.061,0.143) -- (1.065,0.139) -- (1.069,0.135) -- (1.073,0.131) -- (1.077,0.127) -- (1.081,0.124) -- (1.084,0.120) -- (1.088,0.116) -- (1.092,0.112) -- (1.096,0.108) -- (1.100,0.104) -- (1.103,0.100) -- (1.107,0.096) -- (1.111,0.092) -- (1.114,0.088) -- (1.118,0.084) -- (1.122,0.079) -- (1.125,0.075) -- (1.129,0.071) -- (1.133,0.067) -- (1.136,0.063) -- (1.140,0.058) -- (1.143,0.054) -- (1.147,0.050) -- (1.151,0.045) -- (1.154,0.041) -- (1.158,0.036) -- (1.161,0.032) -- (1.165,0.027) -- (1.168,0.023) -- (1.171,0.018) -- (1.175,0.014) -- (1.178,0.009) -- (1.182,0.005) -- (1.185,0.000) -- (1.188,-0.005) -- (1.192,-0.009) -- (1.195,-0.014) -- (1.198,-0.019) -- (1.202,-0.024) -- (1.205,-0.028) -- (1.208,-0.033) -- (1.211,-0.038) -- (1.214,-0.043) -- (1.218,-0.048) -- (1.221,-0.053) -- (1.224,-0.058) -- (1.227,-0.063) -- (1.230,-0.068) -- (1.233,-0.073) -- (1.236,-0.078) -- (1.239,-0.083) -- (1.242,-0.088) -- (1.245,-0.093) -- (1.248,-0.098) -- (1.251,-0.103) -- (1.254,-0.109) -- (1.257,-0.114) -- (1.260,-0.119) -- (1.263,-0.124) -- (1.266,-0.130) -- (1.268,-0.135) -- (1.271,-0.140) -- (1.274,-0.146) -- (1.277,-0.151) -- (1.279,-0.157) -- (1.282,-0.162) -- (1.285,-0.167) -- (1.287,-0.173) -- (1.290,-0.178) -- (1.293,-0.184) -- (1.295,-0.190) -- (1.298,-0.195) -- (1.300,-0.201) -- (1.303,-0.206) -- (1.305,-0.212) -- (1.308,-0.218) -- (1.310,-0.223) -- (1.312,-0.229) -- (1.315,-0.235) -- (1.317,-0.241) -- (1.319,-0.246) -- (1.322,-0.252) -- (1.324,-0.258) -- (1.326,-0.264) -- (1.328,-0.270) -- (1.330,-0.276) -- (1.333,-0.281) -- (1.335,-0.287) -- (1.337,-0.293) -- (1.339,-0.299) -- (1.341,-0.305) -- (1.343,-0.311) -- (1.345,-0.317) -- (1.347,-0.323) -- (1.349,-0.329) -- (1.351,-0.335) -- (1.352,-0.342) -- (1.354,-0.348) -- (1.356,-0.354) -- (1.358,-0.360) -- (1.359,-0.366) -- (1.361,-0.372) -- (1.363,-0.379) -- (1.364,-0.385) -- (1.366,-0.391) -- (1.368,-0.397) -- (1.369,-0.404) -- (1.371,-0.410) -- (1.372,-0.416) -- (1.374,-0.423) -- (1.375,-0.429) -- (1.376,-0.435) -- (1.378,-0.442) -- (1.379,-0.448);
\draw[knot] (0.875,0.284) -- (0.871,0.275) -- (0.867,0.267) -- (0.863,0.258) -- (0.859,0.250) -- (0.856,0.241) -- (0.852,0.233) -- (0.848,0.225) -- (0.844,0.217) -- (0.840,0.209) -- (0.836,0.201) -- (0.832,0.193) -- (0.828,0.185) -- (0.825,0.178) -- (0.821,0.170) -- (0.817,0.163) -- (0.813,0.155) -- (0.809,0.148) -- (0.806,0.141) -- (0.802,0.133) -- (0.798,0.126) -- (0.794,0.119) -- (0.791,0.113) -- (0.787,0.106) -- (0.783,0.099) -- (0.780,0.092) -- (0.776,0.086) -- (0.773,0.079) -- (0.769,0.073) -- (0.766,0.066) -- (0.762,0.060) -- (0.759,0.054) -- (0.755,0.048) -- (0.752,0.041) -- (0.749,0.035) -- (0.745,0.029) -- (0.742,0.023) -- (0.739,0.017) -- (0.735,0.012) -- (0.732,0.006) -- (0.729,0.000) -- (0.726,-0.006) -- (0.723,-0.011) -- (0.720,-0.017) -- (0.717,-0.023) -- (0.714,-0.028) -- (0.711,-0.034) -- (0.708,-0.039) -- (0.705,-0.044) -- (0.702,-0.050) -- (0.699,-0.055) -- (0.697,-0.060) -- (0.694,-0.066) -- (0.691,-0.071) -- (0.689,-0.076) -- (0.686,-0.081) -- (0.683,-0.086) -- (0.681,-0.091) -- (0.678,-0.097) -- (0.676,-0.102) -- (0.674,-0.107) -- (0.671,-0.112) -- (0.669,-0.117) -- (0.667,-0.122) -- (0.664,-0.127) -- (0.662,-0.132) -- (0.660,-0.137) -- (0.658,-0.142) -- (0.656,-0.147) -- (0.654,-0.152) -- (0.652,-0.156) -- (0.650,-0.161) -- (0.648,-0.166) -- (0.646,-0.171) -- (0.644,-0.176) -- (0.642,-0.181) -- (0.640,-0.186) -- (0.639,-0.191) -- (0.637,-0.196) -- (0.635,-0.201) -- (0.634,-0.206) -- (0.632,-0.211) -- (0.631,-0.216) -- (0.629,-0.221) -- (0.628,-0.226) -- (0.626,-0.231) -- (0.625,-0.236) -- (0.623,-0.241) -- (0.622,-0.246) -- (0.621,-0.251) -- (0.619,-0.256) -- (0.618,-0.262) -- (0.617,-0.267) -- (0.615,-0.272) -- (0.614,-0.277) -- (0.613,-0.283) -- (0.612,-0.288) -- (0.611,-0.293) -- (0.610,-0.299) -- (0.609,-0.304) -- (0.608,-0.310) -- (0.607,-0.315) -- (0.606,-0.321) -- (0.605,-0.326) -- (0.604,-0.332) -- (0.603,-0.338) -- (0.602,-0.343) -- (0.601,-0.349) -- (0.600,-0.355) -- (0.599,-0.361) -- (0.598,-0.367) -- (0.597,-0.373) -- (0.596,-0.379) -- (0.596,-0.385) -- (0.595,-0.391) -- (0.594,-0.397) -- (0.593,-0.403) -- (0.592,-0.409) -- (0.591,-0.416) -- (0.591,-0.422) -- (0.590,-0.429) -- (0.589,-0.435) -- (0.588,-0.442) -- (0.587,-0.448) -- (0.587,-0.455) -- (0.586,-0.462) -- (0.585,-0.469) -- (0.584,-0.475) -- (0.583,-0.482) -- (0.582,-0.489) -- (0.581,-0.497) -- (0.580,-0.504) -- (0.580,-0.511) -- (0.579,-0.518) -- (0.578,-0.526) -- (0.577,-0.533) -- (0.576,-0.541) -- (0.575,-0.548) -- (0.574,-0.556) -- (0.573,-0.564) -- (0.571,-0.571) -- (0.570,-0.579) -- (0.569,-0.587) -- (0.568,-0.595) -- (0.567,-0.603) -- (0.565,-0.612) -- (0.564,-0.620) -- (0.563,-0.628) -- (0.561,-0.637) -- (0.560,-0.645);
\draw[knot] (0.513,-0.845) -- (0.511,-0.849) -- (0.510,-0.854) -- (0.508,-0.859) -- (0.506,-0.864) -- (0.505,-0.869) -- (0.503,-0.874) -- (0.501,-0.878) -- (0.499,-0.883) -- (0.497,-0.888) -- (0.495,-0.893) -- (0.494,-0.898) -- (0.492,-0.903) -- (0.490,-0.907) -- (0.488,-0.912) -- (0.486,-0.917) -- (0.484,-0.922) -- (0.481,-0.927) -- (0.479,-0.932) -- (0.477,-0.936) -- (0.475,-0.941) -- (0.473,-0.946) -- (0.471,-0.951) -- (0.468,-0.956) -- (0.466,-0.961) -- (0.464,-0.965) -- (0.461,-0.970) -- (0.459,-0.975) -- (0.456,-0.980) -- (0.454,-0.985) -- (0.452,-0.990) -- (0.449,-0.994) -- (0.446,-0.999) -- (0.444,-1.004) -- (0.441,-1.009) -- (0.439,-1.014) -- (0.436,-1.018) -- (0.433,-1.023) -- (0.431,-1.028) -- (0.428,-1.033) -- (0.425,-1.038) -- (0.422,-1.042) -- (0.419,-1.047) -- (0.416,-1.052) -- (0.414,-1.057) -- (0.411,-1.061) -- (0.408,-1.066) -- (0.405,-1.071) -- (0.402,-1.076) -- (0.399,-1.080) -- (0.395,-1.085) -- (0.392,-1.090) -- (0.389,-1.094) -- (0.386,-1.099) -- (0.383,-1.104) -- (0.379,-1.108) -- (0.376,-1.113) -- (0.373,-1.118) -- (0.370,-1.122) -- (0.366,-1.127) -- (0.363,-1.132) -- (0.359,-1.136) -- (0.356,-1.141) -- (0.352,-1.145) -- (0.349,-1.150) -- (0.345,-1.155) -- (0.342,-1.159) -- (0.338,-1.164) -- (0.334,-1.168) -- (0.331,-1.173) -- (0.327,-1.177) -- (0.323,-1.182) -- (0.320,-1.186) -- (0.316,-1.191) -- (0.312,-1.195) -- (0.308,-1.200) -- (0.304,-1.204) -- (0.300,-1.209) -- (0.296,-1.213) -- (0.292,-1.218) -- (0.288,-1.222) -- (0.284,-1.226) -- (0.280,-1.231) -- (0.276,-1.235) -- (0.272,-1.239) -- (0.268,-1.244) -- (0.264,-1.248) -- (0.259,-1.252) -- (0.255,-1.257) -- (0.251,-1.261) -- (0.246,-1.265) -- (0.242,-1.269) -- (0.238,-1.274) -- (0.233,-1.278) -- (0.229,-1.282) -- (0.224,-1.286) -- (0.220,-1.290) -- (0.215,-1.294) -- (0.211,-1.299) -- (0.206,-1.303) -- (0.202,-1.307) -- (0.197,-1.311) -- (0.192,-1.315) -- (0.188,-1.319) -- (0.183,-1.323) -- (0.178,-1.327) -- (0.173,-1.331) -- (0.169,-1.335) -- (0.164,-1.339) -- (0.159,-1.343) -- (0.154,-1.347) -- (0.149,-1.350) -- (0.144,-1.354) -- (0.139,-1.358) -- (0.134,-1.362) -- (0.129,-1.366) -- (0.124,-1.370) -- (0.119,-1.373) -- (0.114,-1.377) -- (0.109,-1.381) -- (0.103,-1.384) -- (0.098,-1.388) -- (0.093,-1.392) -- (0.088,-1.395) -- (0.083,-1.399) -- (0.077,-1.403) -- (0.072,-1.406) -- (0.066,-1.410) -- (0.061,-1.413) -- (0.056,-1.417) -- (0.050,-1.420) -- (0.045,-1.423) -- (0.039,-1.427) -- (0.034,-1.430) -- (0.028,-1.434) -- (0.023,-1.437) -- (0.017,-1.440) -- (0.011,-1.444) -- (0.006,-1.447) -- (0.000,-1.450);
\draw[knot] (0.541,-0.744) -- (0.531,-0.743) -- (0.522,-0.742) -- (0.512,-0.741) -- (0.503,-0.740) -- (0.494,-0.739) -- (0.485,-0.738) -- (0.476,-0.737) -- (0.467,-0.736) -- (0.458,-0.734) -- (0.449,-0.733) -- (0.441,-0.732) -- (0.432,-0.731) -- (0.424,-0.729) -- (0.415,-0.728) -- (0.407,-0.727) -- (0.399,-0.725) -- (0.391,-0.724) -- (0.383,-0.723) -- (0.375,-0.721) -- (0.367,-0.720) -- (0.359,-0.719) -- (0.351,-0.717) -- (0.344,-0.716) -- (0.336,-0.715) -- (0.329,-0.713) -- (0.321,-0.712) -- (0.314,-0.710) -- (0.307,-0.709) -- (0.300,-0.708) -- (0.293,-0.706) -- (0.286,-0.705) -- (0.279,-0.704) -- (0.272,-0.702) -- (0.265,-0.701) -- (0.258,-0.700) -- (0.251,-0.698) -- (0.245,-0.697) -- (0.238,-0.696) -- (0.232,-0.695) -- (0.225,-0.693) -- (0.219,-0.692) -- (0.213,-0.691) -- (0.206,-0.690) -- (0.200,-0.689) -- (0.194,-0.687) -- (0.188,-0.686) -- (0.182,-0.685) -- (0.176,-0.684) -- (0.170,-0.683) -- (0.164,-0.682) -- (0.158,-0.681) -- (0.152,-0.680) -- (0.146,-0.679) -- (0.140,-0.678) -- (0.135,-0.677) -- (0.129,-0.677) -- (0.123,-0.676) -- (0.118,-0.675) -- (0.112,-0.674) -- (0.107,-0.674) -- (0.101,-0.673) -- (0.096,-0.672) -- (0.090,-0.672) -- (0.085,-0.671) -- (0.079,-0.670) -- (0.074,-0.670) -- (0.069,-0.669) -- (0.063,-0.669) -- (0.058,-0.669) -- (0.053,-0.668) -- (0.047,-0.668) -- (0.042,-0.667) -- (0.037,-0.667) -- (0.031,-0.667) -- (0.026,-0.667) -- (0.021,-0.667) -- (0.016,-0.666) -- (0.010,-0.666) -- (0.005,-0.666) -- (0.000,-0.666) -- (-0.005,-0.666) -- (-0.010,-0.666) -- (-0.016,-0.666) -- (-0.021,-0.667) -- (-0.026,-0.667) -- (-0.031,-0.667) -- (-0.037,-0.667) -- (-0.042,-0.667) -- (-0.047,-0.668) -- (-0.053,-0.668) -- (-0.058,-0.669) -- (-0.063,-0.669) -- (-0.069,-0.669) -- (-0.074,-0.670) -- (-0.079,-0.670) -- (-0.085,-0.671) -- (-0.090,-0.672) -- (-0.096,-0.672) -- (-0.101,-0.673) -- (-0.107,-0.674) -- (-0.112,-0.674) -- (-0.118,-0.675) -- (-0.123,-0.676) -- (-0.129,-0.677) -- (-0.135,-0.677) -- (-0.140,-0.678) -- (-0.146,-0.679) -- (-0.152,-0.680) -- (-0.158,-0.681) -- (-0.164,-0.682) -- (-0.170,-0.683) -- (-0.176,-0.684);
\draw[knot] (-1.046,-0.664) -- (-1.051,-0.661) -- (-1.057,-0.659) -- (-1.062,-0.657) -- (-1.068,-0.654) -- (-1.073,-0.652) -- (-1.078,-0.649) -- (-1.084,-0.647) -- (-1.089,-0.644) -- (-1.095,-0.642) -- (-1.100,-0.639) -- (-1.106,-0.636) -- (-1.111,-0.634) -- (-1.116,-0.631) -- (-1.122,-0.628) -- (-1.127,-0.625) -- (-1.132,-0.623) -- (-1.138,-0.620) -- (-1.143,-0.617) -- (-1.149,-0.614) -- (-1.154,-0.611) -- (-1.159,-0.608) -- (-1.165,-0.605) -- (-1.170,-0.602) -- (-1.175,-0.599) -- (-1.181,-0.596) -- (-1.186,-0.593) -- (-1.191,-0.589) -- (-1.196,-0.586) -- (-1.202,-0.583) -- (-1.207,-0.580) -- (-1.212,-0.576) -- (-1.217,-0.573) -- (-1.223,-0.569) -- (-1.228,-0.566) -- (-1.233,-0.563) -- (-1.238,-0.559) -- (-1.244,-0.556) -- (-1.249,-0.552) -- (-1.254,-0.548) -- (-1.259,-0.545) -- (-1.264,-0.541) -- (-1.269,-0.537) -- (-1.274,-0.534) -- (-1.280,-0.530) -- (-1.285,-0.526) -- (-1.290,-0.522) -- (-1.295,-0.519) -- (-1.300,-0.515) -- (-1.305,-0.511) -- (-1.310,-0.507) -- (-1.315,-0.503) -- (-1.320,-0.499) -- (-1.325,-0.495) -- (-1.330,-0.491) -- (-1.335,-0.487) -- (-1.340,-0.482) -- (-1.345,-0.478) -- (-1.350,-0.474) -- (-1.355,-0.470) -- (-1.360,-0.466) -- (-1.365,-0.461) -- (-1.369,-0.457) -- (-1.374,-0.452) -- (-1.379,-0.448);
\draw[knot] (-0.597,-0.373) -- (-0.598,-0.367) -- (-0.599,-0.361) -- (-0.600,-0.355) -- (-0.601,-0.349) -- (-0.602,-0.343) -- (-0.603,-0.338) -- (-0.604,-0.332) -- (-0.605,-0.326) -- (-0.606,-0.321) -- (-0.607,-0.315) -- (-0.608,-0.310) -- (-0.609,-0.304) -- (-0.610,-0.299) -- (-0.611,-0.293) -- (-0.612,-0.288) -- (-0.613,-0.283) -- (-0.614,-0.277) -- (-0.615,-0.272) -- (-0.617,-0.267) -- (-0.618,-0.262) -- (-0.619,-0.256) -- (-0.621,-0.251) -- (-0.622,-0.246) -- (-0.623,-0.241) -- (-0.625,-0.236) -- (-0.626,-0.231) -- (-0.628,-0.226) -- (-0.629,-0.221) -- (-0.631,-0.216) -- (-0.632,-0.211) -- (-0.634,-0.206) -- (-0.635,-0.201) -- (-0.637,-0.196) -- (-0.639,-0.191) -- (-0.640,-0.186) -- (-0.642,-0.181) -- (-0.644,-0.176) -- (-0.646,-0.171) -- (-0.648,-0.166) -- (-0.650,-0.161) -- (-0.652,-0.156) -- (-0.654,-0.152) -- (-0.656,-0.147) -- (-0.658,-0.142) -- (-0.660,-0.137) -- (-0.662,-0.132) -- (-0.664,-0.127) -- (-0.667,-0.122) -- (-0.669,-0.117) -- (-0.671,-0.112) -- (-0.674,-0.107) -- (-0.676,-0.102) -- (-0.678,-0.097) -- (-0.681,-0.091) -- (-0.683,-0.086) -- (-0.686,-0.081) -- (-0.689,-0.076) -- (-0.691,-0.071) -- (-0.694,-0.066) -- (-0.697,-0.060) -- (-0.699,-0.055) -- (-0.702,-0.050) -- (-0.705,-0.044) -- (-0.708,-0.039) -- (-0.711,-0.034) -- (-0.714,-0.028) -- (-0.717,-0.023) -- (-0.720,-0.017) -- (-0.723,-0.011) -- (-0.726,-0.006) -- (-0.729,-0.000) -- (-0.732,0.006) -- (-0.735,0.012) -- (-0.739,0.017) -- (-0.742,0.023) -- (-0.745,0.029) -- (-0.749,0.035) -- (-0.752,0.041) -- (-0.755,0.048) -- (-0.759,0.054) -- (-0.762,0.060) -- (-0.766,0.066) -- (-0.769,0.073) -- (-0.773,0.079) -- (-0.776,0.086) -- (-0.780,0.092) -- (-0.783,0.099) -- (-0.787,0.106) -- (-0.791,0.113) -- (-0.794,0.119) -- (-0.798,0.126) -- (-0.802,0.133) -- (-0.806,0.141) -- (-0.809,0.148) -- (-0.813,0.155) -- (-0.817,0.163) -- (-0.821,0.170) -- (-0.825,0.178) -- (-0.828,0.185) -- (-0.832,0.193);
\draw[knot] (-0.912,0.382) -- (-0.913,0.387) -- (-0.915,0.392) -- (-0.916,0.396) -- (-0.917,0.401) -- (-0.919,0.406) -- (-0.920,0.411) -- (-0.922,0.416) -- (-0.923,0.421) -- (-0.924,0.426) -- (-0.926,0.431) -- (-0.927,0.436) -- (-0.928,0.441) -- (-0.930,0.446) -- (-0.931,0.451) -- (-0.932,0.457) -- (-0.933,0.462) -- (-0.934,0.467) -- (-0.935,0.472) -- (-0.936,0.477) -- (-0.938,0.482) -- (-0.939,0.488) -- (-0.940,0.493) -- (-0.941,0.498) -- (-0.942,0.503) -- (-0.943,0.509) -- (-0.943,0.514) -- (-0.944,0.519) -- (-0.945,0.525) -- (-0.946,0.530) -- (-0.947,0.535) -- (-0.948,0.541) -- (-0.949,0.546) -- (-0.949,0.551) -- (-0.950,0.557) -- (-0.951,0.562) -- (-0.951,0.568) -- (-0.952,0.573) -- (-0.953,0.579) -- (-0.953,0.584) -- (-0.954,0.590) -- (-0.954,0.595) -- (-0.955,0.601) -- (-0.955,0.606) -- (-0.956,0.612) -- (-0.956,0.617) -- (-0.956,0.623) -- (-0.957,0.628) -- (-0.957,0.634) -- (-0.957,0.640) -- (-0.958,0.645) -- (-0.958,0.651) -- (-0.958,0.657) -- (-0.958,0.662) -- (-0.958,0.668) -- (-0.959,0.674) -- (-0.959,0.679) -- (-0.959,0.685) -- (-0.959,0.691) -- (-0.959,0.697) -- (-0.959,0.702) -- (-0.959,0.708) -- (-0.958,0.714) -- (-0.958,0.720) -- (-0.958,0.725) -- (-0.958,0.731) -- (-0.958,0.737) -- (-0.958,0.743) -- (-0.957,0.749) -- (-0.957,0.754) -- (-0.957,0.760) -- (-0.956,0.766) -- (-0.956,0.772) -- (-0.955,0.778) -- (-0.955,0.784) -- (-0.954,0.790) -- (-0.954,0.795) -- (-0.953,0.801) -- (-0.953,0.807) -- (-0.952,0.813) -- (-0.951,0.819) -- (-0.951,0.825) -- (-0.950,0.831) -- (-0.949,0.837) -- (-0.949,0.843) -- (-0.948,0.849) -- (-0.947,0.855) -- (-0.946,0.861) -- (-0.945,0.867) -- (-0.944,0.873) -- (-0.943,0.879) -- (-0.942,0.885) -- (-0.941,0.891) -- (-0.940,0.897) -- (-0.939,0.903) -- (-0.938,0.909) -- (-0.936,0.915) -- (-0.935,0.921) -- (-0.934,0.927) -- (-0.933,0.933) -- (-0.931,0.939) -- (-0.930,0.945) -- (-0.929,0.951) -- (-0.927,0.957) -- (-0.926,0.963) -- (-0.924,0.969) -- (-0.923,0.975) -- (-0.921,0.981) -- (-0.919,0.987) -- (-0.918,0.993) -- (-0.916,0.999) -- (-0.914,1.005) -- (-0.913,1.011) -- (-0.911,1.017) -- (-0.909,1.023) -- (-0.907,1.029) -- (-0.905,1.035) -- (-0.903,1.041) -- (-0.901,1.047) -- (-0.899,1.053) -- (-0.897,1.059) -- (-0.895,1.065) -- (-0.893,1.071) -- (-0.891,1.077) -- (-0.889,1.083) -- (-0.887,1.089) -- (-0.885,1.095) -- (-0.882,1.101) -- (-0.880,1.107) -- (-0.878,1.113) -- (-0.875,1.119) -- (-0.873,1.125) -- (-0.870,1.131) -- (-0.868,1.137) -- (-0.865,1.143) -- (-0.863,1.149) -- (-0.860,1.155) -- (-0.858,1.161) -- (-0.855,1.167) -- (-0.852,1.173);
\draw[knot] (-0.875,0.284) -- (-0.867,0.289) -- (-0.858,0.294) -- (-0.850,0.299) -- (-0.842,0.303) -- (-0.834,0.308) -- (-0.826,0.312) -- (-0.818,0.316) -- (-0.810,0.321) -- (-0.802,0.325) -- (-0.794,0.329) -- (-0.787,0.333) -- (-0.779,0.337) -- (-0.771,0.341) -- (-0.764,0.345) -- (-0.756,0.349) -- (-0.749,0.352) -- (-0.742,0.356) -- (-0.734,0.360) -- (-0.727,0.363) -- (-0.720,0.367) -- (-0.713,0.370) -- (-0.706,0.374) -- (-0.699,0.377) -- (-0.692,0.380) -- (-0.685,0.384) -- (-0.678,0.387) -- (-0.672,0.390) -- (-0.665,0.393) -- (-0.658,0.396) -- (-0.652,0.399) -- (-0.645,0.403) -- (-0.639,0.406) -- (-0.633,0.408) -- (-0.626,0.411) -- (-0.620,0.414) -- (-0.614,0.417) -- (-0.608,0.420) -- (-0.602,0.423) -- (-0.596,0.426) -- (-0.590,0.429) -- (-0.584,0.431) -- (-0.578,0.434) -- (-0.572,0.437) -- (-0.567,0.440) -- (-0.561,0.442) -- (-0.555,0.445) -- (-0.550,0.448) -- (-0.544,0.450) -- (-0.539,0.453) -- (-0.533,0.456) -- (-0.528,0.458) -- (-0.523,0.461) -- (-0.518,0.464) -- (-0.512,0.466) -- (-0.507,0.469) -- (-0.502,0.472) -- (-0.497,0.474) -- (-0.492,0.477) -- (-0.487,0.480) -- (-0.482,0.482) -- (-0.477,0.485) -- (-0.473,0.488) -- (-0.468,0.490) -- (-0.463,0.493) -- (-0.458,0.496) -- (-0.454,0.498) -- (-0.449,0.501) -- (-0.444,0.504) -- (-0.440,0.507) -- (-0.435,0.510) -- (-0.431,0.512) -- (-0.426,0.515) -- (-0.422,0.518) -- (-0.417,0.521) -- (-0.413,0.524) -- (-0.409,0.527) -- (-0.404,0.530) -- (-0.400,0.533) -- (-0.396,0.536) -- (-0.392,0.539) -- (-0.387,0.542) -- (-0.383,0.545) -- (-0.379,0.548) -- (-0.375,0.552) -- (-0.371,0.555) -- (-0.367,0.558) -- (-0.362,0.561) -- (-0.358,0.565) -- (-0.354,0.568) -- (-0.350,0.571) -- (-0.346,0.575) -- (-0.342,0.578) -- (-0.338,0.582) -- (-0.334,0.585) -- (-0.330,0.589) -- (-0.326,0.593) -- (-0.322,0.596) -- (-0.318,0.600) -- (-0.314,0.604) -- (-0.310,0.608) -- (-0.306,0.611) -- (-0.301,0.615) -- (-0.297,0.619) -- (-0.293,0.623) -- (-0.289,0.627) -- (-0.285,0.631) -- (-0.281,0.636) -- (-0.277,0.640) -- (-0.273,0.644) -- (-0.268,0.648) -- (-0.264,0.652) -- (-0.260,0.657) -- (-0.256,0.661) -- (-0.252,0.666) -- (-0.247,0.670) -- (-0.243,0.675) -- (-0.239,0.679) -- (-0.234,0.684) -- (-0.230,0.689) -- (-0.225,0.693) -- (-0.221,0.698) -- (-0.216,0.703) -- (-0.212,0.708) -- (-0.207,0.713) -- (-0.202,0.718) -- (-0.198,0.723) -- (-0.193,0.728) -- (-0.188,0.733) -- (-0.183,0.738) -- (-0.178,0.743) -- (-0.174,0.749) -- (-0.169,0.754) -- (-0.163,0.759) -- (-0.158,0.765) -- (-0.153,0.770) -- (-0.148,0.776) -- (-0.143,0.781) -- (-0.137,0.787) -- (-0.132,0.792) -- (-0.126,0.798) -- (-0.121,0.804) -- (-0.115,0.810) -- (-0.110,0.815) -- (-0.104,0.821) -- (-0.098,0.827) -- (-0.092,0.833) -- (-0.086,0.839) -- (-0.080,0.845) -- (-0.074,0.851);
\draw[knot] (0.081,0.985) -- (0.086,0.988) -- (0.090,0.991) -- (0.094,0.994) -- (0.098,0.997) -- (0.102,0.999) -- (0.107,1.002) -- (0.111,1.005) -- (0.115,1.008) -- (0.120,1.011) -- (0.124,1.014) -- (0.128,1.016) -- (0.133,1.019) -- (0.137,1.022) -- (0.142,1.025) -- (0.146,1.027) -- (0.151,1.030) -- (0.155,1.033) -- (0.160,1.035) -- (0.164,1.038) -- (0.169,1.041) -- (0.174,1.043) -- (0.178,1.046) -- (0.183,1.049) -- (0.188,1.051) -- (0.192,1.054) -- (0.197,1.056) -- (0.202,1.059) -- (0.207,1.061) -- (0.212,1.064) -- (0.216,1.066) -- (0.221,1.068) -- (0.226,1.071) -- (0.231,1.073) -- (0.236,1.076) -- (0.241,1.078) -- (0.246,1.080) -- (0.251,1.082) -- (0.256,1.085) -- (0.261,1.087) -- (0.266,1.089) -- (0.271,1.091) -- (0.276,1.094) -- (0.281,1.096) -- (0.286,1.098) -- (0.292,1.100) -- (0.297,1.102) -- (0.302,1.104) -- (0.307,1.106) -- (0.313,1.108) -- (0.318,1.110) -- (0.323,1.112) -- (0.328,1.114) -- (0.334,1.116) -- (0.339,1.118) -- (0.344,1.120) -- (0.350,1.122) -- (0.355,1.123) -- (0.361,1.125) -- (0.366,1.127) -- (0.372,1.129) -- (0.377,1.130) -- (0.383,1.132) -- (0.388,1.134) -- (0.394,1.135) -- (0.399,1.137) -- (0.405,1.139) -- (0.411,1.140) -- (0.416,1.142) -- (0.422,1.143) -- (0.427,1.145) -- (0.433,1.146) -- (0.439,1.148) -- (0.445,1.149) -- (0.450,1.150) -- (0.456,1.152) -- (0.462,1.153) -- (0.468,1.154) -- (0.473,1.156) -- (0.479,1.157) -- (0.485,1.158) -- (0.491,1.159) -- (0.497,1.160) -- (0.503,1.161) -- (0.509,1.163) -- (0.514,1.164) -- (0.520,1.165) -- (0.526,1.166) -- (0.532,1.167) -- (0.538,1.168) -- (0.544,1.168) -- (0.550,1.169) -- (0.556,1.170) -- (0.562,1.171) -- (0.568,1.172) -- (0.574,1.172) -- (0.580,1.173) -- (0.587,1.174) -- (0.593,1.175) -- (0.599,1.175) -- (0.605,1.176) -- (0.611,1.176) -- (0.617,1.177) -- (0.623,1.177) -- (0.630,1.178) -- (0.636,1.178) -- (0.642,1.179) -- (0.648,1.179) -- (0.654,1.179) -- (0.661,1.180) -- (0.667,1.180) -- (0.673,1.180) -- (0.679,1.180) -- (0.686,1.181) -- (0.692,1.181) -- (0.698,1.181) -- (0.705,1.181) -- (0.711,1.181) -- (0.717,1.181) -- (0.724,1.181) -- (0.730,1.181) -- (0.736,1.181) -- (0.743,1.181) -- (0.749,1.180) -- (0.756,1.180) -- (0.762,1.180) -- (0.768,1.180) -- (0.775,1.179) -- (0.781,1.179) -- (0.788,1.179) -- (0.794,1.178) -- (0.800,1.178) -- (0.807,1.177) -- (0.813,1.177) -- (0.820,1.176) -- (0.826,1.176) -- (0.833,1.175) -- (0.839,1.174) -- (0.846,1.174) -- (0.852,1.173);
\draw[knot] (0.000,0.920) -- (0.007,0.914) -- (0.014,0.907) -- (0.021,0.901) -- (0.028,0.895) -- (0.035,0.888) -- (0.042,0.882) -- (0.048,0.876) -- (0.055,0.870) -- (0.061,0.863) -- (0.067,0.857) -- (0.074,0.851) -- (0.080,0.845) -- (0.086,0.839) -- (0.092,0.833) -- (0.098,0.827) -- (0.104,0.821) -- (0.110,0.815) -- (0.115,0.810) -- (0.121,0.804) -- (0.126,0.798) -- (0.132,0.792) -- (0.137,0.787) -- (0.143,0.781) -- (0.148,0.776) -- (0.153,0.770) -- (0.158,0.765) -- (0.163,0.759) -- (0.169,0.754) -- (0.174,0.749) -- (0.178,0.743) -- (0.183,0.738) -- (0.188,0.733) -- (0.193,0.728) -- (0.198,0.723) -- (0.202,0.718) -- (0.207,0.713) -- (0.212,0.708) -- (0.216,0.703) -- (0.221,0.698) -- (0.225,0.693) -- (0.230,0.689) -- (0.234,0.684) -- (0.239,0.679) -- (0.243,0.675) -- (0.247,0.670) -- (0.252,0.666) -- (0.256,0.661) -- (0.260,0.657) -- (0.264,0.652) -- (0.268,0.648) -- (0.273,0.644) -- (0.277,0.640) -- (0.281,0.636) -- (0.285,0.631) -- (0.289,0.627) -- (0.293,0.623) -- (0.297,0.619) -- (0.301,0.615) -- (0.306,0.611) -- (0.310,0.608) -- (0.314,0.604) -- (0.318,0.600) -- (0.322,0.596) -- (0.326,0.593) -- (0.330,0.589) -- (0.334,0.585) -- (0.338,0.582) -- (0.342,0.578) -- (0.346,0.575) -- (0.350,0.571) -- (0.354,0.568) -- (0.358,0.565) -- (0.362,0.561) -- (0.367,0.558) -- (0.371,0.555) -- (0.375,0.552) -- (0.379,0.548) -- (0.383,0.545) -- (0.387,0.542) -- (0.392,0.539) -- (0.396,0.536) -- (0.400,0.533) -- (0.404,0.530) -- (0.409,0.527) -- (0.413,0.524) -- (0.417,0.521) -- (0.422,0.518) -- (0.426,0.515) -- (0.431,0.512) -- (0.435,0.510) -- (0.440,0.507) -- (0.444,0.504) -- (0.449,0.501) -- (0.454,0.498) -- (0.458,0.496) -- (0.463,0.493) -- (0.468,0.490) -- (0.473,0.488) -- (0.477,0.485) -- (0.482,0.482) -- (0.487,0.480) -- (0.492,0.477) -- (0.497,0.474) -- (0.502,0.472) -- (0.507,0.469) -- (0.512,0.466) -- (0.518,0.464) -- (0.523,0.461) -- (0.528,0.458) -- (0.533,0.456) -- (0.539,0.453) -- (0.544,0.450) -- (0.550,0.448) -- (0.555,0.445) -- (0.561,0.442) -- (0.567,0.440) -- (0.572,0.437) -- (0.578,0.434) -- (0.584,0.431) -- (0.590,0.429) -- (0.596,0.426) -- (0.602,0.423) -- (0.608,0.420) -- (0.614,0.417) -- (0.620,0.414) -- (0.626,0.411) -- (0.633,0.408) -- (0.639,0.406) -- (0.645,0.403) -- (0.652,0.399) -- (0.658,0.396) -- (0.665,0.393) -- (0.672,0.390) -- (0.678,0.387) -- (0.685,0.384) -- (0.692,0.380) -- (0.699,0.377) -- (0.706,0.374) -- (0.713,0.370) -- (0.720,0.367) -- (0.727,0.363) -- (0.734,0.360) -- (0.742,0.356) -- (0.749,0.352) -- (0.756,0.349) -- (0.764,0.345) -- (0.771,0.341) -- (0.779,0.337) -- (0.787,0.333);
\draw[knot] (1.379,-0.448) -- (1.380,-0.454) -- (1.382,-0.461) -- (1.383,-0.467) -- (1.384,-0.474) -- (1.385,-0.480) -- (1.386,-0.487) -- (1.387,-0.493) -- (1.388,-0.500) -- (1.389,-0.506) -- (1.390,-0.513) -- (1.391,-0.520) -- (1.392,-0.526) -- (1.393,-0.533) -- (1.394,-0.539) -- (1.395,-0.546) -- (1.396,-0.553) -- (1.397,-0.559) -- (1.397,-0.566) -- (1.398,-0.573) -- (1.399,-0.579) -- (1.399,-0.586) -- (1.400,-0.593) -- (1.400,-0.600) -- (1.401,-0.606) -- (1.402,-0.613) -- (1.402,-0.620) -- (1.402,-0.627) -- (1.403,-0.633) -- (1.403,-0.640) -- (1.404,-0.647) -- (1.404,-0.654) -- (1.404,-0.661) -- (1.404,-0.668) -- (1.405,-0.674) -- (1.405,-0.681) -- (1.405,-0.688) -- (1.405,-0.695) -- (1.405,-0.702) -- (1.405,-0.709) -- (1.405,-0.716) -- (1.405,-0.723) -- (1.405,-0.730) -- (1.405,-0.737) -- (1.405,-0.744) -- (1.405,-0.751) -- (1.404,-0.758) -- (1.404,-0.765) -- (1.404,-0.772) -- (1.404,-0.779) -- (1.403,-0.786) -- (1.403,-0.793) -- (1.403,-0.800) -- (1.402,-0.807) -- (1.402,-0.814) -- (1.401,-0.821) -- (1.401,-0.828) -- (1.400,-0.835) -- (1.399,-0.842) -- (1.399,-0.850) -- (1.398,-0.857) -- (1.397,-0.864) -- (1.397,-0.871) -- (1.396,-0.878) -- (1.395,-0.885) -- (1.394,-0.892) -- (1.393,-0.900) -- (1.392,-0.907) -- (1.391,-0.914) -- (1.390,-0.921) -- (1.389,-0.928) -- (1.388,-0.935) -- (1.387,-0.943) -- (1.386,-0.950) -- (1.385,-0.957) -- (1.383,-0.964) -- (1.382,-0.971) -- (1.381,-0.979) -- (1.380,-0.986) -- (1.378,-0.993) -- (1.377,-1.000) -- (1.375,-1.008) -- (1.374,-1.015) -- (1.372,-1.022) -- (1.371,-1.029) -- (1.369,-1.037) -- (1.368,-1.044) -- (1.366,-1.051) -- (1.364,-1.058) -- (1.363,-1.066) -- (1.361,-1.073) -- (1.359,-1.080) -- (1.357,-1.087) -- (1.355,-1.095) -- (1.353,-1.102) -- (1.351,-1.109) -- (1.349,-1.116) -- (1.347,-1.124) -- (1.345,-1.131) -- (1.343,-1.138) -- (1.341,-1.145) -- (1.339,-1.153) -- (1.337,-1.160) -- (1.335,-1.167) -- (1.332,-1.175) -- (1.330,-1.182) -- (1.328,-1.189) -- (1.325,-1.196) -- (1.323,-1.204) -- (1.320,-1.211) -- (1.318,-1.218) -- (1.315,-1.226) -- (1.313,-1.233) -- (1.310,-1.240) -- (1.308,-1.247) -- (1.305,-1.255) -- (1.302,-1.262) -- (1.299,-1.269) -- (1.297,-1.276) -- (1.294,-1.284) -- (1.291,-1.291) -- (1.288,-1.298) -- (1.285,-1.305) -- (1.282,-1.313) -- (1.279,-1.320) -- (1.276,-1.327) -- (1.273,-1.334) -- (1.270,-1.342) -- (1.267,-1.349) -- (1.264,-1.356) -- (1.260,-1.363) -- (1.257,-1.371) -- (1.254,-1.378) -- (1.250,-1.385) -- (1.247,-1.392) -- (1.244,-1.399) -- (1.240,-1.407) -- (1.237,-1.414) -- (1.233,-1.421) -- (1.230,-1.428) -- (1.226,-1.435) -- (1.222,-1.443) -- (1.219,-1.450) -- (1.215,-1.457) -- (1.211,-1.464) -- (1.207,-1.471) -- (1.204,-1.478) -- (1.200,-1.486);
\draw[knot] (1.300,-0.515) -- (1.295,-0.519) -- (1.290,-0.522) -- (1.285,-0.526) -- (1.280,-0.530) -- (1.274,-0.534) -- (1.269,-0.537) -- (1.264,-0.541) -- (1.259,-0.545) -- (1.254,-0.548) -- (1.249,-0.552) -- (1.244,-0.556) -- (1.238,-0.559) -- (1.233,-0.563) -- (1.228,-0.566) -- (1.223,-0.569) -- (1.217,-0.573) -- (1.212,-0.576) -- (1.207,-0.580) -- (1.202,-0.583) -- (1.196,-0.586) -- (1.191,-0.589) -- (1.186,-0.593) -- (1.181,-0.596) -- (1.175,-0.599) -- (1.170,-0.602) -- (1.165,-0.605) -- (1.159,-0.608) -- (1.154,-0.611) -- (1.149,-0.614) -- (1.143,-0.617) -- (1.138,-0.620) -- (1.132,-0.623) -- (1.127,-0.625) -- (1.122,-0.628) -- (1.116,-0.631) -- (1.111,-0.634) -- (1.106,-0.636) -- (1.100,-0.639) -- (1.095,-0.642) -- (1.089,-0.644) -- (1.084,-0.647) -- (1.078,-0.649) -- (1.073,-0.652) -- (1.068,-0.654) -- (1.062,-0.657) -- (1.057,-0.659) -- (1.051,-0.661) -- (1.046,-0.664) -- (1.040,-0.666) -- (1.035,-0.668) -- (1.030,-0.671) -- (1.024,-0.673) -- (1.019,-0.675) -- (1.013,-0.677) -- (1.008,-0.679) -- (1.002,-0.681) -- (0.997,-0.683) -- (0.991,-0.685) -- (0.986,-0.687) -- (0.981,-0.689) -- (0.975,-0.691) -- (0.970,-0.693) -- (0.964,-0.695) -- (0.959,-0.697) -- (0.953,-0.698) -- (0.948,-0.700) -- (0.942,-0.702) -- (0.937,-0.703) -- (0.931,-0.705) -- (0.926,-0.707) -- (0.921,-0.708) -- (0.915,-0.710) -- (0.910,-0.711) -- (0.904,-0.713) -- (0.899,-0.714) -- (0.893,-0.716) -- (0.888,-0.717) -- (0.882,-0.718) -- (0.877,-0.720) -- (0.872,-0.721) -- (0.866,-0.722) -- (0.861,-0.724) -- (0.855,-0.725) -- (0.850,-0.726) -- (0.845,-0.727) -- (0.839,-0.728) -- (0.834,-0.729) -- (0.828,-0.730) -- (0.823,-0.731) -- (0.818,-0.732) -- (0.812,-0.733) -- (0.807,-0.734) -- (0.802,-0.735) -- (0.796,-0.736) -- (0.791,-0.737) -- (0.786,-0.738) -- (0.780,-0.739) -- (0.775,-0.739) -- (0.770,-0.740) -- (0.764,-0.741) -- (0.759,-0.741) -- (0.754,-0.742) -- (0.748,-0.743) -- (0.743,-0.743) -- (0.738,-0.744) -- (0.733,-0.744) -- (0.727,-0.745) -- (0.722,-0.745) -- (0.717,-0.746) -- (0.712,-0.746) -- (0.707,-0.746) -- (0.701,-0.747) -- (0.696,-0.747) -- (0.691,-0.747) -- (0.686,-0.748) -- (0.681,-0.748) -- (0.675,-0.748) -- (0.670,-0.748) -- (0.665,-0.749) -- (0.660,-0.749) -- (0.655,-0.749) -- (0.650,-0.749) -- (0.645,-0.749) -- (0.640,-0.749) -- (0.635,-0.749) -- (0.630,-0.749) -- (0.625,-0.749) -- (0.620,-0.749) -- (0.614,-0.749) -- (0.609,-0.749) -- (0.604,-0.748) -- (0.600,-0.748) -- (0.595,-0.748) -- (0.590,-0.748) -- (0.585,-0.748) -- (0.580,-0.747) -- (0.575,-0.747) -- (0.570,-0.747) -- (0.565,-0.746) -- (0.560,-0.746) -- (0.555,-0.746) -- (0.550,-0.745) -- (0.546,-0.745) -- (0.541,-0.744);
\draw[knot] (0.000,-1.450) -- (-0.006,-1.453) -- (-0.011,-1.456) -- (-0.017,-1.460) -- (-0.023,-1.463) -- (-0.029,-1.466) -- (-0.035,-1.469) -- (-0.040,-1.472) -- (-0.046,-1.475) -- (-0.052,-1.478) -- (-0.058,-1.481) -- (-0.064,-1.484) -- (-0.070,-1.487) -- (-0.076,-1.490) -- (-0.082,-1.493) -- (-0.088,-1.495) -- (-0.094,-1.498) -- (-0.100,-1.501) -- (-0.106,-1.504) -- (-0.113,-1.507) -- (-0.119,-1.509) -- (-0.125,-1.512) -- (-0.131,-1.515) -- (-0.137,-1.517) -- (-0.144,-1.520) -- (-0.150,-1.522) -- (-0.156,-1.525) -- (-0.163,-1.527) -- (-0.169,-1.530) -- (-0.175,-1.532) -- (-0.182,-1.535) -- (-0.188,-1.537) -- (-0.195,-1.540) -- (-0.201,-1.542) -- (-0.207,-1.544) -- (-0.214,-1.547) -- (-0.220,-1.549) -- (-0.227,-1.551) -- (-0.234,-1.553) -- (-0.240,-1.555) -- (-0.247,-1.558) -- (-0.253,-1.560) -- (-0.260,-1.562) -- (-0.267,-1.564) -- (-0.273,-1.566) -- (-0.280,-1.568) -- (-0.287,-1.570) -- (-0.293,-1.572) -- (-0.300,-1.574) -- (-0.307,-1.576) -- (-0.314,-1.577) -- (-0.321,-1.579) -- (-0.327,-1.581) -- (-0.334,-1.583) -- (-0.341,-1.585) -- (-0.348,-1.586) -- (-0.355,-1.588) -- (-0.362,-1.590) -- (-0.369,-1.591) -- (-0.376,-1.593) -- (-0.383,-1.594) -- (-0.390,-1.596) -- (-0.397,-1.597) -- (-0.404,-1.599) -- (-0.411,-1.600);
\draw[knot] (-0.088,-1.395) -- (-0.093,-1.392) -- (-0.098,-1.388) -- (-0.103,-1.384) -- (-0.109,-1.381) -- (-0.114,-1.377) -- (-0.119,-1.373) -- (-0.124,-1.370) -- (-0.129,-1.366) -- (-0.134,-1.362) -- (-0.139,-1.358) -- (-0.144,-1.354) -- (-0.149,-1.350) -- (-0.154,-1.347) -- (-0.159,-1.343) -- (-0.164,-1.339) -- (-0.169,-1.335) -- (-0.173,-1.331) -- (-0.178,-1.327) -- (-0.183,-1.323) -- (-0.188,-1.319) -- (-0.192,-1.315) -- (-0.197,-1.311) -- (-0.202,-1.307) -- (-0.206,-1.303) -- (-0.211,-1.299) -- (-0.215,-1.294) -- (-0.220,-1.290) -- (-0.224,-1.286) -- (-0.229,-1.282) -- (-0.233,-1.278) -- (-0.238,-1.274) -- (-0.242,-1.269) -- (-0.246,-1.265) -- (-0.251,-1.261) -- (-0.255,-1.257) -- (-0.259,-1.252) -- (-0.264,-1.248) -- (-0.268,-1.244) -- (-0.272,-1.239) -- (-0.276,-1.235) -- (-0.280,-1.231) -- (-0.284,-1.226) -- (-0.288,-1.222) -- (-0.292,-1.218) -- (-0.296,-1.213) -- (-0.300,-1.209) -- (-0.304,-1.204) -- (-0.308,-1.200);
\draw[knot] (-1.379,-0.448) -- (-1.384,-0.444) -- (-1.389,-0.439) -- (-1.393,-0.435) -- (-1.398,-0.430) -- (-1.403,-0.426) -- (-1.408,-0.421) -- (-1.412,-0.416) -- (-1.417,-0.412) -- (-1.422,-0.407) -- (-1.426,-0.402) -- (-1.431,-0.398) -- (-1.436,-0.393) -- (-1.440,-0.388) -- (-1.445,-0.383) -- (-1.449,-0.378) -- (-1.454,-0.373) -- (-1.459,-0.368) -- (-1.463,-0.363) -- (-1.468,-0.358) -- (-1.472,-0.353) -- (-1.477,-0.348) -- (-1.481,-0.343) -- (-1.485,-0.338) -- (-1.490,-0.333) -- (-1.494,-0.328) -- (-1.499,-0.323) -- (-1.503,-0.317) -- (-1.507,-0.312) -- (-1.512,-0.307) -- (-1.516,-0.302) -- (-1.520,-0.296) -- (-1.524,-0.291) -- (-1.529,-0.285) -- (-1.533,-0.280) -- (-1.537,-0.274) -- (-1.541,-0.269) -- (-1.545,-0.263) -- (-1.549,-0.258) -- (-1.554,-0.252) -- (-1.558,-0.247) -- (-1.562,-0.241) -- (-1.566,-0.235) -- (-1.570,-0.230) -- (-1.574,-0.224) -- (-1.578,-0.218) -- (-1.582,-0.212) -- (-1.586,-0.207) -- (-1.590,-0.201) -- (-1.593,-0.195) -- (-1.597,-0.189) -- (-1.601,-0.183) -- (-1.605,-0.177) -- (-1.609,-0.171) -- (-1.612,-0.165) -- (-1.616,-0.159) -- (-1.620,-0.153) -- (-1.624,-0.147) -- (-1.627,-0.141) -- (-1.631,-0.135) -- (-1.635,-0.129) -- (-1.638,-0.122) -- (-1.642,-0.116) -- (-1.645,-0.110) -- (-1.649,-0.104) -- (-1.652,-0.097) -- (-1.656,-0.091) -- (-1.659,-0.085) -- (-1.663,-0.078) -- (-1.666,-0.072) -- (-1.669,-0.066) -- (-1.673,-0.059) -- (-1.676,-0.053) -- (-1.679,-0.046) -- (-1.683,-0.040) -- (-1.686,-0.033) -- (-1.689,-0.027) -- (-1.692,-0.020) -- (-1.696,-0.013) -- (-1.699,-0.007) -- (-1.702,-0.000) -- (-1.705,0.007) -- (-1.708,0.013) -- (-1.711,0.020) -- (-1.714,0.027) -- (-1.717,0.034) -- (-1.720,0.041) -- (-1.723,0.047) -- (-1.726,0.054) -- (-1.729,0.061) -- (-1.731,0.068) -- (-1.734,0.075) -- (-1.737,0.082) -- (-1.740,0.089) -- (-1.743,0.096) -- (-1.745,0.103) -- (-1.748,0.110) -- (-1.751,0.117) -- (-1.753,0.124) -- (-1.756,0.131) -- (-1.758,0.138) -- (-1.761,0.146) -- (-1.763,0.153) -- (-1.766,0.160) -- (-1.768,0.167) -- (-1.771,0.174) -- (-1.773,0.182) -- (-1.775,0.189) -- (-1.778,0.196) -- (-1.780,0.204) -- (-1.782,0.211) -- (-1.785,0.218) -- (-1.787,0.226) -- (-1.789,0.233) -- (-1.791,0.241) -- (-1.793,0.248) -- (-1.795,0.255) -- (-1.797,0.263) -- (-1.799,0.271) -- (-1.801,0.278) -- (-1.803,0.286) -- (-1.805,0.293) -- (-1.807,0.301) -- (-1.809,0.308) -- (-1.811,0.316) -- (-1.812,0.324) -- (-1.814,0.331) -- (-1.816,0.339) -- (-1.818,0.347) -- (-1.819,0.354) -- (-1.821,0.362) -- (-1.823,0.370) -- (-1.824,0.378) -- (-1.826,0.386) -- (-1.827,0.393) -- (-1.829,0.401) -- (-1.830,0.409) -- (-1.832,0.417) -- (-1.833,0.425) -- (-1.834,0.433) -- (-1.836,0.441) -- (-1.837,0.449) -- (-1.838,0.457) -- (-1.839,0.465) -- (-1.840,0.473) -- (-1.842,0.481) -- (-1.843,0.489) -- (-1.844,0.497);
\draw[knot] (-1.354,-0.348) -- (-1.352,-0.342) -- (-1.351,-0.335) -- (-1.349,-0.329) -- (-1.347,-0.323) -- (-1.345,-0.317) -- (-1.343,-0.311) -- (-1.341,-0.305) -- (-1.339,-0.299) -- (-1.337,-0.293) -- (-1.335,-0.287) -- (-1.333,-0.281) -- (-1.330,-0.276) -- (-1.328,-0.270) -- (-1.326,-0.264) -- (-1.324,-0.258) -- (-1.322,-0.252) -- (-1.319,-0.246) -- (-1.317,-0.241) -- (-1.315,-0.235) -- (-1.312,-0.229) -- (-1.310,-0.223) -- (-1.308,-0.218) -- (-1.305,-0.212) -- (-1.303,-0.206) -- (-1.300,-0.201) -- (-1.298,-0.195) -- (-1.295,-0.190) -- (-1.293,-0.184) -- (-1.290,-0.178) -- (-1.287,-0.173) -- (-1.285,-0.167) -- (-1.282,-0.162) -- (-1.279,-0.157) -- (-1.277,-0.151) -- (-1.274,-0.146) -- (-1.271,-0.140) -- (-1.268,-0.135) -- (-1.266,-0.130) -- (-1.263,-0.124) -- (-1.260,-0.119) -- (-1.257,-0.114) -- (-1.254,-0.109) -- (-1.251,-0.103) -- (-1.248,-0.098) -- (-1.245,-0.093) -- (-1.242,-0.088) -- (-1.239,-0.083) -- (-1.236,-0.078) -- (-1.233,-0.073) -- (-1.230,-0.068) -- (-1.227,-0.063) -- (-1.224,-0.058) -- (-1.221,-0.053) -- (-1.218,-0.048) -- (-1.214,-0.043) -- (-1.211,-0.038) -- (-1.208,-0.033) -- (-1.205,-0.028) -- (-1.202,-0.024) -- (-1.198,-0.019) -- (-1.195,-0.014) -- (-1.192,-0.009) -- (-1.188,-0.005) -- (-1.185,-0.000) -- (-1.182,0.005) -- (-1.178,0.009) -- (-1.175,0.014) -- (-1.171,0.018) -- (-1.168,0.023) -- (-1.165,0.027) -- (-1.161,0.032) -- (-1.158,0.036) -- (-1.154,0.041) -- (-1.151,0.045) -- (-1.147,0.050) -- (-1.143,0.054) -- (-1.140,0.058) -- (-1.136,0.063) -- (-1.133,0.067) -- (-1.129,0.071) -- (-1.125,0.075) -- (-1.122,0.079) -- (-1.118,0.084) -- (-1.114,0.088) -- (-1.111,0.092) -- (-1.107,0.096) -- (-1.103,0.100) -- (-1.100,0.104) -- (-1.096,0.108) -- (-1.092,0.112) -- (-1.088,0.116) -- (-1.084,0.120) -- (-1.081,0.124) -- (-1.077,0.127) -- (-1.073,0.131) -- (-1.069,0.135) -- (-1.065,0.139) -- (-1.061,0.143) -- (-1.058,0.146) -- (-1.054,0.150) -- (-1.050,0.154) -- (-1.046,0.157) -- (-1.042,0.161) -- (-1.038,0.164) -- (-1.034,0.168) -- (-1.030,0.171) -- (-1.026,0.175) -- (-1.022,0.178) -- (-1.018,0.182) -- (-1.014,0.185) -- (-1.010,0.189) -- (-1.006,0.192) -- (-1.002,0.195) -- (-0.998,0.199) -- (-0.994,0.202) -- (-0.990,0.205) -- (-0.986,0.208) -- (-0.982,0.211) -- (-0.978,0.215) -- (-0.974,0.218) -- (-0.970,0.221) -- (-0.966,0.224) -- (-0.962,0.227) -- (-0.958,0.230) -- (-0.954,0.233) -- (-0.950,0.236) -- (-0.945,0.239) -- (-0.941,0.242) -- (-0.937,0.245) -- (-0.933,0.247) -- (-0.929,0.250) -- (-0.925,0.253) -- (-0.921,0.256) -- (-0.917,0.259) -- (-0.912,0.261) -- (-0.908,0.264) -- (-0.904,0.267) -- (-0.900,0.269) -- (-0.896,0.272) -- (-0.892,0.274) -- (-0.887,0.277) -- (-0.883,0.279) -- (-0.879,0.282) -- (-0.875,0.284);
\draw[knot] (-0.852,1.173) -- (-0.850,1.179) -- (-0.847,1.185) -- (-0.844,1.191) -- (-0.841,1.197) -- (-0.838,1.203) -- (-0.835,1.209) -- (-0.832,1.215) -- (-0.829,1.220) -- (-0.826,1.226) -- (-0.823,1.232) -- (-0.820,1.238) -- (-0.817,1.244) -- (-0.814,1.250) -- (-0.811,1.256) -- (-0.808,1.262) -- (-0.804,1.267) -- (-0.801,1.273) -- (-0.798,1.279) -- (-0.794,1.285) -- (-0.791,1.291) -- (-0.788,1.297) -- (-0.784,1.302) -- (-0.781,1.308) -- (-0.777,1.314) -- (-0.774,1.320) -- (-0.770,1.326) -- (-0.766,1.331) -- (-0.763,1.337) -- (-0.759,1.343) -- (-0.755,1.348) -- (-0.751,1.354) -- (-0.748,1.360) -- (-0.744,1.366) -- (-0.740,1.371) -- (-0.736,1.377) -- (-0.732,1.383) -- (-0.728,1.388) -- (-0.724,1.394) -- (-0.720,1.400) -- (-0.716,1.405) -- (-0.712,1.411) -- (-0.708,1.416) -- (-0.704,1.422) -- (-0.699,1.428) -- (-0.695,1.433) -- (-0.691,1.439) -- (-0.687,1.444) -- (-0.682,1.450) -- (-0.678,1.455) -- (-0.673,1.461) -- (-0.669,1.466) -- (-0.664,1.472) -- (-0.660,1.477) -- (-0.655,1.482) -- (-0.651,1.488) -- (-0.646,1.493) -- (-0.642,1.499) -- (-0.637,1.504) -- (-0.632,1.509) -- (-0.627,1.515) -- (-0.623,1.520) -- (-0.618,1.525) -- (-0.613,1.531) -- (-0.608,1.536) -- (-0.603,1.541) -- (-0.598,1.547) -- (-0.593,1.552) -- (-0.588,1.557) -- (-0.583,1.562) -- (-0.578,1.567) -- (-0.573,1.573) -- (-0.568,1.578) -- (-0.563,1.583) -- (-0.558,1.588) -- (-0.552,1.593) -- (-0.547,1.598) -- (-0.542,1.603) -- (-0.537,1.608) -- (-0.531,1.614) -- (-0.526,1.619) -- (-0.520,1.624) -- (-0.515,1.629) -- (-0.510,1.633) -- (-0.504,1.638) -- (-0.499,1.643) -- (-0.493,1.648) -- (-0.487,1.653) -- (-0.482,1.658) -- (-0.476,1.663) -- (-0.470,1.668) -- (-0.465,1.673) -- (-0.459,1.677) -- (-0.453,1.682) -- (-0.447,1.687) -- (-0.441,1.692) -- (-0.436,1.696) -- (-0.430,1.701) -- (-0.424,1.706) -- (-0.418,1.710) -- (-0.412,1.715) -- (-0.406,1.720) -- (-0.400,1.724) -- (-0.394,1.729) -- (-0.387,1.733) -- (-0.381,1.738) -- (-0.375,1.742) -- (-0.369,1.747) -- (-0.363,1.751) -- (-0.356,1.756) -- (-0.350,1.760) -- (-0.344,1.765) -- (-0.337,1.769) -- (-0.331,1.773) -- (-0.325,1.778) -- (-0.318,1.782) -- (-0.312,1.786) -- (-0.305,1.791) -- (-0.299,1.795) -- (-0.292,1.799) -- (-0.286,1.803) -- (-0.279,1.807) -- (-0.272,1.812) -- (-0.266,1.816) -- (-0.259,1.820) -- (-0.252,1.824) -- (-0.246,1.828) -- (-0.239,1.832) -- (-0.232,1.836) -- (-0.225,1.840) -- (-0.218,1.844) -- (-0.211,1.848) -- (-0.204,1.852) -- (-0.197,1.855) -- (-0.191,1.859) -- (-0.184,1.863) -- (-0.176,1.867) -- (-0.169,1.871) -- (-0.162,1.874) -- (-0.155,1.878) -- (-0.148,1.882) -- (-0.141,1.886) -- (-0.134,1.889) -- (-0.127,1.893) -- (-0.119,1.896) -- (-0.112,1.900) -- (-0.105,1.903) -- (-0.097,1.907);
\draw[knot] (-0.749,1.180) -- (-0.743,1.181) -- (-0.736,1.181) -- (-0.730,1.181) -- (-0.724,1.181) -- (-0.717,1.181) -- (-0.711,1.181) -- (-0.705,1.181) -- (-0.698,1.181) -- (-0.692,1.181) -- (-0.686,1.181) -- (-0.679,1.180) -- (-0.673,1.180) -- (-0.667,1.180) -- (-0.661,1.180) -- (-0.654,1.179) -- (-0.648,1.179) -- (-0.642,1.179) -- (-0.636,1.178) -- (-0.630,1.178) -- (-0.623,1.177) -- (-0.617,1.177) -- (-0.611,1.176) -- (-0.605,1.176) -- (-0.599,1.175) -- (-0.593,1.175) -- (-0.587,1.174) -- (-0.580,1.173) -- (-0.574,1.172) -- (-0.568,1.172) -- (-0.562,1.171) -- (-0.556,1.170) -- (-0.550,1.169) -- (-0.544,1.168) -- (-0.538,1.168) -- (-0.532,1.167) -- (-0.526,1.166) -- (-0.520,1.165) -- (-0.514,1.164) -- (-0.509,1.163) -- (-0.503,1.161) -- (-0.497,1.160) -- (-0.491,1.159) -- (-0.485,1.158) -- (-0.479,1.157) -- (-0.473,1.156) -- (-0.468,1.154) -- (-0.462,1.153) -- (-0.456,1.152) -- (-0.450,1.150) -- (-0.445,1.149) -- (-0.439,1.148) -- (-0.433,1.146) -- (-0.427,1.145) -- (-0.422,1.143) -- (-0.416,1.142) -- (-0.411,1.140) -- (-0.405,1.139) -- (-0.399,1.137) -- (-0.394,1.135) -- (-0.388,1.134) -- (-0.383,1.132) -- (-0.377,1.130) -- (-0.372,1.129) -- (-0.366,1.127) -- (-0.361,1.125) -- (-0.355,1.123) -- (-0.350,1.122) -- (-0.344,1.120) -- (-0.339,1.118) -- (-0.334,1.116) -- (-0.328,1.114) -- (-0.323,1.112) -- (-0.318,1.110) -- (-0.313,1.108) -- (-0.307,1.106) -- (-0.302,1.104) -- (-0.297,1.102) -- (-0.292,1.100) -- (-0.286,1.098) -- (-0.281,1.096) -- (-0.276,1.094) -- (-0.271,1.091) -- (-0.266,1.089) -- (-0.261,1.087) -- (-0.256,1.085) -- (-0.251,1.082) -- (-0.246,1.080) -- (-0.241,1.078) -- (-0.236,1.076) -- (-0.231,1.073) -- (-0.226,1.071) -- (-0.221,1.068) -- (-0.216,1.066) -- (-0.212,1.064) -- (-0.207,1.061) -- (-0.202,1.059) -- (-0.197,1.056) -- (-0.192,1.054) -- (-0.188,1.051) -- (-0.183,1.049) -- (-0.178,1.046) -- (-0.174,1.043) -- (-0.169,1.041) -- (-0.164,1.038) -- (-0.160,1.035) -- (-0.155,1.033) -- (-0.151,1.030) -- (-0.146,1.027) -- (-0.142,1.025) -- (-0.137,1.022) -- (-0.133,1.019) -- (-0.128,1.016) -- (-0.124,1.014) -- (-0.120,1.011) -- (-0.115,1.008) -- (-0.111,1.005) -- (-0.107,1.002) -- (-0.102,0.999) -- (-0.098,0.997) -- (-0.094,0.994) -- (-0.090,0.991) -- (-0.086,0.988) -- (-0.081,0.985) -- (-0.077,0.982) -- (-0.073,0.979) -- (-0.069,0.976) -- (-0.065,0.973) -- (-0.061,0.970) -- (-0.057,0.967) -- (-0.053,0.964) -- (-0.049,0.961) -- (-0.045,0.958) -- (-0.041,0.955) -- (-0.037,0.952) -- (-0.034,0.948) -- (-0.030,0.945) -- (-0.026,0.942) -- (-0.022,0.939) -- (-0.018,0.936) -- (-0.015,0.933) -- (-0.011,0.930) -- (-0.007,0.926) -- (-0.004,0.923) -- (-0.000,0.920);
\draw[knot] (0.852,1.173) -- (0.859,1.172) -- (0.865,1.172) -- (0.872,1.171) -- (0.878,1.170) -- (0.885,1.169) -- (0.891,1.168) -- (0.898,1.167) -- (0.904,1.166) -- (0.911,1.165) -- (0.918,1.164) -- (0.924,1.163) -- (0.931,1.162) -- (0.937,1.160) -- (0.944,1.159) -- (0.950,1.158) -- (0.957,1.157) -- (0.963,1.155) -- (0.970,1.154) -- (0.977,1.153) -- (0.983,1.151) -- (0.990,1.150) -- (0.996,1.148) -- (1.003,1.147) -- (1.010,1.145) -- (1.016,1.143) -- (1.023,1.142) -- (1.029,1.140) -- (1.036,1.138) -- (1.043,1.137) -- (1.049,1.135) -- (1.056,1.133) -- (1.062,1.131) -- (1.069,1.129) -- (1.076,1.127) -- (1.082,1.125) -- (1.089,1.123) -- (1.095,1.121) -- (1.102,1.119) -- (1.109,1.117) -- (1.115,1.115) -- (1.122,1.113) -- (1.128,1.111) -- (1.135,1.109) -- (1.142,1.106) -- (1.148,1.104) -- (1.155,1.102) -- (1.161,1.099) -- (1.168,1.097) -- (1.174,1.094) -- (1.181,1.092) -- (1.188,1.089) -- (1.194,1.087) -- (1.201,1.084) -- (1.207,1.081) -- (1.214,1.079) -- (1.221,1.076) -- (1.227,1.073) -- (1.234,1.071) -- (1.240,1.068) -- (1.247,1.065) -- (1.253,1.062) -- (1.260,1.059) -- (1.266,1.056) -- (1.273,1.053) -- (1.279,1.050) -- (1.286,1.047) -- (1.293,1.044) -- (1.299,1.041) -- (1.306,1.038) -- (1.312,1.034) -- (1.319,1.031) -- (1.325,1.028) -- (1.332,1.025) -- (1.338,1.021) -- (1.345,1.018) -- (1.351,1.014) -- (1.357,1.011) -- (1.364,1.007) -- (1.370,1.004) -- (1.377,1.000) -- (1.383,0.997) -- (1.390,0.993) -- (1.396,0.989) -- (1.402,0.986) -- (1.409,0.982) -- (1.415,0.978) -- (1.422,0.974) -- (1.428,0.971) -- (1.434,0.967) -- (1.441,0.963) -- (1.447,0.959) -- (1.453,0.955) -- (1.460,0.951) -- (1.466,0.947) -- (1.472,0.943) -- (1.479,0.938) -- (1.485,0.934) -- (1.491,0.930) -- (1.498,0.926) -- (1.504,0.922) -- (1.510,0.917) -- (1.516,0.913) -- (1.523,0.909) -- (1.529,0.904) -- (1.535,0.900) -- (1.541,0.895) -- (1.547,0.891) -- (1.554,0.886) -- (1.560,0.882) -- (1.566,0.877) -- (1.572,0.872) -- (1.578,0.868) -- (1.584,0.863) -- (1.590,0.858) -- (1.596,0.853) -- (1.603,0.848) -- (1.609,0.844) -- (1.615,0.839) -- (1.621,0.834) -- (1.627,0.829) -- (1.633,0.824) -- (1.639,0.819) -- (1.645,0.814) -- (1.651,0.809) -- (1.657,0.804) -- (1.663,0.798) -- (1.668,0.793) -- (1.674,0.788) -- (1.680,0.783) -- (1.686,0.777) -- (1.692,0.772) -- (1.698,0.767) -- (1.704,0.761) -- (1.709,0.756) -- (1.715,0.750) -- (1.721,0.745) -- (1.727,0.739) -- (1.733,0.734) -- (1.738,0.728) -- (1.744,0.722) -- (1.750,0.717) -- (1.755,0.711) -- (1.761,0.705) -- (1.767,0.699) -- (1.772,0.694) -- (1.778,0.688) -- (1.784,0.682);
\draw[knot] (0.891,1.077) -- (0.893,1.071) -- (0.895,1.065) -- (0.897,1.059) -- (0.899,1.053) -- (0.901,1.047) -- (0.903,1.041) -- (0.905,1.035) -- (0.907,1.029) -- (0.909,1.023) -- (0.911,1.017) -- (0.913,1.011) -- (0.914,1.005) -- (0.916,0.999) -- (0.918,0.993) -- (0.919,0.987) -- (0.921,0.981) -- (0.923,0.975) -- (0.924,0.969) -- (0.926,0.963) -- (0.927,0.957) -- (0.929,0.951) -- (0.930,0.945) -- (0.931,0.939) -- (0.933,0.933) -- (0.934,0.927) -- (0.935,0.921) -- (0.936,0.915) -- (0.938,0.909) -- (0.939,0.903) -- (0.940,0.897) -- (0.941,0.891) -- (0.942,0.885) -- (0.943,0.879) -- (0.944,0.873) -- (0.945,0.867) -- (0.946,0.861) -- (0.947,0.855) -- (0.948,0.849) -- (0.949,0.843) -- (0.949,0.837) -- (0.950,0.831) -- (0.951,0.825) -- (0.951,0.819) -- (0.952,0.813) -- (0.953,0.807) -- (0.953,0.801) -- (0.954,0.795) -- (0.954,0.790) -- (0.955,0.784) -- (0.955,0.778) -- (0.956,0.772) -- (0.956,0.766) -- (0.957,0.760) -- (0.957,0.754) -- (0.957,0.749) -- (0.958,0.743) -- (0.958,0.737) -- (0.958,0.731) -- (0.958,0.725) -- (0.958,0.720) -- (0.958,0.714) -- (0.959,0.708) -- (0.959,0.702) -- (0.959,0.697) -- (0.959,0.691) -- (0.959,0.685) -- (0.959,0.679) -- (0.959,0.674) -- (0.958,0.668) -- (0.958,0.662) -- (0.958,0.657) -- (0.958,0.651) -- (0.958,0.645) -- (0.957,0.640) -- (0.957,0.634) -- (0.957,0.628) -- (0.956,0.623) -- (0.956,0.617) -- (0.956,0.612) -- (0.955,0.606) -- (0.955,0.601) -- (0.954,0.595) -- (0.954,0.590) -- (0.953,0.584) -- (0.953,0.579) -- (0.952,0.573) -- (0.951,0.568) -- (0.951,0.562) -- (0.950,0.557) -- (0.949,0.551) -- (0.949,0.546) -- (0.948,0.541) -- (0.947,0.535) -- (0.946,0.530) -- (0.945,0.525) -- (0.944,0.519) -- (0.943,0.514) -- (0.943,0.509) -- (0.942,0.503) -- (0.941,0.498) -- (0.940,0.493) -- (0.939,0.488) -- (0.938,0.482) -- (0.936,0.477) -- (0.935,0.472) -- (0.934,0.467) -- (0.933,0.462) -- (0.932,0.457) -- (0.931,0.451) -- (0.930,0.446) -- (0.928,0.441) -- (0.927,0.436) -- (0.926,0.431) -- (0.924,0.426) -- (0.923,0.421) -- (0.922,0.416) -- (0.920,0.411) -- (0.919,0.406) -- (0.917,0.401) -- (0.916,0.396) -- (0.915,0.392) -- (0.913,0.387) -- (0.912,0.382) -- (0.910,0.377) -- (0.908,0.372) -- (0.907,0.367) -- (0.905,0.363) -- (0.904,0.358) -- (0.902,0.353) -- (0.900,0.348) -- (0.899,0.344) -- (0.897,0.339) -- (0.895,0.334) -- (0.893,0.330) -- (0.892,0.325) -- (0.890,0.320) -- (0.888,0.316) -- (0.886,0.311) -- (0.884,0.307) -- (0.883,0.302) -- (0.881,0.298) -- (0.879,0.293) -- (0.877,0.289) -- (0.875,0.284);
\draw[knot] (1.091,-1.661) -- (1.086,-1.668) -- (1.081,-1.675) -- (1.077,-1.682) -- (1.072,-1.689) -- (1.067,-1.695) -- (1.062,-1.702) -- (1.057,-1.709) -- (1.052,-1.716) -- (1.046,-1.723) -- (1.041,-1.729) -- (1.036,-1.736) -- (1.031,-1.743) -- (1.026,-1.750) -- (1.020,-1.756) -- (1.015,-1.763) -- (1.009,-1.770) -- (1.004,-1.777) -- (0.999,-1.783) -- (0.993,-1.790) -- (0.988,-1.796) -- (0.982,-1.803) -- (0.976,-1.810) -- (0.971,-1.816) -- (0.965,-1.823) -- (0.959,-1.829) -- (0.954,-1.836) -- (0.948,-1.842) -- (0.942,-1.849) -- (0.936,-1.855) -- (0.930,-1.862) -- (0.924,-1.868) -- (0.918,-1.875) -- (0.912,-1.881) -- (0.906,-1.887) -- (0.900,-1.894) -- (0.894,-1.900) -- (0.888,-1.906) -- (0.882,-1.913) -- (0.876,-1.919) -- (0.869,-1.925) -- (0.863,-1.932) -- (0.857,-1.938) -- (0.850,-1.944) -- (0.844,-1.950) -- (0.838,-1.956) -- (0.831,-1.963) -- (0.825,-1.969) -- (0.818,-1.975) -- (0.811,-1.981) -- (0.805,-1.987) -- (0.798,-1.993) -- (0.791,-1.999) -- (0.785,-2.005) -- (0.778,-2.011) -- (0.771,-2.017) -- (0.764,-2.023) -- (0.758,-2.029) -- (0.751,-2.035) -- (0.744,-2.041) -- (0.737,-2.046) -- (0.730,-2.052) -- (0.723,-2.058) -- (0.716,-2.064) -- (0.709,-2.070) -- (0.701,-2.075) -- (0.694,-2.081) -- (0.687,-2.087) -- (0.680,-2.092) -- (0.673,-2.098) -- (0.665,-2.104) -- (0.658,-2.109) -- (0.651,-2.115) -- (0.643,-2.120) -- (0.636,-2.126) -- (0.628,-2.131) -- (0.621,-2.137) -- (0.613,-2.142) -- (0.606,-2.147) -- (0.598,-2.153) -- (0.590,-2.158) -- (0.583,-2.164) -- (0.575,-2.169) -- (0.567,-2.174) -- (0.560,-2.179) -- (0.552,-2.185) -- (0.544,-2.190) -- (0.536,-2.195) -- (0.528,-2.200) -- (0.520,-2.205) -- (0.512,-2.210) -- (0.504,-2.215) -- (0.496,-2.220) -- (0.488,-2.225) -- (0.480,-2.230) -- (0.472,-2.235) -- (0.464,-2.240) -- (0.456,-2.245) -- (0.447,-2.250) -- (0.439,-2.254) -- (0.431,-2.259) -- (0.423,-2.264) -- (0.414,-2.269) -- (0.406,-2.273) -- (0.398,-2.278) -- (0.389,-2.283) -- (0.381,-2.287) -- (0.372,-2.292) -- (0.364,-2.296) -- (0.355,-2.301) -- (0.347,-2.305) -- (0.338,-2.310) -- (0.329,-2.314) -- (0.321,-2.319) -- (0.312,-2.323) -- (0.303,-2.327) -- (0.295,-2.331) -- (0.286,-2.336) -- (0.277,-2.340) -- (0.268,-2.344) -- (0.259,-2.348) -- (0.250,-2.352) -- (0.241,-2.356) -- (0.232,-2.360) -- (0.224,-2.364) -- (0.215,-2.368) -- (0.205,-2.372) -- (0.196,-2.376) -- (0.187,-2.380) -- (0.178,-2.384) -- (0.169,-2.388) -- (0.160,-2.392) -- (0.151,-2.395) -- (0.141,-2.399) -- (0.132,-2.403) -- (0.123,-2.406) -- (0.114,-2.410) -- (0.104,-2.413) -- (0.095,-2.417) -- (0.086,-2.420) -- (0.076,-2.424) -- (0.067,-2.427) -- (0.057,-2.431) -- (0.048,-2.434) -- (0.038,-2.437) -- (0.029,-2.440) -- (0.019,-2.444) -- (0.010,-2.447) -- (0.000,-2.450);
\draw[knot] (1.146,-1.578) -- (1.138,-1.580) -- (1.130,-1.581) -- (1.122,-1.583) -- (1.114,-1.585) -- (1.106,-1.587) -- (1.098,-1.589) -- (1.090,-1.590) -- (1.082,-1.592) -- (1.074,-1.594) -- (1.066,-1.595) -- (1.058,-1.597) -- (1.050,-1.599) -- (1.042,-1.600) -- (1.034,-1.602) -- (1.026,-1.603) -- (1.018,-1.604) -- (1.010,-1.606) -- (1.002,-1.607) -- (0.994,-1.608) -- (0.986,-1.610) -- (0.978,-1.611) -- (0.970,-1.612) -- (0.963,-1.613) -- (0.955,-1.614) -- (0.947,-1.615) -- (0.939,-1.616) -- (0.931,-1.617) -- (0.923,-1.618) -- (0.915,-1.619) -- (0.907,-1.620) -- (0.899,-1.621) -- (0.891,-1.622) -- (0.884,-1.622) -- (0.876,-1.623) -- (0.868,-1.624) -- (0.860,-1.624) -- (0.852,-1.625) -- (0.844,-1.626) -- (0.837,-1.626) -- (0.829,-1.627) -- (0.821,-1.627) -- (0.813,-1.628) -- (0.806,-1.628) -- (0.798,-1.628) -- (0.790,-1.629) -- (0.782,-1.629) -- (0.775,-1.629) -- (0.767,-1.630) -- (0.759,-1.630) -- (0.751,-1.630) -- (0.744,-1.630) -- (0.736,-1.630) -- (0.728,-1.630) -- (0.721,-1.630) -- (0.713,-1.630) -- (0.705,-1.630) -- (0.698,-1.630) -- (0.690,-1.630) -- (0.683,-1.630) -- (0.675,-1.630) -- (0.667,-1.629) -- (0.660,-1.629) -- (0.652,-1.629) -- (0.645,-1.628) -- (0.637,-1.628) -- (0.630,-1.628) -- (0.622,-1.627) -- (0.615,-1.627) -- (0.607,-1.626) -- (0.600,-1.626) -- (0.592,-1.625) -- (0.585,-1.625) -- (0.577,-1.624) -- (0.570,-1.623) -- (0.563,-1.623) -- (0.555,-1.622) -- (0.548,-1.621) -- (0.541,-1.620) -- (0.533,-1.619) -- (0.526,-1.619) -- (0.519,-1.618) -- (0.511,-1.617) -- (0.504,-1.616) -- (0.497,-1.615) -- (0.490,-1.614) -- (0.482,-1.613) -- (0.475,-1.612) -- (0.468,-1.610) -- (0.461,-1.609) -- (0.454,-1.608) -- (0.446,-1.607) -- (0.439,-1.606) -- (0.432,-1.604) -- (0.425,-1.603) -- (0.418,-1.602) -- (0.411,-1.600) -- (0.404,-1.599) -- (0.397,-1.597) -- (0.390,-1.596) -- (0.383,-1.594) -- (0.376,-1.593) -- (0.369,-1.591) -- (0.362,-1.590) -- (0.355,-1.588) -- (0.348,-1.586) -- (0.341,-1.585) -- (0.334,-1.583) -- (0.327,-1.581) -- (0.321,-1.579) -- (0.314,-1.577) -- (0.307,-1.576) -- (0.300,-1.574) -- (0.293,-1.572) -- (0.287,-1.570) -- (0.280,-1.568) -- (0.273,-1.566) -- (0.267,-1.564) -- (0.260,-1.562) -- (0.253,-1.560) -- (0.247,-1.558) -- (0.240,-1.555) -- (0.234,-1.553) -- (0.227,-1.551) -- (0.220,-1.549) -- (0.214,-1.547) -- (0.207,-1.544) -- (0.201,-1.542) -- (0.195,-1.540) -- (0.188,-1.537) -- (0.182,-1.535) -- (0.175,-1.532) -- (0.169,-1.530) -- (0.163,-1.527) -- (0.156,-1.525) -- (0.150,-1.522) -- (0.144,-1.520) -- (0.137,-1.517) -- (0.131,-1.515) -- (0.125,-1.512) -- (0.119,-1.509) -- (0.113,-1.507) -- (0.106,-1.504) -- (0.100,-1.501) -- (0.094,-1.498);
\draw[knot] (-1.900,-1.206) -- (-1.907,-1.200) -- (-1.914,-1.194) -- (-1.922,-1.188) -- (-1.929,-1.182) -- (-1.936,-1.176) -- (-1.944,-1.170) -- (-1.951,-1.164) -- (-1.958,-1.158) -- (-1.965,-1.152) -- (-1.973,-1.146) -- (-1.980,-1.140) -- (-1.987,-1.133) -- (-1.994,-1.127) -- (-2.001,-1.121) -- (-2.008,-1.114) -- (-2.016,-1.108) -- (-2.023,-1.102) -- (-2.030,-1.095) -- (-2.037,-1.089) -- (-2.044,-1.082) -- (-2.051,-1.076) -- (-2.058,-1.069) -- (-2.065,-1.062) -- (-2.072,-1.056) -- (-2.079,-1.049) -- (-2.085,-1.042) -- (-2.092,-1.035) -- (-2.099,-1.028) -- (-2.106,-1.021) -- (-2.113,-1.015) -- (-2.120,-1.008) -- (-2.126,-1.001) -- (-2.133,-0.994) -- (-2.140,-0.986) -- (-2.147,-0.979) -- (-2.153,-0.972) -- (-2.160,-0.965) -- (-2.166,-0.958) -- (-2.173,-0.951) -- (-2.180,-0.943) -- (-2.186,-0.936) -- (-2.193,-0.929) -- (-2.199,-0.921) -- (-2.206,-0.914) -- (-2.212,-0.906) -- (-2.219,-0.899) -- (-2.225,-0.891) -- (-2.231,-0.883) -- (-2.238,-0.876) -- (-2.244,-0.868) -- (-2.250,-0.860) -- (-2.257,-0.853) -- (-2.263,-0.845) -- (-2.269,-0.837) -- (-2.275,-0.829) -- (-2.282,-0.821) -- (-2.288,-0.814) -- (-2.294,-0.806) -- (-2.300,-0.798) -- (-2.306,-0.790) -- (-2.312,-0.781) -- (-2.318,-0.773) -- (-2.324,-0.765) -- (-2.330,-0.757);
\draw[knot] (-1.395,-0.885) -- (-1.396,-0.878) -- (-1.397,-0.871) -- (-1.397,-0.864) -- (-1.398,-0.857) -- (-1.399,-0.850) -- (-1.399,-0.842) -- (-1.400,-0.835) -- (-1.401,-0.828) -- (-1.401,-0.821) -- (-1.402,-0.814) -- (-1.402,-0.807) -- (-1.403,-0.800) -- (-1.403,-0.793) -- (-1.403,-0.786) -- (-1.404,-0.779) -- (-1.404,-0.772) -- (-1.404,-0.765) -- (-1.404,-0.758) -- (-1.405,-0.751) -- (-1.405,-0.744) -- (-1.405,-0.737) -- (-1.405,-0.730) -- (-1.405,-0.723) -- (-1.405,-0.716) -- (-1.405,-0.709) -- (-1.405,-0.702) -- (-1.405,-0.695) -- (-1.405,-0.688) -- (-1.405,-0.681) -- (-1.405,-0.674) -- (-1.404,-0.668) -- (-1.404,-0.661) -- (-1.404,-0.654) -- (-1.404,-0.647) -- (-1.403,-0.640) -- (-1.403,-0.633) -- (-1.402,-0.627) -- (-1.402,-0.620) -- (-1.402,-0.613) -- (-1.401,-0.606) -- (-1.400,-0.600) -- (-1.400,-0.593) -- (-1.399,-0.586) -- (-1.399,-0.579) -- (-1.398,-0.573) -- (-1.397,-0.566) -- (-1.397,-0.559) -- (-1.396,-0.553);
\draw[knot] (-1.859,0.703) -- (-1.859,0.711) -- (-1.859,0.719) -- (-1.860,0.728) -- (-1.860,0.736) -- (-1.860,0.745) -- (-1.860,0.753) -- (-1.859,0.762) -- (-1.859,0.770) -- (-1.859,0.779) -- (-1.859,0.787) -- (-1.859,0.796) -- (-1.858,0.804) -- (-1.858,0.813) -- (-1.858,0.821) -- (-1.857,0.830) -- (-1.857,0.838) -- (-1.857,0.847) -- (-1.856,0.856) -- (-1.855,0.864) -- (-1.855,0.873) -- (-1.854,0.881) -- (-1.854,0.890) -- (-1.853,0.899) -- (-1.852,0.907) -- (-1.851,0.916) -- (-1.851,0.925) -- (-1.850,0.933) -- (-1.849,0.942) -- (-1.848,0.951) -- (-1.847,0.959) -- (-1.846,0.968) -- (-1.845,0.977) -- (-1.844,0.986) -- (-1.843,0.994) -- (-1.841,1.003) -- (-1.840,1.012) -- (-1.839,1.020) -- (-1.838,1.029) -- (-1.836,1.038) -- (-1.835,1.047) -- (-1.834,1.055) -- (-1.832,1.064) -- (-1.831,1.073) -- (-1.829,1.082) -- (-1.827,1.090) -- (-1.826,1.099) -- (-1.824,1.108) -- (-1.823,1.117) -- (-1.821,1.126) -- (-1.819,1.134) -- (-1.817,1.143) -- (-1.815,1.152) -- (-1.813,1.161) -- (-1.811,1.170) -- (-1.809,1.178) -- (-1.807,1.187) -- (-1.805,1.196) -- (-1.803,1.205) -- (-1.801,1.214) -- (-1.799,1.223) -- (-1.797,1.231) -- (-1.794,1.240) -- (-1.792,1.249) -- (-1.790,1.258) -- (-1.787,1.267) -- (-1.785,1.275) -- (-1.782,1.284) -- (-1.780,1.293) -- (-1.777,1.302) -- (-1.775,1.311) -- (-1.772,1.320) -- (-1.769,1.328) -- (-1.767,1.337) -- (-1.764,1.346) -- (-1.761,1.355) -- (-1.758,1.364) -- (-1.755,1.373) -- (-1.752,1.381) -- (-1.749,1.390) -- (-1.746,1.399) -- (-1.743,1.408) -- (-1.740,1.417) -- (-1.737,1.425) -- (-1.734,1.434) -- (-1.730,1.443) -- (-1.727,1.452) -- (-1.724,1.461) -- (-1.720,1.469) -- (-1.717,1.478) -- (-1.714,1.487) -- (-1.710,1.496) -- (-1.707,1.504) -- (-1.703,1.513) -- (-1.699,1.522) -- (-1.696,1.531) -- (-1.692,1.540) -- (-1.688,1.548) -- (-1.684,1.557) -- (-1.681,1.566) -- (-1.677,1.574) -- (-1.673,1.583) -- (-1.669,1.592) -- (-1.665,1.601) -- (-1.661,1.609) -- (-1.657,1.618) -- (-1.652,1.627) -- (-1.648,1.635) -- (-1.644,1.644) -- (-1.640,1.653) -- (-1.635,1.661) -- (-1.631,1.670) -- (-1.627,1.679) -- (-1.622,1.687) -- (-1.618,1.696) -- (-1.613,1.704) -- (-1.609,1.713) -- (-1.604,1.722) -- (-1.599,1.730) -- (-1.595,1.739) -- (-1.590,1.747) -- (-1.585,1.756) -- (-1.580,1.764) -- (-1.576,1.773) -- (-1.571,1.782) -- (-1.566,1.790) -- (-1.561,1.799) -- (-1.556,1.807) -- (-1.551,1.815) -- (-1.545,1.824) -- (-1.540,1.832) -- (-1.535,1.841) -- (-1.530,1.849) -- (-1.525,1.858) -- (-1.519,1.866) -- (-1.514,1.874) -- (-1.508,1.883) -- (-1.503,1.891) -- (-1.497,1.899) -- (-1.492,1.908) -- (-1.486,1.916) -- (-1.481,1.924) -- (-1.475,1.933) -- (-1.469,1.941) -- (-1.464,1.949) -- (-1.458,1.957) -- (-1.452,1.966) -- (-1.446,1.974) -- (-1.440,1.982);
\draw[knot] (-1.855,0.603) -- (-1.849,0.609) -- (-1.844,0.615) -- (-1.838,0.621) -- (-1.833,0.628) -- (-1.828,0.634) -- (-1.822,0.640) -- (-1.817,0.646) -- (-1.811,0.652) -- (-1.806,0.658) -- (-1.800,0.664) -- (-1.795,0.670) -- (-1.789,0.676) -- (-1.784,0.682) -- (-1.778,0.688) -- (-1.772,0.694) -- (-1.767,0.699) -- (-1.761,0.705) -- (-1.755,0.711) -- (-1.750,0.717) -- (-1.744,0.722) -- (-1.738,0.728) -- (-1.733,0.734) -- (-1.727,0.739) -- (-1.721,0.745) -- (-1.715,0.750) -- (-1.709,0.756) -- (-1.704,0.761) -- (-1.698,0.767) -- (-1.692,0.772) -- (-1.686,0.777) -- (-1.680,0.783) -- (-1.674,0.788) -- (-1.668,0.793) -- (-1.663,0.798) -- (-1.657,0.804) -- (-1.651,0.809) -- (-1.645,0.814) -- (-1.639,0.819) -- (-1.633,0.824) -- (-1.627,0.829) -- (-1.621,0.834) -- (-1.615,0.839) -- (-1.609,0.844) -- (-1.603,0.848) -- (-1.596,0.853) -- (-1.590,0.858) -- (-1.584,0.863) -- (-1.578,0.868) -- (-1.572,0.872) -- (-1.566,0.877) -- (-1.560,0.882) -- (-1.554,0.886) -- (-1.547,0.891) -- (-1.541,0.895) -- (-1.535,0.900) -- (-1.529,0.904) -- (-1.523,0.909) -- (-1.516,0.913) -- (-1.510,0.917) -- (-1.504,0.922) -- (-1.498,0.926) -- (-1.491,0.930) -- (-1.485,0.934) -- (-1.479,0.938) -- (-1.472,0.943) -- (-1.466,0.947) -- (-1.460,0.951) -- (-1.453,0.955) -- (-1.447,0.959) -- (-1.441,0.963) -- (-1.434,0.967) -- (-1.428,0.971) -- (-1.422,0.974) -- (-1.415,0.978) -- (-1.409,0.982) -- (-1.402,0.986) -- (-1.396,0.989) -- (-1.390,0.993) -- (-1.383,0.997) -- (-1.377,1.000) -- (-1.370,1.004) -- (-1.364,1.007) -- (-1.357,1.011) -- (-1.351,1.014) -- (-1.345,1.018) -- (-1.338,1.021) -- (-1.332,1.025) -- (-1.325,1.028) -- (-1.319,1.031) -- (-1.312,1.034) -- (-1.306,1.038) -- (-1.299,1.041) -- (-1.293,1.044) -- (-1.286,1.047) -- (-1.279,1.050) -- (-1.273,1.053) -- (-1.266,1.056) -- (-1.260,1.059) -- (-1.253,1.062) -- (-1.247,1.065) -- (-1.240,1.068) -- (-1.234,1.071) -- (-1.227,1.073) -- (-1.221,1.076) -- (-1.214,1.079) -- (-1.207,1.081) -- (-1.201,1.084) -- (-1.194,1.087) -- (-1.188,1.089) -- (-1.181,1.092) -- (-1.174,1.094) -- (-1.168,1.097) -- (-1.161,1.099) -- (-1.155,1.102) -- (-1.148,1.104) -- (-1.142,1.106) -- (-1.135,1.109) -- (-1.128,1.111) -- (-1.122,1.113) -- (-1.115,1.115) -- (-1.109,1.117) -- (-1.102,1.119) -- (-1.095,1.121) -- (-1.089,1.123) -- (-1.082,1.125) -- (-1.076,1.127) -- (-1.069,1.129) -- (-1.062,1.131) -- (-1.056,1.133) -- (-1.049,1.135) -- (-1.043,1.137) -- (-1.036,1.138) -- (-1.029,1.140) -- (-1.023,1.142) -- (-1.016,1.143) -- (-1.010,1.145) -- (-1.003,1.147) -- (-0.996,1.148) -- (-0.990,1.150) -- (-0.983,1.151) -- (-0.977,1.153) -- (-0.970,1.154) -- (-0.963,1.155) -- (-0.957,1.157);
\draw[knot] (0.094,1.985) -- (0.102,1.988) -- (0.110,1.991) -- (0.118,1.993) -- (0.126,1.996) -- (0.134,1.999) -- (0.142,2.001) -- (0.150,2.004) -- (0.158,2.006) -- (0.166,2.009) -- (0.174,2.011) -- (0.182,2.014) -- (0.191,2.016) -- (0.199,2.018) -- (0.207,2.021) -- (0.215,2.023) -- (0.224,2.025) -- (0.232,2.027) -- (0.240,2.030) -- (0.249,2.032) -- (0.257,2.034) -- (0.265,2.036) -- (0.274,2.038) -- (0.282,2.040) -- (0.291,2.042) -- (0.299,2.044) -- (0.308,2.046) -- (0.316,2.048) -- (0.325,2.049) -- (0.333,2.051) -- (0.342,2.053) -- (0.350,2.055) -- (0.359,2.056) -- (0.368,2.058) -- (0.376,2.060) -- (0.385,2.061) -- (0.394,2.063) -- (0.402,2.064) -- (0.411,2.066) -- (0.420,2.067) -- (0.428,2.069) -- (0.437,2.070) -- (0.446,2.071) -- (0.455,2.073) -- (0.464,2.074) -- (0.472,2.075) -- (0.481,2.076) -- (0.490,2.077) -- (0.499,2.078) -- (0.508,2.080) -- (0.517,2.081) -- (0.526,2.082) -- (0.535,2.082) -- (0.544,2.083) -- (0.553,2.084) -- (0.562,2.085) -- (0.571,2.086) -- (0.580,2.087) -- (0.589,2.087) -- (0.598,2.088) -- (0.607,2.089) -- (0.616,2.089) -- (0.625,2.090) -- (0.634,2.090) -- (0.643,2.091) -- (0.652,2.091) -- (0.661,2.092) -- (0.671,2.092) -- (0.680,2.092) -- (0.689,2.093) -- (0.698,2.093) -- (0.707,2.093) -- (0.717,2.093) -- (0.726,2.093) -- (0.735,2.093) -- (0.744,2.093) -- (0.754,2.093) -- (0.763,2.093) -- (0.772,2.093) -- (0.782,2.093) -- (0.791,2.093) -- (0.800,2.093) -- (0.810,2.093) -- (0.819,2.092) -- (0.828,2.092) -- (0.838,2.092) -- (0.847,2.091) -- (0.856,2.091) -- (0.866,2.090) -- (0.875,2.090) -- (0.885,2.089) -- (0.894,2.089) -- (0.904,2.088) -- (0.913,2.087) -- (0.922,2.086) -- (0.932,2.086) -- (0.941,2.085) -- (0.951,2.084) -- (0.960,2.083) -- (0.970,2.082) -- (0.979,2.081) -- (0.989,2.080) -- (0.998,2.079) -- (1.008,2.078) -- (1.017,2.077) -- (1.027,2.075) -- (1.036,2.074) -- (1.046,2.073) -- (1.056,2.072) -- (1.065,2.070) -- (1.075,2.069) -- (1.084,2.067) -- (1.094,2.066) -- (1.103,2.064) -- (1.113,2.063) -- (1.123,2.061) -- (1.132,2.059) -- (1.142,2.058) -- (1.151,2.056) -- (1.161,2.054) -- (1.171,2.052) -- (1.180,2.050) -- (1.190,2.048) -- (1.199,2.046) -- (1.209,2.044) -- (1.219,2.042) -- (1.228,2.040) -- (1.238,2.038) -- (1.247,2.036) -- (1.257,2.033) -- (1.267,2.031) -- (1.276,2.029) -- (1.286,2.026) -- (1.296,2.024) -- (1.305,2.021) -- (1.315,2.019) -- (1.325,2.016) -- (1.334,2.014) -- (1.344,2.011) -- (1.353,2.008) -- (1.363,2.006) -- (1.373,2.003) -- (1.382,2.000) -- (1.392,1.997) -- (1.402,1.994) -- (1.411,1.991) -- (1.421,1.988) -- (1.430,1.985) -- (1.440,1.982);
\draw[knot] (0.000,1.950) -- (0.008,1.947) -- (0.015,1.944) -- (0.023,1.940) -- (0.030,1.937) -- (0.038,1.934) -- (0.046,1.931) -- (0.053,1.927) -- (0.060,1.924) -- (0.068,1.921) -- (0.075,1.917) -- (0.083,1.914) -- (0.090,1.910) -- (0.097,1.907) -- (0.105,1.903) -- (0.112,1.900) -- (0.119,1.896) -- (0.127,1.893) -- (0.134,1.889) -- (0.141,1.886) -- (0.148,1.882) -- (0.155,1.878) -- (0.162,1.874) -- (0.169,1.871) -- (0.176,1.867) -- (0.184,1.863) -- (0.191,1.859) -- (0.197,1.855) -- (0.204,1.852) -- (0.211,1.848) -- (0.218,1.844) -- (0.225,1.840) -- (0.232,1.836) -- (0.239,1.832) -- (0.246,1.828) -- (0.252,1.824) -- (0.259,1.820) -- (0.266,1.816) -- (0.272,1.812) -- (0.279,1.807) -- (0.286,1.803) -- (0.292,1.799) -- (0.299,1.795) -- (0.305,1.791) -- (0.312,1.786) -- (0.318,1.782) -- (0.325,1.778) -- (0.331,1.773) -- (0.337,1.769) -- (0.344,1.765) -- (0.350,1.760) -- (0.356,1.756) -- (0.363,1.751) -- (0.369,1.747) -- (0.375,1.742) -- (0.381,1.738) -- (0.387,1.733) -- (0.394,1.729) -- (0.400,1.724) -- (0.406,1.720) -- (0.412,1.715) -- (0.418,1.710) -- (0.424,1.706) -- (0.430,1.701) -- (0.436,1.696) -- (0.441,1.692) -- (0.447,1.687) -- (0.453,1.682) -- (0.459,1.677) -- (0.465,1.673) -- (0.470,1.668) -- (0.476,1.663) -- (0.482,1.658) -- (0.487,1.653) -- (0.493,1.648) -- (0.499,1.643) -- (0.504,1.638) -- (0.510,1.633) -- (0.515,1.629) -- (0.520,1.624) -- (0.526,1.619) -- (0.531,1.614) -- (0.537,1.608) -- (0.542,1.603) -- (0.547,1.598) -- (0.552,1.593) -- (0.558,1.588) -- (0.563,1.583) -- (0.568,1.578) -- (0.573,1.573) -- (0.578,1.567) -- (0.583,1.562) -- (0.588,1.557) -- (0.593,1.552) -- (0.598,1.547) -- (0.603,1.541) -- (0.608,1.536) -- (0.613,1.531) -- (0.618,1.525) -- (0.623,1.520) -- (0.627,1.515) -- (0.632,1.509) -- (0.637,1.504) -- (0.642,1.499) -- (0.646,1.493) -- (0.651,1.488) -- (0.655,1.482) -- (0.660,1.477) -- (0.664,1.472) -- (0.669,1.466) -- (0.673,1.461) -- (0.678,1.455) -- (0.682,1.450) -- (0.687,1.444) -- (0.691,1.439) -- (0.695,1.433) -- (0.699,1.428) -- (0.704,1.422) -- (0.708,1.416) -- (0.712,1.411) -- (0.716,1.405) -- (0.720,1.400) -- (0.724,1.394) -- (0.728,1.388) -- (0.732,1.383) -- (0.736,1.377) -- (0.740,1.371) -- (0.744,1.366) -- (0.748,1.360) -- (0.751,1.354) -- (0.755,1.348) -- (0.759,1.343) -- (0.763,1.337) -- (0.766,1.331) -- (0.770,1.326) -- (0.774,1.320) -- (0.777,1.314) -- (0.781,1.308) -- (0.784,1.302) -- (0.788,1.297) -- (0.791,1.291) -- (0.794,1.285) -- (0.798,1.279) -- (0.801,1.273) -- (0.804,1.267);
\draw[knot] (1.917,0.524) -- (1.922,0.518) -- (1.927,0.511) -- (1.932,0.504) -- (1.937,0.497) -- (1.942,0.491) -- (1.947,0.484) -- (1.952,0.477) -- (1.957,0.470) -- (1.962,0.463) -- (1.967,0.456) -- (1.971,0.449) -- (1.976,0.442) -- (1.981,0.435) -- (1.986,0.428) -- (1.990,0.420) -- (1.995,0.413) -- (2.000,0.406) -- (2.004,0.399) -- (2.009,0.391) -- (2.014,0.384) -- (2.018,0.377) -- (2.023,0.369) -- (2.027,0.362) -- (2.032,0.355) -- (2.036,0.347) -- (2.041,0.340) -- (2.045,0.332) -- (2.049,0.325) -- (2.054,0.317) -- (2.058,0.309) -- (2.062,0.302) -- (2.067,0.294) -- (2.071,0.286) -- (2.075,0.279) -- (2.079,0.271) -- (2.083,0.263) -- (2.088,0.255) -- (2.092,0.248) -- (2.096,0.240) -- (2.100,0.232) -- (2.104,0.224) -- (2.108,0.216) -- (2.112,0.208) -- (2.116,0.200) -- (2.119,0.192) -- (2.123,0.184) -- (2.127,0.176) -- (2.131,0.168) -- (2.135,0.160) -- (2.138,0.151) -- (2.142,0.143) -- (2.146,0.135) -- (2.149,0.127) -- (2.153,0.118) -- (2.157,0.110) -- (2.160,0.102) -- (2.164,0.094) -- (2.167,0.085) -- (2.171,0.077) -- (2.174,0.068) -- (2.177,0.060) -- (2.181,0.051) -- (2.184,0.043) -- (2.187,0.034) -- (2.190,0.026) -- (2.194,0.017) -- (2.197,0.009) -- (2.200,0.000) -- (2.203,-0.009) -- (2.206,-0.017) -- (2.209,-0.026) -- (2.212,-0.035) -- (2.215,-0.044) -- (2.218,-0.052) -- (2.221,-0.061) -- (2.224,-0.070) -- (2.227,-0.079) -- (2.230,-0.088) -- (2.232,-0.096) -- (2.235,-0.105) -- (2.238,-0.114) -- (2.240,-0.123) -- (2.243,-0.132) -- (2.246,-0.141) -- (2.248,-0.150) -- (2.251,-0.159) -- (2.253,-0.168) -- (2.256,-0.178) -- (2.258,-0.187) -- (2.260,-0.196) -- (2.263,-0.205) -- (2.265,-0.214) -- (2.267,-0.223) -- (2.269,-0.233) -- (2.272,-0.242) -- (2.274,-0.251) -- (2.276,-0.260) -- (2.278,-0.270) -- (2.280,-0.279) -- (2.282,-0.288) -- (2.284,-0.298) -- (2.286,-0.307) -- (2.288,-0.316) -- (2.289,-0.326) -- (2.291,-0.335) -- (2.293,-0.345) -- (2.295,-0.354) -- (2.296,-0.364) -- (2.298,-0.373) -- (2.300,-0.383) -- (2.301,-0.392) -- (2.303,-0.402) -- (2.304,-0.411) -- (2.306,-0.421) -- (2.307,-0.431) -- (2.308,-0.440) -- (2.310,-0.450) -- (2.311,-0.460) -- (2.312,-0.469) -- (2.313,-0.479) -- (2.315,-0.489) -- (2.316,-0.499) -- (2.317,-0.508) -- (2.318,-0.518) -- (2.319,-0.528) -- (2.320,-0.538) -- (2.321,-0.548) -- (2.322,-0.557) -- (2.322,-0.567) -- (2.323,-0.577) -- (2.324,-0.587) -- (2.325,-0.597) -- (2.325,-0.607) -- (2.326,-0.617) -- (2.326,-0.627) -- (2.327,-0.637) -- (2.327,-0.647) -- (2.328,-0.657) -- (2.328,-0.667) -- (2.329,-0.677) -- (2.329,-0.687) -- (2.329,-0.697) -- (2.330,-0.707) -- (2.330,-0.717) -- (2.330,-0.727) -- (2.330,-0.737) -- (2.330,-0.747) -- (2.330,-0.757);
\draw[knot] (1.855,0.603) -- (1.854,0.594) -- (1.853,0.586) -- (1.853,0.578) -- (1.852,0.570) -- (1.851,0.562) -- (1.850,0.553) -- (1.849,0.545) -- (1.849,0.537) -- (1.848,0.529) -- (1.847,0.521) -- (1.846,0.513) -- (1.845,0.505) -- (1.844,0.497) -- (1.843,0.489) -- (1.842,0.481) -- (1.840,0.473) -- (1.839,0.465) -- (1.838,0.457) -- (1.837,0.449) -- (1.836,0.441) -- (1.834,0.433) -- (1.833,0.425) -- (1.832,0.417) -- (1.830,0.409) -- (1.829,0.401) -- (1.827,0.393) -- (1.826,0.386) -- (1.824,0.378) -- (1.823,0.370) -- (1.821,0.362) -- (1.819,0.354) -- (1.818,0.347) -- (1.816,0.339) -- (1.814,0.331) -- (1.812,0.324) -- (1.811,0.316) -- (1.809,0.308) -- (1.807,0.301) -- (1.805,0.293) -- (1.803,0.286) -- (1.801,0.278) -- (1.799,0.271) -- (1.797,0.263) -- (1.795,0.255) -- (1.793,0.248) -- (1.791,0.241) -- (1.789,0.233) -- (1.787,0.226) -- (1.785,0.218) -- (1.782,0.211) -- (1.780,0.204) -- (1.778,0.196) -- (1.775,0.189) -- (1.773,0.182) -- (1.771,0.174) -- (1.768,0.167) -- (1.766,0.160) -- (1.763,0.153) -- (1.761,0.146) -- (1.758,0.138) -- (1.756,0.131) -- (1.753,0.124) -- (1.751,0.117) -- (1.748,0.110) -- (1.745,0.103) -- (1.743,0.096) -- (1.740,0.089) -- (1.737,0.082) -- (1.734,0.075) -- (1.731,0.068) -- (1.729,0.061) -- (1.726,0.054) -- (1.723,0.047) -- (1.720,0.041) -- (1.717,0.034) -- (1.714,0.027) -- (1.711,0.020) -- (1.708,0.013) -- (1.705,0.007) -- (1.702,0.000) -- (1.699,-0.007) -- (1.696,-0.013) -- (1.692,-0.020) -- (1.689,-0.027) -- (1.686,-0.033) -- (1.683,-0.040) -- (1.679,-0.046) -- (1.676,-0.053) -- (1.673,-0.059) -- (1.669,-0.066) -- (1.666,-0.072) -- (1.663,-0.078) -- (1.659,-0.085) -- (1.656,-0.091) -- (1.652,-0.097) -- (1.649,-0.104) -- (1.645,-0.110) -- (1.642,-0.116) -- (1.638,-0.122) -- (1.635,-0.129) -- (1.631,-0.135) -- (1.627,-0.141) -- (1.624,-0.147) -- (1.620,-0.153) -- (1.616,-0.159) -- (1.612,-0.165) -- (1.609,-0.171) -- (1.605,-0.177) -- (1.601,-0.183) -- (1.597,-0.189) -- (1.593,-0.195) -- (1.590,-0.201) -- (1.586,-0.207) -- (1.582,-0.212) -- (1.578,-0.218) -- (1.574,-0.224) -- (1.570,-0.230) -- (1.566,-0.235) -- (1.562,-0.241) -- (1.558,-0.247) -- (1.554,-0.252) -- (1.549,-0.258) -- (1.545,-0.263) -- (1.541,-0.269) -- (1.537,-0.274) -- (1.533,-0.280) -- (1.529,-0.285) -- (1.524,-0.291) -- (1.520,-0.296) -- (1.516,-0.302) -- (1.512,-0.307) -- (1.507,-0.312) -- (1.503,-0.317) -- (1.499,-0.323) -- (1.494,-0.328) -- (1.490,-0.333) -- (1.485,-0.338) -- (1.481,-0.343) -- (1.477,-0.348) -- (1.472,-0.353) -- (1.468,-0.358) -- (1.463,-0.363) -- (1.459,-0.368) -- (1.454,-0.373);
\draw[knot] (0.000,-2.450) -- (-0.010,-2.453) -- (-0.019,-2.456) -- (-0.029,-2.459) -- (-0.039,-2.462) -- (-0.048,-2.465) -- (-0.058,-2.468) -- (-0.068,-2.471) -- (-0.078,-2.474) -- (-0.088,-2.477) -- (-0.097,-2.480) -- (-0.107,-2.482) -- (-0.117,-2.485) -- (-0.127,-2.488) -- (-0.137,-2.490) -- (-0.147,-2.493) -- (-0.157,-2.496) -- (-0.167,-2.498) -- (-0.177,-2.501) -- (-0.187,-2.503) -- (-0.197,-2.505) -- (-0.207,-2.508) -- (-0.217,-2.510) -- (-0.228,-2.512) -- (-0.238,-2.515) -- (-0.248,-2.517) -- (-0.258,-2.519) -- (-0.268,-2.521) -- (-0.279,-2.523) -- (-0.289,-2.525) -- (-0.299,-2.528) -- (-0.309,-2.530) -- (-0.320,-2.531) -- (-0.330,-2.533) -- (-0.341,-2.535) -- (-0.351,-2.537) -- (-0.361,-2.539) -- (-0.372,-2.541) -- (-0.382,-2.542) -- (-0.393,-2.544) -- (-0.403,-2.546) -- (-0.414,-2.547) -- (-0.424,-2.549) -- (-0.435,-2.550) -- (-0.445,-2.552) -- (-0.456,-2.553) -- (-0.467,-2.554) -- (-0.477,-2.556) -- (-0.488,-2.557) -- (-0.498,-2.558) -- (-0.509,-2.559) -- (-0.520,-2.561) -- (-0.530,-2.562) -- (-0.541,-2.563) -- (-0.552,-2.564) -- (-0.563,-2.565) -- (-0.573,-2.566) -- (-0.584,-2.566) -- (-0.595,-2.567) -- (-0.606,-2.568) -- (-0.617,-2.569) -- (-0.628,-2.570) -- (-0.638,-2.570) -- (-0.649,-2.571) -- (-0.660,-2.571);
\draw[knot] (-0.095,-2.417) -- (-0.104,-2.413) -- (-0.114,-2.410) -- (-0.123,-2.406) -- (-0.132,-2.403) -- (-0.141,-2.399) -- (-0.151,-2.395) -- (-0.160,-2.392) -- (-0.169,-2.388) -- (-0.178,-2.384) -- (-0.187,-2.380) -- (-0.196,-2.376) -- (-0.205,-2.372) -- (-0.215,-2.368) -- (-0.224,-2.364) -- (-0.232,-2.360) -- (-0.241,-2.356) -- (-0.250,-2.352) -- (-0.259,-2.348) -- (-0.268,-2.344) -- (-0.277,-2.340) -- (-0.286,-2.336) -- (-0.295,-2.331) -- (-0.303,-2.327) -- (-0.312,-2.323) -- (-0.321,-2.319) -- (-0.329,-2.314) -- (-0.338,-2.310) -- (-0.347,-2.305) -- (-0.355,-2.301) -- (-0.364,-2.296) -- (-0.372,-2.292) -- (-0.381,-2.287) -- (-0.389,-2.283) -- (-0.398,-2.278) -- (-0.406,-2.273) -- (-0.414,-2.269) -- (-0.423,-2.264) -- (-0.431,-2.259) -- (-0.439,-2.254) -- (-0.447,-2.250) -- (-0.456,-2.245) -- (-0.464,-2.240) -- (-0.472,-2.235) -- (-0.480,-2.230) -- (-0.488,-2.225) -- (-0.496,-2.220) -- (-0.504,-2.215) -- (-0.512,-2.210) -- (-0.520,-2.205) -- (-0.528,-2.200) -- (-0.536,-2.195) -- (-0.544,-2.190) -- (-0.552,-2.185) -- (-0.560,-2.179);
\draw[knot] (-2.330,-0.757) -- (-2.336,-0.749) -- (-2.342,-0.741) -- (-2.348,-0.732) -- (-2.354,-0.724) -- (-2.360,-0.716) -- (-2.365,-0.707) -- (-2.371,-0.699) -- (-2.377,-0.691) -- (-2.383,-0.682) -- (-2.388,-0.674) -- (-2.394,-0.665) -- (-2.400,-0.656) -- (-2.405,-0.648) -- (-2.411,-0.639) -- (-2.416,-0.631) -- (-2.422,-0.622) -- (-2.427,-0.613) -- (-2.433,-0.604) -- (-2.438,-0.596) -- (-2.444,-0.587) -- (-2.449,-0.578) -- (-2.454,-0.569) -- (-2.460,-0.560) -- (-2.465,-0.551) -- (-2.470,-0.542) -- (-2.476,-0.533) -- (-2.481,-0.524) -- (-2.486,-0.515) -- (-2.491,-0.506) -- (-2.496,-0.497) -- (-2.501,-0.487) -- (-2.506,-0.478) -- (-2.511,-0.469) -- (-2.516,-0.460) -- (-2.521,-0.450) -- (-2.526,-0.441) -- (-2.531,-0.432) -- (-2.536,-0.422) -- (-2.541,-0.413) -- (-2.546,-0.403) -- (-2.550,-0.394) -- (-2.555,-0.384) -- (-2.560,-0.375) -- (-2.564,-0.365) -- (-2.569,-0.355) -- (-2.574,-0.346) -- (-2.578,-0.336) -- (-2.583,-0.326) -- (-2.587,-0.317) -- (-2.591,-0.307) -- (-2.596,-0.297) -- (-2.600,-0.287) -- (-2.605,-0.277) -- (-2.609,-0.267) -- (-2.613,-0.257) -- (-2.617,-0.247) -- (-2.621,-0.237) -- (-2.626,-0.227) -- (-2.630,-0.217) -- (-2.634,-0.207) -- (-2.638,-0.197) -- (-2.642,-0.187) -- (-2.646,-0.177) -- (-2.649,-0.167) -- (-2.653,-0.156) -- (-2.657,-0.146) -- (-2.661,-0.136) -- (-2.665,-0.126) -- (-2.668,-0.115) -- (-2.672,-0.105) -- (-2.676,-0.095) -- (-2.679,-0.084) -- (-2.683,-0.074) -- (-2.686,-0.063) -- (-2.690,-0.053) -- (-2.693,-0.042) -- (-2.696,-0.032) -- (-2.700,-0.021) -- (-2.703,-0.011) -- (-2.706,-0.000) -- (-2.709,0.011) -- (-2.712,0.021) -- (-2.716,0.032) -- (-2.719,0.043) -- (-2.722,0.053) -- (-2.725,0.064) -- (-2.727,0.075) -- (-2.730,0.086) -- (-2.733,0.097) -- (-2.736,0.107) -- (-2.739,0.118) -- (-2.741,0.129) -- (-2.744,0.140) -- (-2.747,0.151) -- (-2.749,0.162) -- (-2.752,0.173) -- (-2.754,0.184) -- (-2.756,0.195) -- (-2.759,0.206) -- (-2.761,0.217) -- (-2.763,0.228) -- (-2.766,0.240) -- (-2.768,0.251) -- (-2.770,0.262) -- (-2.772,0.273) -- (-2.774,0.284) -- (-2.776,0.295) -- (-2.778,0.307) -- (-2.780,0.318) -- (-2.782,0.329) -- (-2.783,0.341) -- (-2.785,0.352) -- (-2.787,0.363) -- (-2.788,0.375) -- (-2.790,0.386) -- (-2.791,0.397) -- (-2.793,0.409) -- (-2.794,0.420) -- (-2.796,0.432) -- (-2.797,0.443) -- (-2.798,0.454) -- (-2.800,0.466) -- (-2.801,0.477) -- (-2.802,0.489) -- (-2.803,0.501) -- (-2.804,0.512) -- (-2.805,0.524) -- (-2.806,0.535) -- (-2.807,0.547) -- (-2.807,0.558) -- (-2.808,0.570) -- (-2.809,0.582) -- (-2.809,0.593) -- (-2.810,0.605) -- (-2.810,0.617) -- (-2.811,0.628) -- (-2.811,0.640) -- (-2.812,0.652) -- (-2.812,0.663) -- (-2.812,0.675) -- (-2.812,0.687) -- (-2.813,0.699) -- (-2.813,0.710) -- (-2.813,0.722) -- (-2.813,0.734) -- (-2.813,0.746) -- (-2.813,0.758) -- (-2.812,0.769) -- (-2.812,0.781) -- (-2.812,0.793) -- (-2.811,0.805);
\draw[knot] (-2.328,-0.657) -- (-2.327,-0.647) -- (-2.327,-0.637) -- (-2.326,-0.627) -- (-2.326,-0.617) -- (-2.325,-0.607) -- (-2.325,-0.597) -- (-2.324,-0.587) -- (-2.323,-0.577) -- (-2.322,-0.567) -- (-2.322,-0.557) -- (-2.321,-0.548) -- (-2.320,-0.538) -- (-2.319,-0.528) -- (-2.318,-0.518) -- (-2.317,-0.508) -- (-2.316,-0.499) -- (-2.315,-0.489) -- (-2.313,-0.479) -- (-2.312,-0.469) -- (-2.311,-0.460) -- (-2.310,-0.450) -- (-2.308,-0.440) -- (-2.307,-0.431) -- (-2.306,-0.421) -- (-2.304,-0.411) -- (-2.303,-0.402) -- (-2.301,-0.392) -- (-2.300,-0.383) -- (-2.298,-0.373) -- (-2.296,-0.364) -- (-2.295,-0.354) -- (-2.293,-0.345) -- (-2.291,-0.335) -- (-2.289,-0.326) -- (-2.288,-0.316) -- (-2.286,-0.307) -- (-2.284,-0.298) -- (-2.282,-0.288) -- (-2.280,-0.279) -- (-2.278,-0.270) -- (-2.276,-0.260) -- (-2.274,-0.251) -- (-2.272,-0.242) -- (-2.269,-0.233) -- (-2.267,-0.223) -- (-2.265,-0.214) -- (-2.263,-0.205) -- (-2.260,-0.196) -- (-2.258,-0.187) -- (-2.256,-0.178) -- (-2.253,-0.168) -- (-2.251,-0.159) -- (-2.248,-0.150) -- (-2.246,-0.141) -- (-2.243,-0.132) -- (-2.240,-0.123) -- (-2.238,-0.114) -- (-2.235,-0.105) -- (-2.232,-0.096) -- (-2.230,-0.088) -- (-2.227,-0.079) -- (-2.224,-0.070) -- (-2.221,-0.061) -- (-2.218,-0.052) -- (-2.215,-0.044) -- (-2.212,-0.035) -- (-2.209,-0.026) -- (-2.206,-0.017) -- (-2.203,-0.009) -- (-2.200,-0.000) -- (-2.197,0.009) -- (-2.194,0.017) -- (-2.190,0.026) -- (-2.187,0.034) -- (-2.184,0.043) -- (-2.181,0.051) -- (-2.177,0.060) -- (-2.174,0.068) -- (-2.171,0.077) -- (-2.167,0.085) -- (-2.164,0.094) -- (-2.160,0.102) -- (-2.157,0.110) -- (-2.153,0.118) -- (-2.149,0.127) -- (-2.146,0.135) -- (-2.142,0.143) -- (-2.138,0.151) -- (-2.135,0.160) -- (-2.131,0.168) -- (-2.127,0.176) -- (-2.123,0.184) -- (-2.119,0.192) -- (-2.116,0.200) -- (-2.112,0.208) -- (-2.108,0.216) -- (-2.104,0.224) -- (-2.100,0.232) -- (-2.096,0.240) -- (-2.092,0.248) -- (-2.088,0.255) -- (-2.083,0.263) -- (-2.079,0.271) -- (-2.075,0.279) -- (-2.071,0.286) -- (-2.067,0.294) -- (-2.062,0.302) -- (-2.058,0.309) -- (-2.054,0.317) -- (-2.049,0.325) -- (-2.045,0.332) -- (-2.041,0.340) -- (-2.036,0.347) -- (-2.032,0.355) -- (-2.027,0.362) -- (-2.023,0.369) -- (-2.018,0.377) -- (-2.014,0.384) -- (-2.009,0.391) -- (-2.004,0.399) -- (-2.000,0.406) -- (-1.995,0.413) -- (-1.990,0.420) -- (-1.986,0.428) -- (-1.981,0.435) -- (-1.976,0.442) -- (-1.971,0.449) -- (-1.967,0.456) -- (-1.962,0.463) -- (-1.957,0.470) -- (-1.952,0.477) -- (-1.947,0.484) -- (-1.942,0.491) -- (-1.937,0.497) -- (-1.932,0.504) -- (-1.927,0.511) -- (-1.922,0.518) -- (-1.917,0.524) -- (-1.912,0.531) -- (-1.907,0.538) -- (-1.902,0.544) -- (-1.897,0.551) -- (-1.891,0.558) -- (-1.886,0.564) -- (-1.881,0.571) -- (-1.876,0.577) -- (-1.870,0.583) -- (-1.865,0.590) -- (-1.860,0.596) -- (-1.855,0.603);
\draw[knot] (-1.440,1.982) -- (-1.434,1.990) -- (-1.428,1.998) -- (-1.422,2.007) -- (-1.416,2.015) -- (-1.410,2.023) -- (-1.404,2.031) -- (-1.397,2.039) -- (-1.391,2.047) -- (-1.385,2.055) -- (-1.379,2.063) -- (-1.372,2.071) -- (-1.366,2.079) -- (-1.359,2.087) -- (-1.353,2.095) -- (-1.346,2.103) -- (-1.340,2.111) -- (-1.333,2.119) -- (-1.327,2.127) -- (-1.320,2.135) -- (-1.313,2.143) -- (-1.306,2.151) -- (-1.300,2.159) -- (-1.293,2.166) -- (-1.286,2.174) -- (-1.279,2.182) -- (-1.272,2.190) -- (-1.265,2.197) -- (-1.258,2.205) -- (-1.251,2.213) -- (-1.244,2.221) -- (-1.236,2.228) -- (-1.229,2.236) -- (-1.222,2.244) -- (-1.215,2.251) -- (-1.207,2.259) -- (-1.200,2.266) -- (-1.193,2.274) -- (-1.185,2.281) -- (-1.178,2.289) -- (-1.170,2.296) -- (-1.162,2.304) -- (-1.155,2.311) -- (-1.147,2.319) -- (-1.140,2.326) -- (-1.132,2.333) -- (-1.124,2.341) -- (-1.116,2.348) -- (-1.108,2.355) -- (-1.100,2.363) -- (-1.093,2.370) -- (-1.085,2.377) -- (-1.077,2.384) -- (-1.068,2.391) -- (-1.060,2.399) -- (-1.052,2.406) -- (-1.044,2.413) -- (-1.036,2.420) -- (-1.028,2.427) -- (-1.019,2.434) -- (-1.011,2.441) -- (-1.003,2.448) -- (-0.994,2.455) -- (-0.986,2.461) -- (-0.977,2.468) -- (-0.969,2.475) -- (-0.960,2.482) -- (-0.952,2.489) -- (-0.943,2.495) -- (-0.934,2.502) -- (-0.926,2.509) -- (-0.917,2.515) -- (-0.908,2.522) -- (-0.899,2.529) -- (-0.890,2.535) -- (-0.881,2.542) -- (-0.872,2.548) -- (-0.863,2.555) -- (-0.854,2.561) -- (-0.845,2.567) -- (-0.836,2.574) -- (-0.827,2.580) -- (-0.818,2.586) -- (-0.809,2.593) -- (-0.799,2.599) -- (-0.790,2.605) -- (-0.781,2.611) -- (-0.772,2.617) -- (-0.762,2.623) -- (-0.753,2.629) -- (-0.743,2.635) -- (-0.734,2.641) -- (-0.724,2.647) -- (-0.715,2.653) -- (-0.705,2.659) -- (-0.695,2.665) -- (-0.686,2.670) -- (-0.676,2.676) -- (-0.666,2.682) -- (-0.656,2.688) -- (-0.647,2.693) -- (-0.637,2.699) -- (-0.627,2.704) -- (-0.617,2.710) -- (-0.607,2.715) -- (-0.597,2.721) -- (-0.587,2.726) -- (-0.577,2.731) -- (-0.567,2.737) -- (-0.557,2.742) -- (-0.546,2.747) -- (-0.536,2.752) -- (-0.526,2.758) -- (-0.516,2.763) -- (-0.505,2.768) -- (-0.495,2.773) -- (-0.485,2.778) -- (-0.474,2.783) -- (-0.464,2.787) -- (-0.453,2.792) -- (-0.443,2.797) -- (-0.432,2.802) -- (-0.422,2.806) -- (-0.411,2.811) -- (-0.401,2.816) -- (-0.390,2.820) -- (-0.379,2.825) -- (-0.369,2.829) -- (-0.358,2.834) -- (-0.347,2.838) -- (-0.336,2.842) -- (-0.326,2.847) -- (-0.315,2.851) -- (-0.304,2.855) -- (-0.293,2.859) -- (-0.282,2.863) -- (-0.271,2.868) -- (-0.260,2.872) -- (-0.249,2.876) -- (-0.238,2.879) -- (-0.227,2.883) -- (-0.216,2.887) -- (-0.205,2.891) -- (-0.194,2.895) -- (-0.182,2.898) -- (-0.171,2.902) -- (-0.160,2.905) -- (-0.149,2.909) -- (-0.137,2.912) -- (-0.126,2.916) -- (-0.115,2.919) -- (-0.103,2.923);
\draw[knot] (-1.344,2.011) -- (-1.334,2.014) -- (-1.325,2.016) -- (-1.315,2.019) -- (-1.305,2.021) -- (-1.296,2.024) -- (-1.286,2.026) -- (-1.276,2.029) -- (-1.267,2.031) -- (-1.257,2.033) -- (-1.247,2.036) -- (-1.238,2.038) -- (-1.228,2.040) -- (-1.219,2.042) -- (-1.209,2.044) -- (-1.199,2.046) -- (-1.190,2.048) -- (-1.180,2.050) -- (-1.171,2.052) -- (-1.161,2.054) -- (-1.151,2.056) -- (-1.142,2.058) -- (-1.132,2.059) -- (-1.123,2.061) -- (-1.113,2.063) -- (-1.103,2.064) -- (-1.094,2.066) -- (-1.084,2.067) -- (-1.075,2.069) -- (-1.065,2.070) -- (-1.056,2.072) -- (-1.046,2.073) -- (-1.036,2.074) -- (-1.027,2.075) -- (-1.017,2.077) -- (-1.008,2.078) -- (-0.998,2.079) -- (-0.989,2.080) -- (-0.979,2.081) -- (-0.970,2.082) -- (-0.960,2.083) -- (-0.951,2.084) -- (-0.941,2.085) -- (-0.932,2.086) -- (-0.922,2.086) -- (-0.913,2.087) -- (-0.904,2.088) -- (-0.894,2.089) -- (-0.885,2.089) -- (-0.875,2.090) -- (-0.866,2.090) -- (-0.856,2.091) -- (-0.847,2.091) -- (-0.838,2.092) -- (-0.828,2.092) -- (-0.819,2.092) -- (-0.810,2.093) -- (-0.800,2.093) -- (-0.791,2.093) -- (-0.782,2.093) -- (-0.772,2.093) -- (-0.763,2.093) -- (-0.754,2.093) -- (-0.744,2.093) -- (-0.735,2.093) -- (-0.726,2.093) -- (-0.717,2.093) -- (-0.707,2.093) -- (-0.698,2.093) -- (-0.689,2.093) -- (-0.680,2.092) -- (-0.671,2.092) -- (-0.661,2.092) -- (-0.652,2.091) -- (-0.643,2.091) -- (-0.634,2.090) -- (-0.625,2.090) -- (-0.616,2.089) -- (-0.607,2.089) -- (-0.598,2.088) -- (-0.589,2.087) -- (-0.580,2.087) -- (-0.571,2.086) -- (-0.562,2.085) -- (-0.553,2.084) -- (-0.544,2.083) -- (-0.535,2.082) -- (-0.526,2.082) -- (-0.517,2.081) -- (-0.508,2.080) -- (-0.499,2.078) -- (-0.490,2.077) -- (-0.481,2.076) -- (-0.472,2.075) -- (-0.464,2.074) -- (-0.455,2.073) -- (-0.446,2.071) -- (-0.437,2.070) -- (-0.428,2.069) -- (-0.420,2.067) -- (-0.411,2.066) -- (-0.402,2.064) -- (-0.394,2.063) -- (-0.385,2.061) -- (-0.376,2.060) -- (-0.368,2.058) -- (-0.359,2.056) -- (-0.350,2.055) -- (-0.342,2.053) -- (-0.333,2.051) -- (-0.325,2.049) -- (-0.316,2.048) -- (-0.308,2.046) -- (-0.299,2.044) -- (-0.291,2.042) -- (-0.282,2.040) -- (-0.274,2.038) -- (-0.265,2.036) -- (-0.257,2.034) -- (-0.249,2.032) -- (-0.240,2.030) -- (-0.232,2.027) -- (-0.224,2.025) -- (-0.215,2.023) -- (-0.207,2.021) -- (-0.199,2.018) -- (-0.191,2.016) -- (-0.182,2.014) -- (-0.174,2.011) -- (-0.166,2.009) -- (-0.158,2.006) -- (-0.150,2.004) -- (-0.142,2.001) -- (-0.134,1.999) -- (-0.126,1.996) -- (-0.118,1.993) -- (-0.110,1.991) -- (-0.102,1.988) -- (-0.094,1.985) -- (-0.086,1.983) -- (-0.078,1.980) -- (-0.070,1.977) -- (-0.062,1.974) -- (-0.054,1.971) -- (-0.046,1.968) -- (-0.039,1.965) -- (-0.031,1.962) -- (-0.023,1.959) -- (-0.015,1.956) -- (-0.008,1.953) -- (-0.000,1.950);
\draw[knot] (1.440,1.982) -- (1.450,1.979) -- (1.459,1.976) -- (1.469,1.973) -- (1.479,1.969) -- (1.488,1.966) -- (1.498,1.963) -- (1.507,1.959) -- (1.517,1.956) -- (1.527,1.952) -- (1.536,1.949) -- (1.546,1.945) -- (1.555,1.942) -- (1.565,1.938) -- (1.575,1.934) -- (1.584,1.930) -- (1.594,1.927) -- (1.603,1.923) -- (1.613,1.919) -- (1.623,1.915) -- (1.632,1.911) -- (1.642,1.907) -- (1.651,1.903) -- (1.661,1.899) -- (1.670,1.895) -- (1.680,1.891) -- (1.690,1.886) -- (1.699,1.882) -- (1.709,1.878) -- (1.718,1.873) -- (1.728,1.869) -- (1.737,1.865) -- (1.747,1.860) -- (1.756,1.855) -- (1.766,1.851) -- (1.775,1.846) -- (1.785,1.842) -- (1.794,1.837) -- (1.804,1.832) -- (1.813,1.827) -- (1.822,1.822) -- (1.832,1.818) -- (1.841,1.813) -- (1.851,1.808) -- (1.860,1.803) -- (1.869,1.797) -- (1.879,1.792) -- (1.888,1.787) -- (1.898,1.782) -- (1.907,1.777) -- (1.916,1.771) -- (1.926,1.766) -- (1.935,1.761) -- (1.944,1.755) -- (1.953,1.750) -- (1.963,1.744) -- (1.972,1.739) -- (1.981,1.733) -- (1.990,1.727) -- (2.000,1.721) -- (2.009,1.716) -- (2.018,1.710) -- (2.027,1.704) -- (2.036,1.698) -- (2.045,1.692) -- (2.055,1.686) -- (2.064,1.680) -- (2.073,1.674) -- (2.082,1.668) -- (2.091,1.662) -- (2.100,1.655) -- (2.109,1.649) -- (2.118,1.643) -- (2.127,1.637) -- (2.136,1.630) -- (2.145,1.624) -- (2.154,1.617) -- (2.163,1.611) -- (2.172,1.604) -- (2.180,1.597) -- (2.189,1.591) -- (2.198,1.584) -- (2.207,1.577) -- (2.216,1.570) -- (2.224,1.563) -- (2.233,1.556) -- (2.242,1.550) -- (2.251,1.542) -- (2.259,1.535) -- (2.268,1.528) -- (2.277,1.521) -- (2.285,1.514) -- (2.294,1.507) -- (2.302,1.499) -- (2.311,1.492) -- (2.319,1.485) -- (2.328,1.477) -- (2.336,1.470) -- (2.345,1.462) -- (2.353,1.455) -- (2.362,1.447) -- (2.370,1.440) -- (2.378,1.432) -- (2.387,1.424) -- (2.395,1.416) -- (2.403,1.408) -- (2.411,1.401) -- (2.419,1.393) -- (2.428,1.385) -- (2.436,1.377) -- (2.444,1.369) -- (2.452,1.361) -- (2.460,1.352) -- (2.468,1.344) -- (2.476,1.336) -- (2.484,1.328) -- (2.492,1.319) -- (2.500,1.311) -- (2.508,1.303) -- (2.515,1.294) -- (2.523,1.286) -- (2.531,1.277) -- (2.539,1.269) -- (2.546,1.260) -- (2.554,1.251) -- (2.562,1.243) -- (2.569,1.234) -- (2.577,1.225) -- (2.584,1.216) -- (2.592,1.207) -- (2.599,1.198) -- (2.607,1.189) -- (2.614,1.180) -- (2.622,1.171) -- (2.629,1.162) -- (2.636,1.153) -- (2.643,1.144) -- (2.651,1.135) -- (2.658,1.125) -- (2.665,1.116) -- (2.672,1.107) -- (2.679,1.097) -- (2.686,1.088) -- (2.693,1.079) -- (2.700,1.069) -- (2.707,1.059) -- (2.714,1.050) -- (2.721,1.040) -- (2.727,1.031) -- (2.734,1.021) -- (2.741,1.011) -- (2.748,1.001);
\draw[knot] (1.497,1.899) -- (1.503,1.891) -- (1.508,1.883) -- (1.514,1.874) -- (1.519,1.866) -- (1.525,1.858) -- (1.530,1.849) -- (1.535,1.841) -- (1.540,1.832) -- (1.545,1.824) -- (1.551,1.815) -- (1.556,1.807) -- (1.561,1.799) -- (1.566,1.790) -- (1.571,1.782) -- (1.576,1.773) -- (1.580,1.764) -- (1.585,1.756) -- (1.590,1.747) -- (1.595,1.739) -- (1.599,1.730) -- (1.604,1.722) -- (1.609,1.713) -- (1.613,1.704) -- (1.618,1.696) -- (1.622,1.687) -- (1.627,1.679) -- (1.631,1.670) -- (1.635,1.661) -- (1.640,1.653) -- (1.644,1.644) -- (1.648,1.635) -- (1.652,1.627) -- (1.657,1.618) -- (1.661,1.609) -- (1.665,1.601) -- (1.669,1.592) -- (1.673,1.583) -- (1.677,1.574) -- (1.681,1.566) -- (1.684,1.557) -- (1.688,1.548) -- (1.692,1.540) -- (1.696,1.531) -- (1.699,1.522) -- (1.703,1.513) -- (1.707,1.504) -- (1.710,1.496) -- (1.714,1.487) -- (1.717,1.478) -- (1.720,1.469) -- (1.724,1.461) -- (1.727,1.452) -- (1.730,1.443) -- (1.734,1.434) -- (1.737,1.425) -- (1.740,1.417) -- (1.743,1.408) -- (1.746,1.399) -- (1.749,1.390) -- (1.752,1.381) -- (1.755,1.373) -- (1.758,1.364) -- (1.761,1.355) -- (1.764,1.346) -- (1.767,1.337) -- (1.769,1.328) -- (1.772,1.320) -- (1.775,1.311) -- (1.777,1.302) -- (1.780,1.293) -- (1.782,1.284) -- (1.785,1.275) -- (1.787,1.267) -- (1.790,1.258) -- (1.792,1.249) -- (1.794,1.240) -- (1.797,1.231) -- (1.799,1.223) -- (1.801,1.214) -- (1.803,1.205) -- (1.805,1.196) -- (1.807,1.187) -- (1.809,1.178) -- (1.811,1.170) -- (1.813,1.161) -- (1.815,1.152) -- (1.817,1.143) -- (1.819,1.134) -- (1.821,1.126) -- (1.823,1.117) -- (1.824,1.108) -- (1.826,1.099) -- (1.827,1.090) -- (1.829,1.082) -- (1.831,1.073) -- (1.832,1.064) -- (1.834,1.055) -- (1.835,1.047) -- (1.836,1.038) -- (1.838,1.029) -- (1.839,1.020) -- (1.840,1.012) -- (1.841,1.003) -- (1.843,0.994) -- (1.844,0.986) -- (1.845,0.977) -- (1.846,0.968) -- (1.847,0.959) -- (1.848,0.951) -- (1.849,0.942) -- (1.850,0.933) -- (1.851,0.925) -- (1.851,0.916) -- (1.852,0.907) -- (1.853,0.899) -- (1.854,0.890) -- (1.854,0.881) -- (1.855,0.873) -- (1.855,0.864) -- (1.856,0.856) -- (1.857,0.847) -- (1.857,0.838) -- (1.857,0.830) -- (1.858,0.821) -- (1.858,0.813) -- (1.858,0.804) -- (1.859,0.796) -- (1.859,0.787) -- (1.859,0.779) -- (1.859,0.770) -- (1.859,0.762) -- (1.860,0.753) -- (1.860,0.745) -- (1.860,0.736) -- (1.860,0.728) -- (1.859,0.719) -- (1.859,0.711) -- (1.859,0.703) -- (1.859,0.694) -- (1.859,0.686) -- (1.859,0.677) -- (1.858,0.669) -- (1.858,0.661) -- (1.858,0.652) -- (1.857,0.644) -- (1.857,0.636) -- (1.856,0.627) -- (1.856,0.619) -- (1.855,0.611) -- (1.855,0.603);
\draw[knot] (2.330,-0.757) -- (2.330,-0.767) -- (2.330,-0.777) -- (2.330,-0.787) -- (2.330,-0.798) -- (2.330,-0.808) -- (2.329,-0.818) -- (2.329,-0.828) -- (2.329,-0.838) -- (2.328,-0.849) -- (2.328,-0.859) -- (2.328,-0.869) -- (2.327,-0.879) -- (2.327,-0.890) -- (2.326,-0.900) -- (2.325,-0.910) -- (2.325,-0.920) -- (2.324,-0.931) -- (2.323,-0.941) -- (2.323,-0.951) -- (2.322,-0.962) -- (2.321,-0.972) -- (2.320,-0.982) -- (2.319,-0.993) -- (2.318,-1.003) -- (2.317,-1.014) -- (2.316,-1.024) -- (2.315,-1.034) -- (2.314,-1.045) -- (2.313,-1.055) -- (2.311,-1.066) -- (2.310,-1.076) -- (2.309,-1.086) -- (2.307,-1.097) -- (2.306,-1.107) -- (2.304,-1.118) -- (2.303,-1.128) -- (2.301,-1.139) -- (2.300,-1.149) -- (2.298,-1.160) -- (2.296,-1.170) -- (2.295,-1.181) -- (2.293,-1.191) -- (2.291,-1.202) -- (2.289,-1.212) -- (2.287,-1.223) -- (2.285,-1.233) -- (2.283,-1.244) -- (2.281,-1.254) -- (2.279,-1.265) -- (2.277,-1.275) -- (2.275,-1.286) -- (2.272,-1.296) -- (2.270,-1.307) -- (2.268,-1.317) -- (2.265,-1.328) -- (2.263,-1.338) -- (2.260,-1.349) -- (2.258,-1.359) -- (2.255,-1.370) -- (2.253,-1.380) -- (2.250,-1.391) -- (2.247,-1.401) -- (2.244,-1.412) -- (2.241,-1.422) -- (2.239,-1.433) -- (2.236,-1.444) -- (2.233,-1.454) -- (2.230,-1.465) -- (2.227,-1.475) -- (2.223,-1.486) -- (2.220,-1.496) -- (2.217,-1.507) -- (2.214,-1.517) -- (2.210,-1.528) -- (2.207,-1.538) -- (2.204,-1.549) -- (2.200,-1.559) -- (2.197,-1.570) -- (2.193,-1.580) -- (2.189,-1.591) -- (2.186,-1.601) -- (2.182,-1.612) -- (2.178,-1.622) -- (2.174,-1.633) -- (2.170,-1.643) -- (2.166,-1.653) -- (2.162,-1.664) -- (2.158,-1.674) -- (2.154,-1.685) -- (2.150,-1.695) -- (2.146,-1.706) -- (2.142,-1.716) -- (2.138,-1.726) -- (2.133,-1.737) -- (2.129,-1.747) -- (2.124,-1.757) -- (2.120,-1.768) -- (2.115,-1.778) -- (2.111,-1.788) -- (2.106,-1.799) -- (2.101,-1.809) -- (2.097,-1.819) -- (2.092,-1.830) -- (2.087,-1.840) -- (2.082,-1.850) -- (2.077,-1.860) -- (2.072,-1.871) -- (2.067,-1.881) -- (2.062,-1.891) -- (2.057,-1.901) -- (2.052,-1.912) -- (2.046,-1.922) -- (2.041,-1.932) -- (2.036,-1.942) -- (2.030,-1.952) -- (2.025,-1.962) -- (2.019,-1.972) -- (2.014,-1.982) -- (2.008,-1.992) -- (2.002,-2.002) -- (1.997,-2.012) -- (1.991,-2.022) -- (1.985,-2.032) -- (1.979,-2.042) -- (1.973,-2.052) -- (1.967,-2.062) -- (1.961,-2.072) -- (1.955,-2.082) -- (1.949,-2.092) -- (1.943,-2.102) -- (1.937,-2.112) -- (1.930,-2.122) -- (1.924,-2.131) -- (1.918,-2.141) -- (1.911,-2.151) -- (1.905,-2.161) -- (1.898,-2.170) -- (1.892,-2.180) -- (1.885,-2.190) -- (1.878,-2.199) -- (1.872,-2.209) -- (1.865,-2.218) -- (1.858,-2.228) -- (1.851,-2.238) -- (1.844,-2.247) -- (1.837,-2.257) -- (1.830,-2.266) -- (1.823,-2.275) -- (1.816,-2.285) -- (1.809,-2.294) -- (1.801,-2.304);
\draw[knot] (2.269,-0.837) -- (2.263,-0.845) -- (2.257,-0.853) -- (2.250,-0.860) -- (2.244,-0.868) -- (2.238,-0.876) -- (2.231,-0.883) -- (2.225,-0.891) -- (2.219,-0.899) -- (2.212,-0.906) -- (2.206,-0.914) -- (2.199,-0.921) -- (2.193,-0.929) -- (2.186,-0.936) -- (2.180,-0.943) -- (2.173,-0.951) -- (2.166,-0.958) -- (2.160,-0.965) -- (2.153,-0.972) -- (2.147,-0.979) -- (2.140,-0.986) -- (2.133,-0.994) -- (2.126,-1.001) -- (2.120,-1.008) -- (2.113,-1.015) -- (2.106,-1.021) -- (2.099,-1.028) -- (2.092,-1.035) -- (2.085,-1.042) -- (2.079,-1.049) -- (2.072,-1.056) -- (2.065,-1.062) -- (2.058,-1.069) -- (2.051,-1.076) -- (2.044,-1.082) -- (2.037,-1.089) -- (2.030,-1.095) -- (2.023,-1.102) -- (2.016,-1.108) -- (2.008,-1.114) -- (2.001,-1.121) -- (1.994,-1.127) -- (1.987,-1.133) -- (1.980,-1.140) -- (1.973,-1.146) -- (1.965,-1.152) -- (1.958,-1.158) -- (1.951,-1.164) -- (1.944,-1.170) -- (1.936,-1.176) -- (1.929,-1.182) -- (1.922,-1.188) -- (1.914,-1.194) -- (1.907,-1.200) -- (1.900,-1.206) -- (1.892,-1.211) -- (1.885,-1.217) -- (1.878,-1.223) -- (1.870,-1.228) -- (1.863,-1.234) -- (1.855,-1.240) -- (1.848,-1.245) -- (1.840,-1.251) -- (1.833,-1.256) -- (1.825,-1.261) -- (1.818,-1.267) -- (1.810,-1.272) -- (1.803,-1.277) -- (1.795,-1.283) -- (1.787,-1.288) -- (1.780,-1.293) -- (1.772,-1.298) -- (1.765,-1.303) -- (1.757,-1.308) -- (1.749,-1.313) -- (1.742,-1.318) -- (1.734,-1.323) -- (1.726,-1.328) -- (1.719,-1.333) -- (1.711,-1.338) -- (1.703,-1.343) -- (1.695,-1.347) -- (1.688,-1.352) -- (1.680,-1.357) -- (1.672,-1.361) -- (1.664,-1.366) -- (1.657,-1.370) -- (1.649,-1.375) -- (1.641,-1.379) -- (1.633,-1.384) -- (1.625,-1.388) -- (1.618,-1.393) -- (1.610,-1.397) -- (1.602,-1.401) -- (1.594,-1.405) -- (1.586,-1.409) -- (1.578,-1.414) -- (1.570,-1.418) -- (1.562,-1.422) -- (1.555,-1.426) -- (1.547,-1.430) -- (1.539,-1.434) -- (1.531,-1.438) -- (1.523,-1.441) -- (1.515,-1.445) -- (1.507,-1.449) -- (1.499,-1.453) -- (1.491,-1.456) -- (1.483,-1.460) -- (1.475,-1.464) -- (1.467,-1.467) -- (1.459,-1.471) -- (1.451,-1.474) -- (1.443,-1.478) -- (1.435,-1.481) -- (1.427,-1.485) -- (1.419,-1.488) -- (1.411,-1.491) -- (1.403,-1.494) -- (1.395,-1.498) -- (1.387,-1.501) -- (1.379,-1.504) -- (1.371,-1.507) -- (1.363,-1.510) -- (1.355,-1.513) -- (1.347,-1.516) -- (1.339,-1.519) -- (1.331,-1.522) -- (1.323,-1.525) -- (1.315,-1.528) -- (1.307,-1.530) -- (1.299,-1.533) -- (1.291,-1.536) -- (1.283,-1.538) -- (1.275,-1.541) -- (1.267,-1.544) -- (1.259,-1.546) -- (1.251,-1.549) -- (1.243,-1.551) -- (1.235,-1.554) -- (1.227,-1.556) -- (1.219,-1.558) -- (1.210,-1.561) -- (1.202,-1.563) -- (1.194,-1.565) -- (1.186,-1.567) -- (1.178,-1.569) -- (1.170,-1.571) -- (1.162,-1.574) -- (1.154,-1.576) -- (1.146,-1.578);
\draw[knot] (-2.704,-1.716) -- (-2.712,-1.706) -- (-2.721,-1.697) -- (-2.729,-1.687) -- (-2.738,-1.678) -- (-2.746,-1.668) -- (-2.755,-1.659) -- (-2.763,-1.649) -- (-2.772,-1.639);
\draw[knot] (-2.241,-1.422) -- (-2.244,-1.412) -- (-2.247,-1.401) -- (-2.250,-1.391) -- (-2.253,-1.380) -- (-2.255,-1.370) -- (-2.258,-1.359) -- (-2.260,-1.349) -- (-2.263,-1.338) -- (-2.265,-1.328) -- (-2.268,-1.317) -- (-2.270,-1.307) -- (-2.272,-1.296) -- (-2.275,-1.286) -- (-2.277,-1.275) -- (-2.279,-1.265) -- (-2.281,-1.254) -- (-2.283,-1.244) -- (-2.285,-1.233) -- (-2.287,-1.223) -- (-2.289,-1.212) -- (-2.291,-1.202) -- (-2.293,-1.191) -- (-2.295,-1.181) -- (-2.296,-1.170) -- (-2.298,-1.160) -- (-2.300,-1.149) -- (-2.301,-1.139) -- (-2.303,-1.128) -- (-2.304,-1.118) -- (-2.306,-1.107) -- (-2.307,-1.097) -- (-2.309,-1.086) -- (-2.310,-1.076) -- (-2.311,-1.066) -- (-2.313,-1.055) -- (-2.314,-1.045) -- (-2.315,-1.034) -- (-2.316,-1.024) -- (-2.317,-1.014) -- (-2.318,-1.003) -- (-2.319,-0.993) -- (-2.320,-0.982) -- (-2.321,-0.972) -- (-2.322,-0.962) -- (-2.323,-0.951) -- (-2.323,-0.941) -- (-2.324,-0.931) -- (-2.325,-0.920) -- (-2.325,-0.910) -- (-2.326,-0.900) -- (-2.327,-0.890) -- (-2.327,-0.879) -- (-2.328,-0.869) -- (-2.328,-0.859);
\draw[knot] (-2.795,1.019) -- (-2.794,1.031) -- (-2.793,1.043) -- (-2.791,1.055) -- (-2.790,1.067) -- (-2.788,1.079) -- (-2.786,1.091) -- (-2.785,1.103) -- (-2.783,1.114) -- (-2.781,1.126) -- (-2.779,1.138) -- (-2.777,1.150) -- (-2.775,1.162) -- (-2.773,1.174) -- (-2.771,1.186) -- (-2.769,1.198) -- (-2.767,1.210) -- (-2.765,1.222) -- (-2.762,1.234) -- (-2.760,1.246) -- (-2.758,1.258) -- (-2.755,1.270) -- (-2.753,1.282) -- (-2.750,1.294) -- (-2.747,1.306) -- (-2.745,1.318) -- (-2.742,1.330) -- (-2.739,1.342) -- (-2.736,1.354) -- (-2.733,1.366) -- (-2.731,1.378) -- (-2.728,1.390) -- (-2.724,1.402) -- (-2.721,1.414) -- (-2.718,1.426) -- (-2.715,1.437) -- (-2.712,1.449) -- (-2.708,1.461) -- (-2.705,1.473) -- (-2.701,1.485) -- (-2.698,1.497) -- (-2.694,1.509) -- (-2.691,1.521) -- (-2.687,1.533) -- (-2.683,1.544) -- (-2.679,1.556) -- (-2.676,1.568) -- (-2.672,1.580) -- (-2.668,1.592) -- (-2.664,1.604) -- (-2.660,1.615) -- (-2.655,1.627) -- (-2.651,1.639) -- (-2.647,1.651) -- (-2.643,1.662) -- (-2.638,1.674) -- (-2.634,1.686) -- (-2.629,1.698) -- (-2.625,1.709) -- (-2.620,1.721) -- (-2.615,1.733) -- (-2.611,1.744) -- (-2.606,1.756) -- (-2.601,1.768) -- (-2.596,1.779) -- (-2.591,1.791) -- (-2.586,1.802) -- (-2.581,1.814) -- (-2.576,1.826) -- (-2.571,1.837) -- (-2.566,1.849) -- (-2.560,1.860) -- (-2.555,1.872) -- (-2.549,1.883) -- (-2.544,1.894) -- (-2.538,1.906) -- (-2.533,1.917) -- (-2.527,1.929) -- (-2.521,1.940) -- (-2.516,1.951) -- (-2.510,1.963) -- (-2.504,1.974) -- (-2.498,1.985) -- (-2.492,1.996) -- (-2.486,2.008) -- (-2.480,2.019) -- (-2.474,2.030) -- (-2.467,2.041) -- (-2.461,2.052) -- (-2.455,2.063) -- (-2.448,2.074) -- (-2.442,2.086) -- (-2.435,2.097) -- (-2.429,2.108) -- (-2.422,2.118) -- (-2.415,2.129);
\draw[knot] (-2.806,0.912) -- (-2.799,0.922) -- (-2.793,0.932) -- (-2.787,0.942) -- (-2.780,0.952) -- (-2.774,0.962) -- (-2.767,0.972) -- (-2.761,0.982) -- (-2.754,0.992) -- (-2.748,1.001) -- (-2.741,1.011) -- (-2.734,1.021) -- (-2.727,1.031) -- (-2.721,1.040) -- (-2.714,1.050) -- (-2.707,1.059) -- (-2.700,1.069) -- (-2.693,1.079) -- (-2.686,1.088) -- (-2.679,1.097) -- (-2.672,1.107) -- (-2.665,1.116) -- (-2.658,1.125) -- (-2.651,1.135) -- (-2.643,1.144) -- (-2.636,1.153) -- (-2.629,1.162) -- (-2.622,1.171) -- (-2.614,1.180) -- (-2.607,1.189) -- (-2.599,1.198) -- (-2.592,1.207) -- (-2.584,1.216) -- (-2.577,1.225) -- (-2.569,1.234) -- (-2.562,1.243) -- (-2.554,1.251) -- (-2.546,1.260) -- (-2.539,1.269) -- (-2.531,1.277) -- (-2.523,1.286) -- (-2.515,1.294) -- (-2.508,1.303) -- (-2.500,1.311) -- (-2.492,1.319) -- (-2.484,1.328) -- (-2.476,1.336) -- (-2.468,1.344) -- (-2.460,1.352) -- (-2.452,1.361) -- (-2.444,1.369) -- (-2.436,1.377) -- (-2.428,1.385) -- (-2.419,1.393) -- (-2.411,1.401) -- (-2.403,1.408) -- (-2.395,1.416) -- (-2.387,1.424) -- (-2.378,1.432) -- (-2.370,1.440) -- (-2.362,1.447) -- (-2.353,1.455) -- (-2.345,1.462) -- (-2.336,1.470) -- (-2.328,1.477) -- (-2.319,1.485) -- (-2.311,1.492) -- (-2.302,1.499) -- (-2.294,1.507) -- (-2.285,1.514) -- (-2.277,1.521) -- (-2.268,1.528) -- (-2.259,1.535) -- (-2.251,1.542) -- (-2.242,1.550) -- (-2.233,1.556) -- (-2.224,1.563) -- (-2.216,1.570) -- (-2.207,1.577) -- (-2.198,1.584) -- (-2.189,1.591) -- (-2.180,1.597) -- (-2.172,1.604) -- (-2.163,1.611) -- (-2.154,1.617) -- (-2.145,1.624) -- (-2.136,1.630) -- (-2.127,1.637) -- (-2.118,1.643) -- (-2.109,1.649) -- (-2.100,1.655) -- (-2.091,1.662) -- (-2.082,1.668) -- (-2.073,1.674) -- (-2.064,1.680) -- (-2.055,1.686) -- (-2.045,1.692) -- (-2.036,1.698) -- (-2.027,1.704) -- (-2.018,1.710) -- (-2.009,1.716) -- (-2.000,1.721) -- (-1.990,1.727) -- (-1.981,1.733) -- (-1.972,1.739) -- (-1.963,1.744) -- (-1.953,1.750) -- (-1.944,1.755) -- (-1.935,1.761) -- (-1.926,1.766) -- (-1.916,1.771) -- (-1.907,1.777) -- (-1.898,1.782) -- (-1.888,1.787) -- (-1.879,1.792) -- (-1.869,1.797) -- (-1.860,1.803) -- (-1.851,1.808) -- (-1.841,1.813) -- (-1.832,1.818) -- (-1.822,1.822) -- (-1.813,1.827) -- (-1.804,1.832) -- (-1.794,1.837) -- (-1.785,1.842) -- (-1.775,1.846) -- (-1.766,1.851) -- (-1.756,1.855) -- (-1.747,1.860) -- (-1.737,1.865) -- (-1.728,1.869) -- (-1.718,1.873) -- (-1.709,1.878) -- (-1.699,1.882) -- (-1.690,1.886) -- (-1.680,1.891) -- (-1.670,1.895) -- (-1.661,1.899) -- (-1.651,1.903) -- (-1.642,1.907) -- (-1.632,1.911) -- (-1.623,1.915) -- (-1.613,1.919) -- (-1.603,1.923) -- (-1.594,1.927) -- (-1.584,1.930) -- (-1.575,1.934) -- (-1.565,1.938) -- (-1.555,1.942) -- (-1.546,1.945) -- (-1.536,1.949);
\draw[knot] (0.105,2.973) -- (0.117,2.976) -- (0.129,2.978) -- (0.141,2.980) -- (0.152,2.983) -- (0.164,2.985) -- (0.176,2.987) -- (0.188,2.989) -- (0.200,2.991) -- (0.212,2.993) -- (0.224,2.995) -- (0.236,2.997) -- (0.248,2.999) -- (0.260,3.000) -- (0.272,3.002) -- (0.284,3.004) -- (0.296,3.005) -- (0.308,3.007) -- (0.320,3.009) -- (0.332,3.010) -- (0.344,3.011) -- (0.357,3.013) -- (0.369,3.014) -- (0.381,3.015) -- (0.393,3.017) -- (0.405,3.018) -- (0.418,3.019) -- (0.430,3.020) -- (0.442,3.021) -- (0.454,3.022) -- (0.467,3.023) -- (0.479,3.023) -- (0.491,3.024) -- (0.503,3.025) -- (0.516,3.026) -- (0.528,3.026) -- (0.541,3.027) -- (0.553,3.027) -- (0.565,3.028) -- (0.578,3.028) -- (0.590,3.028) -- (0.602,3.029) -- (0.615,3.029) -- (0.627,3.029) -- (0.640,3.029) -- (0.652,3.029) -- (0.665,3.029) -- (0.677,3.029) -- (0.690,3.029) -- (0.702,3.029) -- (0.715,3.029) -- (0.727,3.028) -- (0.740,3.028) -- (0.752,3.027) -- (0.765,3.027) -- (0.777,3.026) -- (0.790,3.026) -- (0.802,3.025) -- (0.815,3.024) -- (0.827,3.024) -- (0.840,3.023) -- (0.852,3.022) -- (0.865,3.021) -- (0.877,3.020) -- (0.890,3.019) -- (0.903,3.018) -- (0.915,3.017) -- (0.928,3.015) -- (0.940,3.014) -- (0.953,3.013) -- (0.965,3.011) -- (0.978,3.010) -- (0.990,3.008) -- (1.003,3.007) -- (1.016,3.005) -- (1.028,3.003) -- (1.041,3.001) -- (1.053,2.999) -- (1.066,2.997) -- (1.078,2.995) -- (1.091,2.993) -- (1.104,2.991) -- (1.116,2.989) -- (1.129,2.987) -- (1.141,2.985) -- (1.154,2.982) -- (1.166,2.980) -- (1.179,2.977) -- (1.191,2.975) -- (1.204,2.972) -- (1.216,2.969) -- (1.229,2.967) -- (1.241,2.964) -- (1.254,2.961) -- (1.266,2.958) -- (1.279,2.955);
\draw[knot] (0.000,2.950) -- (0.012,2.947) -- (0.023,2.944) -- (0.035,2.941) -- (0.046,2.938) -- (0.058,2.935) -- (0.069,2.932) -- (0.081,2.929) -- (0.092,2.926) -- (0.103,2.923) -- (0.115,2.919) -- (0.126,2.916) -- (0.137,2.912) -- (0.149,2.909) -- (0.160,2.905) -- (0.171,2.902) -- (0.182,2.898) -- (0.194,2.895) -- (0.205,2.891) -- (0.216,2.887) -- (0.227,2.883) -- (0.238,2.879) -- (0.249,2.876) -- (0.260,2.872) -- (0.271,2.868) -- (0.282,2.863) -- (0.293,2.859) -- (0.304,2.855) -- (0.315,2.851) -- (0.326,2.847) -- (0.336,2.842) -- (0.347,2.838) -- (0.358,2.834) -- (0.369,2.829) -- (0.379,2.825) -- (0.390,2.820) -- (0.401,2.816) -- (0.411,2.811) -- (0.422,2.806) -- (0.432,2.802) -- (0.443,2.797) -- (0.453,2.792) -- (0.464,2.787) -- (0.474,2.783) -- (0.485,2.778) -- (0.495,2.773) -- (0.505,2.768) -- (0.516,2.763) -- (0.526,2.758) -- (0.536,2.752) -- (0.546,2.747) -- (0.557,2.742) -- (0.567,2.737) -- (0.577,2.731) -- (0.587,2.726) -- (0.597,2.721) -- (0.607,2.715) -- (0.617,2.710) -- (0.627,2.704) -- (0.637,2.699) -- (0.647,2.693) -- (0.656,2.688) -- (0.666,2.682) -- (0.676,2.676) -- (0.686,2.670) -- (0.695,2.665) -- (0.705,2.659) -- (0.715,2.653) -- (0.724,2.647) -- (0.734,2.641) -- (0.743,2.635) -- (0.753,2.629) -- (0.762,2.623) -- (0.772,2.617) -- (0.781,2.611) -- (0.790,2.605) -- (0.799,2.599) -- (0.809,2.593) -- (0.818,2.586) -- (0.827,2.580) -- (0.836,2.574) -- (0.845,2.567) -- (0.854,2.561) -- (0.863,2.555) -- (0.872,2.548) -- (0.881,2.542) -- (0.890,2.535) -- (0.899,2.529) -- (0.908,2.522) -- (0.917,2.515) -- (0.926,2.509) -- (0.934,2.502) -- (0.943,2.495) -- (0.952,2.489) -- (0.960,2.482) -- (0.969,2.475) -- (0.977,2.468) -- (0.986,2.461) -- (0.994,2.455) -- (1.003,2.448) -- (1.011,2.441) -- (1.019,2.434) -- (1.028,2.427) -- (1.036,2.420) -- (1.044,2.413) -- (1.052,2.406) -- (1.060,2.399) -- (1.068,2.391) -- (1.077,2.384) -- (1.085,2.377) -- (1.093,2.370) -- (1.100,2.363) -- (1.108,2.355) -- (1.116,2.348) -- (1.124,2.341) -- (1.132,2.333) -- (1.140,2.326) -- (1.147,2.319) -- (1.155,2.311) -- (1.162,2.304) -- (1.170,2.296) -- (1.178,2.289) -- (1.185,2.281) -- (1.193,2.274) -- (1.200,2.266) -- (1.207,2.259) -- (1.215,2.251) -- (1.222,2.244) -- (1.229,2.236) -- (1.236,2.228) -- (1.244,2.221) -- (1.251,2.213) -- (1.258,2.205) -- (1.265,2.197) -- (1.272,2.190) -- (1.279,2.182) -- (1.286,2.174) -- (1.293,2.166) -- (1.300,2.159) -- (1.306,2.151) -- (1.313,2.143) -- (1.320,2.135) -- (1.327,2.127) -- (1.333,2.119) -- (1.340,2.111) -- (1.346,2.103) -- (1.353,2.095) -- (1.359,2.087) -- (1.366,2.079) -- (1.372,2.071) -- (1.379,2.063);
\draw[knot] (2.860,0.819) -- (2.866,0.808) -- (2.872,0.798) -- (2.878,0.787) -- (2.884,0.777) -- (2.890,0.766) -- (2.895,0.755) -- (2.901,0.745) -- (2.906,0.734) -- (2.912,0.723) -- (2.918,0.713) -- (2.923,0.702) -- (2.928,0.691) -- (2.934,0.680) -- (2.939,0.669) -- (2.945,0.658) -- (2.950,0.647) -- (2.955,0.636) -- (2.960,0.625) -- (2.965,0.614) -- (2.970,0.603) -- (2.976,0.592) -- (2.981,0.581) -- (2.985,0.570) -- (2.990,0.558) -- (2.995,0.547) -- (3.000,0.536) -- (3.005,0.524) -- (3.010,0.513) -- (3.014,0.502) -- (3.019,0.490) -- (3.023,0.479) -- (3.028,0.467) -- (3.032,0.456) -- (3.037,0.444) -- (3.041,0.433) -- (3.046,0.421) -- (3.050,0.410) -- (3.054,0.398) -- (3.058,0.386) -- (3.063,0.375) -- (3.067,0.363) -- (3.071,0.351) -- (3.075,0.339) -- (3.079,0.328) -- (3.082,0.316) -- (3.086,0.304) -- (3.090,0.292) -- (3.094,0.280) -- (3.097,0.268) -- (3.101,0.256) -- (3.105,0.244) -- (3.108,0.232) -- (3.112,0.220) -- (3.115,0.208) -- (3.118,0.196) -- (3.122,0.184) -- (3.125,0.172) -- (3.128,0.160) -- (3.131,0.148) -- (3.134,0.135) -- (3.137,0.123) -- (3.140,0.111) -- (3.143,0.099) -- (3.146,0.087) -- (3.149,0.074) -- (3.152,0.062) -- (3.154,0.050) -- (3.157,0.037) -- (3.160,0.025) -- (3.162,0.012) -- (3.165,0.000) -- (3.167,-0.012) -- (3.169,-0.025) -- (3.172,-0.037) -- (3.174,-0.050) -- (3.176,-0.062) -- (3.178,-0.075) -- (3.180,-0.087) -- (3.182,-0.100) -- (3.184,-0.113) -- (3.186,-0.125) -- (3.188,-0.138) -- (3.189,-0.150) -- (3.191,-0.163) -- (3.193,-0.176) -- (3.194,-0.188) -- (3.196,-0.201) -- (3.197,-0.214) -- (3.199,-0.226) -- (3.200,-0.239) -- (3.201,-0.252) -- (3.202,-0.265) -- (3.204,-0.277) -- (3.205,-0.290) -- (3.206,-0.303);
\draw[knot] (2.806,0.912) -- (2.806,0.900) -- (2.807,0.888) -- (2.808,0.876) -- (2.809,0.864) -- (2.809,0.852) -- (2.810,0.840) -- (2.811,0.829) -- (2.811,0.817) -- (2.811,0.805) -- (2.812,0.793) -- (2.812,0.781) -- (2.812,0.769) -- (2.813,0.758) -- (2.813,0.746) -- (2.813,0.734) -- (2.813,0.722) -- (2.813,0.710) -- (2.813,0.699) -- (2.812,0.687) -- (2.812,0.675) -- (2.812,0.663) -- (2.812,0.652) -- (2.811,0.640) -- (2.811,0.628) -- (2.810,0.617) -- (2.810,0.605) -- (2.809,0.593) -- (2.809,0.582) -- (2.808,0.570) -- (2.807,0.558) -- (2.807,0.547) -- (2.806,0.535) -- (2.805,0.524) -- (2.804,0.512) -- (2.803,0.501) -- (2.802,0.489) -- (2.801,0.477) -- (2.800,0.466) -- (2.798,0.454) -- (2.797,0.443) -- (2.796,0.432) -- (2.794,0.420) -- (2.793,0.409) -- (2.791,0.397) -- (2.790,0.386) -- (2.788,0.375) -- (2.787,0.363) -- (2.785,0.352) -- (2.783,0.341) -- (2.782,0.329) -- (2.780,0.318) -- (2.778,0.307) -- (2.776,0.295) -- (2.774,0.284) -- (2.772,0.273) -- (2.770,0.262) -- (2.768,0.251) -- (2.766,0.240) -- (2.763,0.228) -- (2.761,0.217) -- (2.759,0.206) -- (2.756,0.195) -- (2.754,0.184) -- (2.752,0.173) -- (2.749,0.162) -- (2.747,0.151) -- (2.744,0.140) -- (2.741,0.129) -- (2.739,0.118) -- (2.736,0.107) -- (2.733,0.097) -- (2.730,0.086) -- (2.727,0.075) -- (2.725,0.064) -- (2.722,0.053) -- (2.719,0.043) -- (2.716,0.032) -- (2.712,0.021) -- (2.709,0.011) -- (2.706,0.000) -- (2.703,-0.011) -- (2.700,-0.021) -- (2.696,-0.032) -- (2.693,-0.042) -- (2.690,-0.053) -- (2.686,-0.063) -- (2.683,-0.074) -- (2.679,-0.084) -- (2.676,-0.095) -- (2.672,-0.105) -- (2.668,-0.115) -- (2.665,-0.126) -- (2.661,-0.136) -- (2.657,-0.146) -- (2.653,-0.156) -- (2.649,-0.167) -- (2.646,-0.177) -- (2.642,-0.187) -- (2.638,-0.197) -- (2.634,-0.207) -- (2.630,-0.217) -- (2.626,-0.227) -- (2.621,-0.237) -- (2.617,-0.247) -- (2.613,-0.257) -- (2.609,-0.267) -- (2.605,-0.277) -- (2.600,-0.287) -- (2.596,-0.297) -- (2.591,-0.307) -- (2.587,-0.317) -- (2.583,-0.326) -- (2.578,-0.336) -- (2.574,-0.346) -- (2.569,-0.355) -- (2.564,-0.365) -- (2.560,-0.375) -- (2.555,-0.384) -- (2.550,-0.394) -- (2.546,-0.403) -- (2.541,-0.413) -- (2.536,-0.422) -- (2.531,-0.432) -- (2.526,-0.441) -- (2.521,-0.450) -- (2.516,-0.460) -- (2.511,-0.469) -- (2.506,-0.478) -- (2.501,-0.487) -- (2.496,-0.497) -- (2.491,-0.506) -- (2.486,-0.515) -- (2.481,-0.524) -- (2.476,-0.533) -- (2.470,-0.542) -- (2.465,-0.551) -- (2.460,-0.560) -- (2.454,-0.569) -- (2.449,-0.578) -- (2.444,-0.587) -- (2.438,-0.596) -- (2.433,-0.604) -- (2.427,-0.613) -- (2.422,-0.622) -- (2.416,-0.631) -- (2.411,-0.639) -- (2.405,-0.648) -- (2.400,-0.656) -- (2.394,-0.665) -- (2.388,-0.674);
\draw[knot] (1.663,-2.467) -- (1.655,-2.476) -- (1.646,-2.485) -- (1.638,-2.494) -- (1.630,-2.503) -- (1.622,-2.511) -- (1.613,-2.520) -- (1.605,-2.529) -- (1.596,-2.537) -- (1.588,-2.546) -- (1.579,-2.555) -- (1.571,-2.563) -- (1.562,-2.572) -- (1.553,-2.580) -- (1.545,-2.589) -- (1.536,-2.597) -- (1.527,-2.605) -- (1.518,-2.614) -- (1.509,-2.622) -- (1.500,-2.630) -- (1.491,-2.639) -- (1.482,-2.647) -- (1.473,-2.655) -- (1.464,-2.663) -- (1.455,-2.672) -- (1.446,-2.680) -- (1.437,-2.688) -- (1.427,-2.696) -- (1.418,-2.704) -- (1.409,-2.712) -- (1.399,-2.720) -- (1.390,-2.728) -- (1.380,-2.735) -- (1.371,-2.743) -- (1.361,-2.751) -- (1.351,-2.759) -- (1.342,-2.766) -- (1.332,-2.774) -- (1.322,-2.782) -- (1.313,-2.789) -- (1.303,-2.797) -- (1.293,-2.804) -- (1.283,-2.812) -- (1.273,-2.819) -- (1.263,-2.827) -- (1.253,-2.834) -- (1.243,-2.841) -- (1.233,-2.849) -- (1.223,-2.856) -- (1.212,-2.863) -- (1.202,-2.870) -- (1.192,-2.877) -- (1.181,-2.884) -- (1.171,-2.891) -- (1.161,-2.898) -- (1.150,-2.905) -- (1.140,-2.912) -- (1.129,-2.919) -- (1.119,-2.926) -- (1.108,-2.932) -- (1.097,-2.939) -- (1.087,-2.946) -- (1.076,-2.952) -- (1.065,-2.959) -- (1.054,-2.965) -- (1.044,-2.972) -- (1.033,-2.978) -- (1.022,-2.985) -- (1.011,-2.991) -- (1.000,-2.997) -- (0.989,-3.004) -- (0.978,-3.010) -- (0.967,-3.016) -- (0.956,-3.022) -- (0.945,-3.028) -- (0.933,-3.034) -- (0.922,-3.040) -- (0.911,-3.046) -- (0.900,-3.052) -- (0.888,-3.057) -- (0.877,-3.063) -- (0.865,-3.069) -- (0.854,-3.074) -- (0.843,-3.080) -- (0.831,-3.085) -- (0.820,-3.091) -- (0.808,-3.096) -- (0.796,-3.102) -- (0.785,-3.107) -- (0.773,-3.112) -- (0.761,-3.117) -- (0.750,-3.122) -- (0.738,-3.128) -- (0.726,-3.133) -- (0.714,-3.138) -- (0.702,-3.142);
\draw[knot] (1.734,-2.387) -- (1.723,-2.391) -- (1.712,-2.396) -- (1.701,-2.400) -- (1.690,-2.404) -- (1.679,-2.409) -- (1.668,-2.413) -- (1.656,-2.417) -- (1.645,-2.421) -- (1.634,-2.425) -- (1.623,-2.429) -- (1.612,-2.433) -- (1.601,-2.437) -- (1.590,-2.441) -- (1.578,-2.445) -- (1.567,-2.448) -- (1.556,-2.452) -- (1.545,-2.456) -- (1.534,-2.459) -- (1.522,-2.463) -- (1.511,-2.466) -- (1.500,-2.469) -- (1.489,-2.473) -- (1.477,-2.476) -- (1.466,-2.479) -- (1.455,-2.482) -- (1.444,-2.485) -- (1.432,-2.489) -- (1.421,-2.492) -- (1.410,-2.494) -- (1.399,-2.497) -- (1.387,-2.500) -- (1.376,-2.503) -- (1.365,-2.506) -- (1.353,-2.508) -- (1.342,-2.511) -- (1.331,-2.514) -- (1.320,-2.516) -- (1.308,-2.519) -- (1.297,-2.521) -- (1.286,-2.523) -- (1.274,-2.526) -- (1.263,-2.528) -- (1.252,-2.530) -- (1.240,-2.532) -- (1.229,-2.534) -- (1.218,-2.536) -- (1.207,-2.538) -- (1.195,-2.540) -- (1.184,-2.542) -- (1.173,-2.544) -- (1.161,-2.545) -- (1.150,-2.547) -- (1.139,-2.549) -- (1.128,-2.550) -- (1.116,-2.552) -- (1.105,-2.553) -- (1.094,-2.555) -- (1.082,-2.556) -- (1.071,-2.558) -- (1.060,-2.559) -- (1.049,-2.560) -- (1.037,-2.561) -- (1.026,-2.562) -- (1.015,-2.563) -- (1.004,-2.564) -- (0.993,-2.565) -- (0.981,-2.566) -- (0.970,-2.567) -- (0.959,-2.568) -- (0.948,-2.569) -- (0.937,-2.570) -- (0.925,-2.570) -- (0.914,-2.571) -- (0.903,-2.571) -- (0.892,-2.572) -- (0.881,-2.572) -- (0.870,-2.573) -- (0.858,-2.573) -- (0.847,-2.573) -- (0.836,-2.574) -- (0.825,-2.574) -- (0.814,-2.574) -- (0.803,-2.574) -- (0.792,-2.574) -- (0.781,-2.574) -- (0.770,-2.574) -- (0.759,-2.574) -- (0.748,-2.574) -- (0.737,-2.574) -- (0.726,-2.574) -- (0.715,-2.573) -- (0.704,-2.573) -- (0.693,-2.573) -- (0.682,-2.572) -- (0.671,-2.572) -- (0.660,-2.571) -- (0.649,-2.571) -- (0.638,-2.570) -- (0.628,-2.570) -- (0.617,-2.569) -- (0.606,-2.568) -- (0.595,-2.567) -- (0.584,-2.566) -- (0.573,-2.566) -- (0.563,-2.565) -- (0.552,-2.564) -- (0.541,-2.563) -- (0.530,-2.562) -- (0.520,-2.561) -- (0.509,-2.559) -- (0.498,-2.558) -- (0.488,-2.557) -- (0.477,-2.556) -- (0.467,-2.554) -- (0.456,-2.553) -- (0.445,-2.552) -- (0.435,-2.550) -- (0.424,-2.549) -- (0.414,-2.547) -- (0.403,-2.546) -- (0.393,-2.544) -- (0.382,-2.542) -- (0.372,-2.541) -- (0.361,-2.539) -- (0.351,-2.537) -- (0.341,-2.535) -- (0.330,-2.533) -- (0.320,-2.531) -- (0.309,-2.530) -- (0.299,-2.528) -- (0.289,-2.525) -- (0.279,-2.523) -- (0.268,-2.521) -- (0.258,-2.519) -- (0.248,-2.517) -- (0.238,-2.515) -- (0.228,-2.512) -- (0.217,-2.510) -- (0.207,-2.508) -- (0.197,-2.505) -- (0.187,-2.503) -- (0.177,-2.501) -- (0.167,-2.498) -- (0.157,-2.496) -- (0.147,-2.493) -- (0.137,-2.490) -- (0.127,-2.488) -- (0.117,-2.485) -- (0.107,-2.482) -- (0.097,-2.480);
\draw[knot] (-3.493,0.220) -- (-3.494,0.234) -- (-3.496,0.248) -- (-3.497,0.261) -- (-3.498,0.275) -- (-3.499,0.289) -- (-3.500,0.303) -- (-3.501,0.317) -- (-3.502,0.331) -- (-3.503,0.345) -- (-3.504,0.359) -- (-3.504,0.373) -- (-3.505,0.387) -- (-3.506,0.401) -- (-3.507,0.415) -- (-3.507,0.429) -- (-3.508,0.443) -- (-3.508,0.457) -- (-3.509,0.471) -- (-3.509,0.485) -- (-3.510,0.499) -- (-3.510,0.514) -- (-3.510,0.528) -- (-3.510,0.542) -- (-3.511,0.556) -- (-3.511,0.570) -- (-3.511,0.584) -- (-3.511,0.599) -- (-3.511,0.613) -- (-3.511,0.627) -- (-3.511,0.641) -- (-3.511,0.655) -- (-3.510,0.670) -- (-3.510,0.684) -- (-3.510,0.698) -- (-3.510,0.712) -- (-3.509,0.727) -- (-3.509,0.741) -- (-3.508,0.755) -- (-3.508,0.770) -- (-3.507,0.784) -- (-3.507,0.798) -- (-3.506,0.813) -- (-3.505,0.827) -- (-3.505,0.841) -- (-3.504,0.856) -- (-3.503,0.870) -- (-3.502,0.885) -- (-3.501,0.899) -- (-3.500,0.913) -- (-3.499,0.928) -- (-3.498,0.942) -- (-3.497,0.957) -- (-3.496,0.971) -- (-3.495,0.986) -- (-3.494,1.000) -- (-3.493,1.015) -- (-3.491,1.029);
\draw[knot] (-3.206,-0.303) -- (-3.205,-0.290) -- (-3.204,-0.277) -- (-3.202,-0.265) -- (-3.201,-0.252) -- (-3.200,-0.239) -- (-3.199,-0.226) -- (-3.197,-0.214) -- (-3.196,-0.201) -- (-3.194,-0.188) -- (-3.193,-0.176) -- (-3.191,-0.163) -- (-3.189,-0.150) -- (-3.188,-0.138) -- (-3.186,-0.125) -- (-3.184,-0.113) -- (-3.182,-0.100) -- (-3.180,-0.087) -- (-3.178,-0.075) -- (-3.176,-0.062) -- (-3.174,-0.050) -- (-3.172,-0.037) -- (-3.169,-0.025) -- (-3.167,-0.012) -- (-3.165,-0.000) -- (-3.162,0.012) -- (-3.160,0.025) -- (-3.157,0.037) -- (-3.154,0.050) -- (-3.152,0.062) -- (-3.149,0.074) -- (-3.146,0.087) -- (-3.143,0.099) -- (-3.140,0.111) -- (-3.137,0.123) -- (-3.134,0.135) -- (-3.131,0.148) -- (-3.128,0.160) -- (-3.125,0.172) -- (-3.122,0.184) -- (-3.118,0.196) -- (-3.115,0.208) -- (-3.112,0.220) -- (-3.108,0.232) -- (-3.105,0.244) -- (-3.101,0.256) -- (-3.097,0.268) -- (-3.094,0.280) -- (-3.090,0.292) -- (-3.086,0.304) -- (-3.082,0.316) -- (-3.079,0.328) -- (-3.075,0.339) -- (-3.071,0.351) -- (-3.067,0.363) -- (-3.063,0.375) -- (-3.058,0.386) -- (-3.054,0.398) -- (-3.050,0.410) -- (-3.046,0.421) -- (-3.041,0.433) -- (-3.037,0.444) -- (-3.032,0.456) -- (-3.028,0.467) -- (-3.023,0.479) -- (-3.019,0.490) -- (-3.014,0.502) -- (-3.010,0.513) -- (-3.005,0.524) -- (-3.000,0.536) -- (-2.995,0.547) -- (-2.990,0.558) -- (-2.985,0.570) -- (-2.981,0.581) -- (-2.976,0.592) -- (-2.970,0.603) -- (-2.965,0.614) -- (-2.960,0.625) -- (-2.955,0.636) -- (-2.950,0.647) -- (-2.945,0.658) -- (-2.939,0.669) -- (-2.934,0.680) -- (-2.928,0.691) -- (-2.923,0.702) -- (-2.918,0.713) -- (-2.912,0.723) -- (-2.906,0.734) -- (-2.901,0.745) -- (-2.895,0.755) -- (-2.890,0.766) -- (-2.884,0.777) -- (-2.878,0.787) -- (-2.872,0.798) -- (-2.866,0.808) -- (-2.860,0.819) -- (-2.854,0.829) -- (-2.849,0.840) -- (-2.843,0.850) -- (-2.836,0.860) -- (-2.830,0.871) -- (-2.824,0.881) -- (-2.818,0.891) -- (-2.812,0.901) -- (-2.806,0.912);
\draw[knot] (-0.870,3.390) -- (-0.858,3.396) -- (-0.845,3.401) -- (-0.832,3.406) -- (-0.819,3.412) -- (-0.806,3.417) -- (-0.793,3.422) -- (-0.780,3.428) -- (-0.767,3.433) -- (-0.754,3.438) -- (-0.741,3.443) -- (-0.728,3.448) -- (-0.715,3.453) -- (-0.702,3.458) -- (-0.689,3.463) -- (-0.676,3.468) -- (-0.663,3.473) -- (-0.649,3.478) -- (-0.636,3.483) -- (-0.623,3.487) -- (-0.609,3.492) -- (-0.596,3.497) -- (-0.583,3.501) -- (-0.569,3.506) -- (-0.556,3.511) -- (-0.543,3.515) -- (-0.529,3.520) -- (-0.516,3.524) -- (-0.502,3.528) -- (-0.489,3.533) -- (-0.475,3.537) -- (-0.462,3.541) -- (-0.448,3.546) -- (-0.434,3.550) -- (-0.421,3.554) -- (-0.407,3.558) -- (-0.393,3.562) -- (-0.380,3.566) -- (-0.366,3.570) -- (-0.352,3.574) -- (-0.338,3.578) -- (-0.324,3.582) -- (-0.311,3.586) -- (-0.297,3.589) -- (-0.283,3.593) -- (-0.269,3.597) -- (-0.255,3.601) -- (-0.241,3.604) -- (-0.227,3.608) -- (-0.213,3.611) -- (-0.199,3.615) -- (-0.185,3.618) -- (-0.171,3.622) -- (-0.157,3.625) -- (-0.143,3.629) -- (-0.128,3.632) -- (-0.114,3.635) -- (-0.100,3.638);
\draw[knot] (-1.279,2.955) -- (-1.266,2.958) -- (-1.254,2.961) -- (-1.241,2.964) -- (-1.229,2.967) -- (-1.216,2.969) -- (-1.204,2.972) -- (-1.191,2.975) -- (-1.179,2.977) -- (-1.166,2.980) -- (-1.154,2.982) -- (-1.141,2.985) -- (-1.129,2.987) -- (-1.116,2.989) -- (-1.104,2.991) -- (-1.091,2.993) -- (-1.078,2.995) -- (-1.066,2.997) -- (-1.053,2.999) -- (-1.041,3.001) -- (-1.028,3.003) -- (-1.016,3.005) -- (-1.003,3.007) -- (-0.990,3.008) -- (-0.978,3.010) -- (-0.965,3.011) -- (-0.953,3.013) -- (-0.940,3.014) -- (-0.928,3.015) -- (-0.915,3.017) -- (-0.903,3.018) -- (-0.890,3.019) -- (-0.877,3.020) -- (-0.865,3.021) -- (-0.852,3.022) -- (-0.840,3.023) -- (-0.827,3.024) -- (-0.815,3.024) -- (-0.802,3.025) -- (-0.790,3.026) -- (-0.777,3.026) -- (-0.765,3.027) -- (-0.752,3.027) -- (-0.740,3.028) -- (-0.727,3.028) -- (-0.715,3.029) -- (-0.702,3.029) -- (-0.690,3.029) -- (-0.677,3.029) -- (-0.665,3.029) -- (-0.652,3.029) -- (-0.640,3.029) -- (-0.627,3.029) -- (-0.615,3.029) -- (-0.602,3.029) -- (-0.590,3.028) -- (-0.578,3.028) -- (-0.565,3.028) -- (-0.553,3.027) -- (-0.541,3.027) -- (-0.528,3.026) -- (-0.516,3.026) -- (-0.503,3.025) -- (-0.491,3.024) -- (-0.479,3.023) -- (-0.467,3.023) -- (-0.454,3.022) -- (-0.442,3.021) -- (-0.430,3.020) -- (-0.418,3.019) -- (-0.405,3.018) -- (-0.393,3.017) -- (-0.381,3.015) -- (-0.369,3.014) -- (-0.357,3.013) -- (-0.344,3.011) -- (-0.332,3.010) -- (-0.320,3.009) -- (-0.308,3.007) -- (-0.296,3.005) -- (-0.284,3.004) -- (-0.272,3.002) -- (-0.260,3.000) -- (-0.248,2.999) -- (-0.236,2.997) -- (-0.224,2.995) -- (-0.212,2.993) -- (-0.200,2.991) -- (-0.188,2.989) -- (-0.176,2.987) -- (-0.164,2.985) -- (-0.152,2.983) -- (-0.141,2.980) -- (-0.129,2.978) -- (-0.117,2.976) -- (-0.105,2.973) -- (-0.093,2.971) -- (-0.082,2.969) -- (-0.070,2.966) -- (-0.058,2.964) -- (-0.047,2.961) -- (-0.035,2.958) -- (-0.023,2.956) -- (-0.012,2.953) -- (-0.000,2.950);
\draw[knot] (2.955,1.875) -- (2.964,1.865) -- (2.973,1.854) -- (2.983,1.844) -- (2.992,1.833) -- (3.001,1.823) -- (3.010,1.812) -- (3.019,1.801) -- (3.028,1.791) -- (3.037,1.780) -- (3.046,1.769) -- (3.054,1.758) -- (3.063,1.747) -- (3.072,1.736) -- (3.081,1.725) -- (3.090,1.714) -- (3.098,1.703) -- (3.107,1.692) -- (3.116,1.681) -- (3.124,1.670) -- (3.133,1.659) -- (3.141,1.648) -- (3.150,1.636) -- (3.158,1.625) -- (3.167,1.614) -- (3.175,1.602) -- (3.184,1.591) -- (3.192,1.579) -- (3.201,1.568) -- (3.209,1.556) -- (3.217,1.545) -- (3.225,1.533) -- (3.234,1.522) -- (3.242,1.510) -- (3.250,1.498) -- (3.258,1.487) -- (3.266,1.475) -- (3.274,1.463) -- (3.282,1.451) -- (3.290,1.439) -- (3.298,1.427) -- (3.306,1.415) -- (3.314,1.403) -- (3.322,1.391) -- (3.330,1.379) -- (3.338,1.367) -- (3.346,1.355) -- (3.353,1.343) -- (3.361,1.331) -- (3.369,1.319) -- (3.376,1.306) -- (3.384,1.294) -- (3.392,1.282) -- (3.399,1.269) -- (3.407,1.257) -- (3.414,1.244) -- (3.422,1.232) -- (3.429,1.219);
\draw[knot] (2.415,2.129) -- (2.422,2.118) -- (2.429,2.108) -- (2.435,2.097) -- (2.442,2.086) -- (2.448,2.074) -- (2.455,2.063) -- (2.461,2.052) -- (2.467,2.041) -- (2.474,2.030) -- (2.480,2.019) -- (2.486,2.008) -- (2.492,1.996) -- (2.498,1.985) -- (2.504,1.974) -- (2.510,1.963) -- (2.516,1.951) -- (2.521,1.940) -- (2.527,1.929) -- (2.533,1.917) -- (2.538,1.906) -- (2.544,1.894) -- (2.549,1.883) -- (2.555,1.872) -- (2.560,1.860) -- (2.566,1.849) -- (2.571,1.837) -- (2.576,1.826) -- (2.581,1.814) -- (2.586,1.802) -- (2.591,1.791) -- (2.596,1.779) -- (2.601,1.768) -- (2.606,1.756) -- (2.611,1.744) -- (2.615,1.733) -- (2.620,1.721) -- (2.625,1.709) -- (2.629,1.698) -- (2.634,1.686) -- (2.638,1.674) -- (2.643,1.662) -- (2.647,1.651) -- (2.651,1.639) -- (2.655,1.627) -- (2.660,1.615) -- (2.664,1.604) -- (2.668,1.592) -- (2.672,1.580) -- (2.676,1.568) -- (2.679,1.556) -- (2.683,1.544) -- (2.687,1.533) -- (2.691,1.521) -- (2.694,1.509) -- (2.698,1.497) -- (2.701,1.485) -- (2.705,1.473) -- (2.708,1.461) -- (2.712,1.449) -- (2.715,1.437) -- (2.718,1.426) -- (2.721,1.414) -- (2.724,1.402) -- (2.728,1.390) -- (2.731,1.378) -- (2.733,1.366) -- (2.736,1.354) -- (2.739,1.342) -- (2.742,1.330) -- (2.745,1.318) -- (2.747,1.306) -- (2.750,1.294) -- (2.753,1.282) -- (2.755,1.270) -- (2.758,1.258) -- (2.760,1.246) -- (2.762,1.234) -- (2.765,1.222) -- (2.767,1.210) -- (2.769,1.198) -- (2.771,1.186) -- (2.773,1.174) -- (2.775,1.162) -- (2.777,1.150) -- (2.779,1.138) -- (2.781,1.126) -- (2.783,1.114) -- (2.785,1.103) -- (2.786,1.091) -- (2.788,1.079) -- (2.790,1.067) -- (2.791,1.055) -- (2.793,1.043) -- (2.794,1.031) -- (2.795,1.019) -- (2.797,1.007) -- (2.798,0.995) -- (2.799,0.983) -- (2.800,0.971) -- (2.802,0.959) -- (2.803,0.947) -- (2.804,0.935) -- (2.805,0.923) -- (2.806,0.912);
\draw[knot] (2.697,-2.231) -- (2.690,-2.243) -- (2.683,-2.255) -- (2.675,-2.267) -- (2.668,-2.279) -- (2.661,-2.291) -- (2.653,-2.303) -- (2.646,-2.314) -- (2.639,-2.326) -- (2.631,-2.338) -- (2.624,-2.350) -- (2.616,-2.362) -- (2.608,-2.373) -- (2.601,-2.385) -- (2.593,-2.397) -- (2.585,-2.409) -- (2.577,-2.420) -- (2.570,-2.432) -- (2.562,-2.444) -- (2.554,-2.455) -- (2.546,-2.467) -- (2.538,-2.479) -- (2.530,-2.490) -- (2.521,-2.502) -- (2.513,-2.513) -- (2.505,-2.525) -- (2.497,-2.536) -- (2.489,-2.548) -- (2.480,-2.559) -- (2.472,-2.571) -- (2.463,-2.582) -- (2.455,-2.594) -- (2.446,-2.605) -- (2.438,-2.617) -- (2.429,-2.628) -- (2.421,-2.639) -- (2.412,-2.651) -- (2.403,-2.662) -- (2.394,-2.673) -- (2.386,-2.685) -- (2.377,-2.696) -- (2.368,-2.707) -- (2.359,-2.718) -- (2.350,-2.730) -- (2.341,-2.741) -- (2.332,-2.752) -- (2.323,-2.763) -- (2.313,-2.774) -- (2.304,-2.785) -- (2.295,-2.796) -- (2.286,-2.808) -- (2.276,-2.819) -- (2.267,-2.830) -- (2.258,-2.841) -- (2.248,-2.852) -- (2.239,-2.863) -- (2.229,-2.874) -- (2.220,-2.885);
\draw[knot] (2.772,-1.639) -- (2.763,-1.649) -- (2.755,-1.659) -- (2.746,-1.668) -- (2.738,-1.678) -- (2.729,-1.687) -- (2.721,-1.697) -- (2.712,-1.706) -- (2.704,-1.716) -- (2.695,-1.725) -- (2.686,-1.735) -- (2.678,-1.744) -- (2.669,-1.753) -- (2.660,-1.762) -- (2.651,-1.771) -- (2.642,-1.780) -- (2.633,-1.790) -- (2.624,-1.799) -- (2.615,-1.807) -- (2.606,-1.816) -- (2.597,-1.825) -- (2.588,-1.834) -- (2.579,-1.843) -- (2.569,-1.851) -- (2.560,-1.860) -- (2.551,-1.869) -- (2.542,-1.877) -- (2.532,-1.886) -- (2.523,-1.894) -- (2.513,-1.903) -- (2.504,-1.911) -- (2.494,-1.919) -- (2.485,-1.927) -- (2.475,-1.936) -- (2.466,-1.944) -- (2.456,-1.952) -- (2.446,-1.960) -- (2.437,-1.968) -- (2.427,-1.976) -- (2.417,-1.984) -- (2.408,-1.992) -- (2.398,-1.999) -- (2.388,-2.007) -- (2.378,-2.015) -- (2.368,-2.023) -- (2.358,-2.030) -- (2.348,-2.038) -- (2.338,-2.045) -- (2.328,-2.053) -- (2.318,-2.060) -- (2.308,-2.067) -- (2.298,-2.075) -- (2.288,-2.082) -- (2.278,-2.089) -- (2.268,-2.096) -- (2.257,-2.103) -- (2.247,-2.110) -- (2.237,-2.117) -- (2.227,-2.124) -- (2.216,-2.131) -- (2.206,-2.138) -- (2.196,-2.145) -- (2.185,-2.151) -- (2.175,-2.158) -- (2.165,-2.165) -- (2.154,-2.171) -- (2.144,-2.178) -- (2.133,-2.184) -- (2.123,-2.190) -- (2.112,-2.197) -- (2.102,-2.203) -- (2.091,-2.209) -- (2.081,-2.216) -- (2.070,-2.222) -- (2.059,-2.228) -- (2.049,-2.234) -- (2.038,-2.240) -- (2.027,-2.246) -- (2.017,-2.252) -- (2.006,-2.257) -- (1.995,-2.263) -- (1.985,-2.269) -- (1.974,-2.275) -- (1.963,-2.280) -- (1.952,-2.286) -- (1.942,-2.291) -- (1.931,-2.297) -- (1.920,-2.302) -- (1.909,-2.308) -- (1.898,-2.313) -- (1.887,-2.318) -- (1.876,-2.323) -- (1.866,-2.329) -- (1.855,-2.334) -- (1.844,-2.339) -- (1.833,-2.344) -- (1.822,-2.349) -- (1.811,-2.354) -- (1.800,-2.359) -- (1.789,-2.363) -- (1.778,-2.368) -- (1.767,-2.373) -- (1.756,-2.377) -- (1.745,-2.382) -- (1.734,-2.387);
\draw[knot] (-0.702,-3.142) -- (-0.714,-3.138) -- (-0.726,-3.133) -- (-0.738,-3.128) -- (-0.750,-3.122) -- (-0.761,-3.117) -- (-0.773,-3.112) -- (-0.785,-3.107) -- (-0.796,-3.102);
\draw[knot] (-3.469,1.233) -- (-3.467,1.248) -- (-3.465,1.263) -- (-3.463,1.278) -- (-3.461,1.292) -- (-3.459,1.307) -- (-3.457,1.322) -- (-3.455,1.337) -- (-3.453,1.351) -- (-3.451,1.366) -- (-3.448,1.381) -- (-3.446,1.396) -- (-3.444,1.411) -- (-3.442,1.426) -- (-3.439,1.440) -- (-3.437,1.455) -- (-3.434,1.470) -- (-3.432,1.485) -- (-3.429,1.500) -- (-3.427,1.515) -- (-3.424,1.530) -- (-3.422,1.545) -- (-3.419,1.560) -- (-3.416,1.575) -- (-3.413,1.590) -- (-3.411,1.605) -- (-3.408,1.620) -- (-3.405,1.635) -- (-3.402,1.650) -- (-3.399,1.665) -- (-3.396,1.680) -- (-3.393,1.695) -- (-3.389,1.710) -- (-3.386,1.725) -- (-3.383,1.740) -- (-3.380,1.756) -- (-3.376,1.771) -- (-3.373,1.786) -- (-3.369,1.801) -- (-3.366,1.816) -- (-3.362,1.831) -- (-3.359,1.846) -- (-3.355,1.862) -- (-3.351,1.877) -- (-3.347,1.892) -- (-3.343,1.907) -- (-3.340,1.922) -- (-3.336,1.937) -- (-3.331,1.953) -- (-3.327,1.968) -- (-3.323,1.983) -- (-3.319,1.998) -- (-3.315,2.013) -- (-3.310,2.029) -- (-3.306,2.044) -- (-3.302,2.059) -- (-3.297,2.074) -- (-3.292,2.089) -- (-3.288,2.105) -- (-3.283,2.120) -- (-3.278,2.135) -- (-3.273,2.150) -- (-3.269,2.165) -- (-3.264,2.181) -- (-3.259,2.196) -- (-3.253,2.211) -- (-3.248,2.226) -- (-3.243,2.241) -- (-3.238,2.257) -- (-3.232,2.272) -- (-3.227,2.287) -- (-3.222,2.302) -- (-3.216,2.317) -- (-3.210,2.332) -- (-3.205,2.348) -- (-3.199,2.363) -- (-3.193,2.378) -- (-3.187,2.393) -- (-3.181,2.408) -- (-3.175,2.423) -- (-3.169,2.438) -- (-3.163,2.453) -- (-3.156,2.468) -- (-3.150,2.483) -- (-3.144,2.498) -- (-3.137,2.513) -- (-3.131,2.528) -- (-3.124,2.543) -- (-3.117,2.558) -- (-3.111,2.573) -- (-3.104,2.588) -- (-3.097,2.603) -- (-3.090,2.618) -- (-3.083,2.633) -- (-3.076,2.648) -- (-3.068,2.663) -- (-3.061,2.677) -- (-3.054,2.692) -- (-3.046,2.707) -- (-3.039,2.722) -- (-3.031,2.736) -- (-3.023,2.751) -- (-3.016,2.766) -- (-3.008,2.780) -- (-3.000,2.795) -- (-2.992,2.810) -- (-2.984,2.824) -- (-2.976,2.839) -- (-2.967,2.853) -- (-2.959,2.868) -- (-2.951,2.882) -- (-2.942,2.896) -- (-2.934,2.911) -- (-2.925,2.925) -- (-2.917,2.940) -- (-2.908,2.954) -- (-2.899,2.968) -- (-2.890,2.982) -- (-2.881,2.996) -- (-2.872,3.010) -- (-2.863,3.025) -- (-2.853,3.039) -- (-2.844,3.053) -- (-2.835,3.067) -- (-2.825,3.081) -- (-2.816,3.094) -- (-2.806,3.108) -- (-2.796,3.122) -- (-2.787,3.136) -- (-2.777,3.149) -- (-2.767,3.163) -- (-2.757,3.177) -- (-2.747,3.190) -- (-2.736,3.204) -- (-2.726,3.217) -- (-2.716,3.231) -- (-2.705,3.244) -- (-2.695,3.257) -- (-2.684,3.271) -- (-2.673,3.284) -- (-2.663,3.297) -- (-2.652,3.310) -- (-2.641,3.323) -- (-2.630,3.336) -- (-2.619,3.349) -- (-2.608,3.362) -- (-2.596,3.375) -- (-2.585,3.387) -- (-2.574,3.400) -- (-2.562,3.413) -- (-2.551,3.425) -- (-2.539,3.438) -- (-2.527,3.450) -- (-2.516,3.463);
\draw[knot] (-3.481,1.131) -- (-3.474,1.144) -- (-3.466,1.156) -- (-3.459,1.169) -- (-3.452,1.182) -- (-3.444,1.194) -- (-3.437,1.207) -- (-3.429,1.219) -- (-3.422,1.232) -- (-3.414,1.244) -- (-3.407,1.257) -- (-3.399,1.269) -- (-3.392,1.282) -- (-3.384,1.294) -- (-3.376,1.306) -- (-3.369,1.319) -- (-3.361,1.331) -- (-3.353,1.343) -- (-3.346,1.355) -- (-3.338,1.367) -- (-3.330,1.379) -- (-3.322,1.391) -- (-3.314,1.403) -- (-3.306,1.415) -- (-3.298,1.427) -- (-3.290,1.439) -- (-3.282,1.451) -- (-3.274,1.463) -- (-3.266,1.475) -- (-3.258,1.487) -- (-3.250,1.498) -- (-3.242,1.510) -- (-3.234,1.522) -- (-3.225,1.533) -- (-3.217,1.545) -- (-3.209,1.556) -- (-3.201,1.568) -- (-3.192,1.579) -- (-3.184,1.591) -- (-3.175,1.602) -- (-3.167,1.614) -- (-3.158,1.625) -- (-3.150,1.636) -- (-3.141,1.648) -- (-3.133,1.659) -- (-3.124,1.670) -- (-3.116,1.681) -- (-3.107,1.692) -- (-3.098,1.703) -- (-3.090,1.714) -- (-3.081,1.725) -- (-3.072,1.736) -- (-3.063,1.747) -- (-3.054,1.758) -- (-3.046,1.769) -- (-3.037,1.780) -- (-3.028,1.791) -- (-3.019,1.801) -- (-3.010,1.812) -- (-3.001,1.823) -- (-2.992,1.833) -- (-2.983,1.844) -- (-2.973,1.854) -- (-2.964,1.865) -- (-2.955,1.875);
\draw[knot] (0.101,3.680) -- (0.116,3.683) -- (0.130,3.686) -- (0.145,3.688) -- (0.160,3.691) -- (0.174,3.694) -- (0.189,3.696) -- (0.204,3.699) -- (0.218,3.701) -- (0.233,3.704) -- (0.248,3.706) -- (0.263,3.709) -- (0.277,3.711) -- (0.292,3.714) -- (0.307,3.716) -- (0.322,3.718) -- (0.337,3.721) -- (0.352,3.723) -- (0.367,3.725) -- (0.382,3.727) -- (0.397,3.729) -- (0.412,3.732) -- (0.427,3.734) -- (0.442,3.736) -- (0.457,3.738) -- (0.472,3.740) -- (0.488,3.741) -- (0.503,3.743) -- (0.518,3.745) -- (0.533,3.747) -- (0.549,3.749) -- (0.564,3.750) -- (0.579,3.752) -- (0.595,3.754) -- (0.610,3.755) -- (0.625,3.757) -- (0.641,3.758) -- (0.656,3.760) -- (0.672,3.761) -- (0.687,3.762) -- (0.703,3.764) -- (0.718,3.765) -- (0.734,3.766) -- (0.749,3.767) -- (0.765,3.768) -- (0.781,3.769) -- (0.796,3.770) -- (0.812,3.771) -- (0.828,3.772) -- (0.843,3.773) -- (0.859,3.773) -- (0.875,3.774) -- (0.891,3.775) -- (0.906,3.775) -- (0.922,3.776) -- (0.938,3.776) -- (0.954,3.777) -- (0.970,3.777) -- (0.986,3.777) -- (1.002,3.777) -- (1.018,3.778) -- (1.033,3.778) -- (1.049,3.778) -- (1.065,3.778) -- (1.081,3.778) -- (1.097,3.778) -- (1.114,3.777) -- (1.130,3.777) -- (1.146,3.777) -- (1.162,3.776) -- (1.178,3.776) -- (1.194,3.775) -- (1.210,3.775) -- (1.226,3.774) -- (1.242,3.773) -- (1.259,3.772) -- (1.275,3.772) -- (1.291,3.771) -- (1.307,3.770) -- (1.323,3.768) -- (1.340,3.767) -- (1.356,3.766) -- (1.372,3.765) -- (1.388,3.763) -- (1.405,3.762) -- (1.421,3.760) -- (1.437,3.759) -- (1.454,3.757) -- (1.470,3.755) -- (1.486,3.754) -- (1.502,3.752) -- (1.519,3.750) -- (1.535,3.748) -- (1.551,3.745) -- (1.568,3.743) -- (1.584,3.741) -- (1.600,3.739) -- (1.617,3.736) -- (1.633,3.734) -- (1.649,3.731) -- (1.666,3.728) -- (1.682,3.726) -- (1.699,3.723) -- (1.715,3.720) -- (1.731,3.717) -- (1.748,3.714) -- (1.764,3.711) -- (1.780,3.707) -- (1.797,3.704) -- (1.813,3.701) -- (1.829,3.697) -- (1.845,3.693) -- (1.862,3.690) -- (1.878,3.686) -- (1.894,3.682) -- (1.911,3.678) -- (1.927,3.674) -- (1.943,3.670) -- (1.959,3.666) -- (1.976,3.662) -- (1.992,3.657) -- (2.008,3.653) -- (2.024,3.648) -- (2.041,3.644) -- (2.057,3.639) -- (2.073,3.634) -- (2.089,3.629) -- (2.105,3.624) -- (2.121,3.619) -- (2.137,3.614) -- (2.153,3.609) -- (2.169,3.603) -- (2.185,3.598) -- (2.201,3.592) -- (2.217,3.587) -- (2.233,3.581) -- (2.249,3.575) -- (2.265,3.569) -- (2.281,3.563) -- (2.297,3.557) -- (2.313,3.551) -- (2.329,3.545) -- (2.344,3.539) -- (2.360,3.532) -- (2.376,3.526) -- (2.391,3.519) -- (2.407,3.512) -- (2.423,3.505) -- (2.438,3.499) -- (2.454,3.492) -- (2.469,3.484) -- (2.485,3.477) -- (2.500,3.470) -- (2.516,3.463);
\draw[knot] (0.000,3.660) -- (0.014,3.657) -- (0.029,3.654) -- (0.043,3.651) -- (0.057,3.648) -- (0.072,3.645) -- (0.086,3.642) -- (0.100,3.638) -- (0.114,3.635) -- (0.128,3.632) -- (0.143,3.629) -- (0.157,3.625) -- (0.171,3.622) -- (0.185,3.618) -- (0.199,3.615) -- (0.213,3.611) -- (0.227,3.608) -- (0.241,3.604) -- (0.255,3.601) -- (0.269,3.597) -- (0.283,3.593) -- (0.297,3.589) -- (0.311,3.586) -- (0.324,3.582) -- (0.338,3.578) -- (0.352,3.574) -- (0.366,3.570) -- (0.380,3.566) -- (0.393,3.562) -- (0.407,3.558) -- (0.421,3.554) -- (0.434,3.550) -- (0.448,3.546) -- (0.462,3.541) -- (0.475,3.537) -- (0.489,3.533) -- (0.502,3.528) -- (0.516,3.524) -- (0.529,3.520) -- (0.543,3.515) -- (0.556,3.511) -- (0.569,3.506) -- (0.583,3.501) -- (0.596,3.497) -- (0.609,3.492) -- (0.623,3.487) -- (0.636,3.483) -- (0.649,3.478) -- (0.663,3.473) -- (0.676,3.468) -- (0.689,3.463) -- (0.702,3.458) -- (0.715,3.453) -- (0.728,3.448) -- (0.741,3.443) -- (0.754,3.438) -- (0.767,3.433) -- (0.780,3.428) -- (0.793,3.422) -- (0.806,3.417) -- (0.819,3.412) -- (0.832,3.406) -- (0.845,3.401) -- (0.858,3.396) -- (0.870,3.390);
\draw[knot] (3.531,1.041) -- (3.538,1.028) -- (3.545,1.015) -- (3.553,1.002) -- (3.560,0.989) -- (3.567,0.976) -- (3.574,0.963) -- (3.581,0.949) -- (3.588,0.936) -- (3.595,0.923) -- (3.602,0.910) -- (3.608,0.896) -- (3.615,0.883) -- (3.622,0.870) -- (3.629,0.856) -- (3.636,0.843) -- (3.643,0.829) -- (3.649,0.816) -- (3.656,0.802) -- (3.663,0.789) -- (3.670,0.775) -- (3.676,0.761) -- (3.683,0.748) -- (3.689,0.734) -- (3.696,0.720) -- (3.703,0.706) -- (3.709,0.692) -- (3.716,0.679) -- (3.722,0.665) -- (3.728,0.651) -- (3.735,0.637) -- (3.741,0.623) -- (3.747,0.609) -- (3.754,0.595) -- (3.760,0.580) -- (3.766,0.566) -- (3.772,0.552) -- (3.778,0.538) -- (3.784,0.523) -- (3.790,0.509) -- (3.796,0.495) -- (3.802,0.480) -- (3.808,0.466) -- (3.814,0.451) -- (3.820,0.437) -- (3.826,0.422) -- (3.832,0.408) -- (3.837,0.393) -- (3.843,0.378) -- (3.849,0.364) -- (3.854,0.349) -- (3.860,0.334) -- (3.865,0.319) -- (3.871,0.305) -- (3.876,0.290) -- (3.881,0.275) -- (3.887,0.260) -- (3.892,0.245) -- (3.897,0.230) -- (3.902,0.215) -- (3.907,0.200) -- (3.912,0.184) -- (3.917,0.169) -- (3.922,0.154) -- (3.927,0.139) -- (3.932,0.124) -- (3.937,0.108) -- (3.941,0.093) -- (3.946,0.077) -- (3.950,0.062) -- (3.955,0.047) -- (3.959,0.031) -- (3.964,0.016) -- (3.968,0.000) -- (3.972,-0.016) -- (3.977,-0.031) -- (3.981,-0.047) -- (3.985,-0.063) -- (3.989,-0.078) -- (3.993,-0.094) -- (3.997,-0.110) -- (4.001,-0.126) -- (4.004,-0.142) -- (4.008,-0.157) -- (4.012,-0.173) -- (4.015,-0.189) -- (4.019,-0.205) -- (4.022,-0.221) -- (4.026,-0.237) -- (4.029,-0.253) -- (4.032,-0.270) -- (4.035,-0.286) -- (4.039,-0.302) -- (4.042,-0.318) -- (4.045,-0.334) -- (4.047,-0.351) -- (4.050,-0.367) -- (4.053,-0.383) -- (4.056,-0.399) -- (4.058,-0.416) -- (4.061,-0.432) -- (4.063,-0.449) -- (4.065,-0.465) -- (4.068,-0.481) -- (4.070,-0.498) -- (4.072,-0.514) -- (4.074,-0.531) -- (4.076,-0.547) -- (4.078,-0.564) -- (4.080,-0.581) -- (4.081,-0.597) -- (4.083,-0.614) -- (4.084,-0.630) -- (4.086,-0.647) -- (4.087,-0.664) -- (4.089,-0.681) -- (4.090,-0.697) -- (4.091,-0.714) -- (4.092,-0.731) -- (4.093,-0.747) -- (4.094,-0.764) -- (4.095,-0.781) -- (4.095,-0.798) -- (4.096,-0.815) -- (4.096,-0.832) -- (4.097,-0.848) -- (4.097,-0.865) -- (4.097,-0.882) -- (4.097,-0.899) -- (4.098,-0.916) -- (4.098,-0.933) -- (4.097,-0.950) -- (4.097,-0.967) -- (4.097,-0.984) -- (4.096,-1.001) -- (4.096,-1.017) -- (4.095,-1.034) -- (4.095,-1.051) -- (4.094,-1.068) -- (4.093,-1.085) -- (4.092,-1.102) -- (4.091,-1.119) -- (4.090,-1.136) -- (4.089,-1.153) -- (4.087,-1.170) -- (4.086,-1.187) -- (4.084,-1.204) -- (4.083,-1.221) -- (4.081,-1.238) -- (4.079,-1.255) -- (4.077,-1.272) -- (4.075,-1.289) -- (4.073,-1.306) -- (4.071,-1.323);
\draw[knot] (3.481,1.131) -- (3.482,1.116) -- (3.484,1.102) -- (3.486,1.087) -- (3.487,1.073) -- (3.489,1.058) -- (3.490,1.044) -- (3.491,1.029) -- (3.493,1.015) -- (3.494,1.000) -- (3.495,0.986) -- (3.496,0.971) -- (3.497,0.957) -- (3.498,0.942) -- (3.499,0.928) -- (3.500,0.913) -- (3.501,0.899) -- (3.502,0.885) -- (3.503,0.870) -- (3.504,0.856) -- (3.505,0.841) -- (3.505,0.827) -- (3.506,0.813) -- (3.507,0.798) -- (3.507,0.784) -- (3.508,0.770) -- (3.508,0.755) -- (3.509,0.741) -- (3.509,0.727) -- (3.510,0.712) -- (3.510,0.698) -- (3.510,0.684) -- (3.510,0.670) -- (3.511,0.655) -- (3.511,0.641) -- (3.511,0.627) -- (3.511,0.613) -- (3.511,0.599) -- (3.511,0.584) -- (3.511,0.570) -- (3.511,0.556) -- (3.510,0.542) -- (3.510,0.528) -- (3.510,0.514) -- (3.510,0.499) -- (3.509,0.485) -- (3.509,0.471) -- (3.508,0.457) -- (3.508,0.443) -- (3.507,0.429) -- (3.507,0.415) -- (3.506,0.401) -- (3.505,0.387) -- (3.504,0.373) -- (3.504,0.359) -- (3.503,0.345) -- (3.502,0.331) -- (3.501,0.317) -- (3.500,0.303) -- (3.499,0.289) -- (3.498,0.275) -- (3.497,0.261) -- (3.496,0.248) -- (3.494,0.234) -- (3.493,0.220);
\draw[knot] (2.081,-3.037) -- (2.071,-3.047) -- (2.061,-3.058) -- (2.051,-3.069) -- (2.040,-3.080) -- (2.030,-3.091) -- (2.020,-3.101) -- (2.009,-3.112) -- (1.999,-3.123) -- (1.989,-3.133) -- (1.978,-3.144) -- (1.968,-3.155) -- (1.957,-3.166) -- (1.946,-3.176) -- (1.936,-3.187) -- (1.925,-3.197) -- (1.914,-3.208) -- (1.904,-3.219) -- (1.893,-3.229) -- (1.882,-3.240) -- (1.871,-3.250) -- (1.860,-3.261) -- (1.849,-3.272) -- (1.838,-3.282) -- (1.827,-3.293) -- (1.816,-3.303) -- (1.805,-3.314) -- (1.794,-3.324) -- (1.782,-3.334) -- (1.771,-3.345) -- (1.760,-3.355) -- (1.748,-3.366) -- (1.737,-3.376) -- (1.725,-3.386) -- (1.714,-3.396) -- (1.702,-3.407) -- (1.691,-3.417) -- (1.679,-3.427) -- (1.667,-3.437) -- (1.656,-3.448) -- (1.644,-3.458) -- (1.632,-3.468) -- (1.620,-3.478) -- (1.608,-3.488) -- (1.596,-3.498) -- (1.584,-3.508) -- (1.572,-3.518) -- (1.560,-3.528) -- (1.548,-3.538) -- (1.535,-3.548) -- (1.523,-3.558) -- (1.511,-3.567) -- (1.498,-3.577) -- (1.486,-3.587) -- (1.473,-3.597) -- (1.461,-3.606) -- (1.448,-3.616) -- (1.435,-3.626) -- (1.423,-3.635) -- (1.410,-3.645) -- (1.397,-3.654) -- (1.384,-3.664) -- (1.372,-3.673) -- (1.359,-3.683) -- (1.346,-3.692) -- (1.332,-3.701) -- (1.319,-3.710) -- (1.306,-3.720) -- (1.293,-3.729) -- (1.280,-3.738) -- (1.266,-3.747) -- (1.253,-3.756) -- (1.240,-3.765) -- (1.226,-3.774) -- (1.213,-3.783) -- (1.199,-3.792) -- (1.186,-3.801) -- (1.172,-3.809) -- (1.158,-3.818) -- (1.144,-3.827) -- (1.131,-3.835) -- (1.117,-3.844) -- (1.103,-3.852) -- (1.089,-3.861) -- (1.075,-3.869) -- (1.061,-3.877) -- (1.047,-3.886) -- (1.032,-3.894) -- (1.018,-3.902) -- (1.004,-3.910) -- (0.990,-3.918) -- (0.975,-3.926) -- (0.961,-3.934) -- (0.946,-3.942) -- (0.932,-3.950) -- (0.917,-3.958) -- (0.903,-3.965) -- (0.888,-3.973) -- (0.873,-3.980) -- (0.859,-3.988) -- (0.844,-3.995) -- (0.829,-4.003) -- (0.814,-4.010) -- (0.799,-4.017) -- (0.784,-4.025) -- (0.769,-4.032) -- (0.754,-4.039) -- (0.739,-4.046) -- (0.724,-4.053) -- (0.708,-4.059) -- (0.693,-4.066) -- (0.678,-4.073) -- (0.663,-4.079) -- (0.647,-4.086) -- (0.632,-4.092) -- (0.616,-4.099) -- (0.601,-4.105) -- (0.585,-4.111) -- (0.570,-4.117) -- (0.554,-4.124) -- (0.538,-4.130) -- (0.522,-4.136) -- (0.507,-4.141) -- (0.491,-4.147) -- (0.475,-4.153) -- (0.459,-4.158) -- (0.443,-4.164) -- (0.427,-4.169) -- (0.411,-4.175) -- (0.395,-4.180) -- (0.379,-4.185) -- (0.363,-4.190) -- (0.347,-4.195) -- (0.331,-4.200) -- (0.314,-4.205) -- (0.298,-4.210) -- (0.282,-4.215) -- (0.265,-4.219) -- (0.249,-4.224) -- (0.233,-4.228) -- (0.216,-4.232) -- (0.200,-4.237) -- (0.183,-4.241) -- (0.167,-4.245) -- (0.150,-4.249) -- (0.134,-4.253) -- (0.117,-4.256) -- (0.100,-4.260) -- (0.084,-4.264) -- (0.067,-4.267) -- (0.050,-4.270) -- (0.034,-4.274) -- (0.017,-4.277) -- (0.000,-4.280);
\draw[knot] (2.151,-2.961) -- (2.138,-2.967) -- (2.125,-2.973) -- (2.111,-2.979) -- (2.098,-2.985) -- (2.084,-2.991) -- (2.071,-2.997) -- (2.058,-3.002) -- (2.044,-3.008) -- (2.031,-3.014) -- (2.017,-3.019) -- (2.004,-3.025) -- (1.991,-3.031) -- (1.977,-3.036) -- (1.964,-3.041) -- (1.950,-3.047) -- (1.937,-3.052) -- (1.924,-3.058) -- (1.910,-3.063) -- (1.897,-3.068) -- (1.883,-3.073) -- (1.870,-3.078) -- (1.856,-3.083) -- (1.843,-3.088) -- (1.829,-3.093) -- (1.816,-3.098) -- (1.803,-3.103) -- (1.789,-3.108) -- (1.776,-3.113) -- (1.762,-3.118) -- (1.749,-3.122) -- (1.735,-3.127) -- (1.722,-3.132) -- (1.708,-3.136) -- (1.695,-3.141) -- (1.681,-3.145) -- (1.668,-3.150) -- (1.654,-3.154) -- (1.641,-3.158) -- (1.627,-3.163) -- (1.614,-3.167) -- (1.600,-3.171) -- (1.587,-3.175) -- (1.573,-3.179) -- (1.560,-3.183) -- (1.546,-3.187) -- (1.532,-3.191) -- (1.519,-3.195) -- (1.505,-3.199) -- (1.492,-3.203) -- (1.478,-3.207) -- (1.465,-3.210) -- (1.451,-3.214) -- (1.438,-3.218) -- (1.424,-3.221) -- (1.411,-3.225) -- (1.397,-3.228) -- (1.383,-3.232) -- (1.370,-3.235) -- (1.356,-3.238) -- (1.343,-3.242) -- (1.329,-3.245) -- (1.316,-3.248) -- (1.302,-3.251) -- (1.288,-3.254);
\draw[knot] (-3.409,-2.163) -- (-3.421,-2.152) -- (-3.433,-2.141) -- (-3.445,-2.130) -- (-3.457,-2.118) -- (-3.469,-2.107) -- (-3.480,-2.095) -- (-3.492,-2.084) -- (-3.504,-2.072) -- (-3.516,-2.061) -- (-3.527,-2.049) -- (-3.539,-2.037) -- (-3.551,-2.025) -- (-3.562,-2.013) -- (-3.574,-2.001) -- (-3.585,-1.989) -- (-3.597,-1.977) -- (-3.608,-1.965) -- (-3.619,-1.953) -- (-3.631,-1.941) -- (-3.642,-1.928) -- (-3.653,-1.916) -- (-3.664,-1.903) -- (-3.675,-1.891) -- (-3.686,-1.878) -- (-3.697,-1.865) -- (-3.708,-1.853) -- (-3.719,-1.840) -- (-3.729,-1.827) -- (-3.740,-1.814) -- (-3.751,-1.801) -- (-3.761,-1.788) -- (-3.772,-1.775) -- (-3.782,-1.762) -- (-3.792,-1.748) -- (-3.803,-1.735) -- (-3.813,-1.722) -- (-3.823,-1.708) -- (-3.833,-1.695) -- (-3.843,-1.681) -- (-3.853,-1.667) -- (-3.863,-1.654) -- (-3.873,-1.640) -- (-3.883,-1.626) -- (-3.893,-1.612) -- (-3.902,-1.598) -- (-3.912,-1.584) -- (-3.921,-1.570) -- (-3.931,-1.556) -- (-3.940,-1.542) -- (-3.949,-1.528) -- (-3.958,-1.514) -- (-3.968,-1.499) -- (-3.977,-1.485) -- (-3.985,-1.470) -- (-3.994,-1.456) -- (-4.003,-1.441) -- (-4.012,-1.427) -- (-4.020,-1.412) -- (-4.029,-1.397) -- (-4.038,-1.382) -- (-4.046,-1.367) -- (-4.054,-1.353) -- (-4.062,-1.338) -- (-4.071,-1.323);
\draw[knot] (-2.516,3.463) -- (-2.492,3.487) -- (-2.468,3.511) -- (-2.444,3.536) -- (-2.419,3.559) -- (-2.394,3.583) -- (-2.369,3.606) -- (-2.343,3.629) -- (-2.318,3.652) -- (-2.292,3.675) -- (-2.266,3.697) -- (-2.239,3.719) -- (-2.212,3.741) -- (-2.185,3.762) -- (-2.158,3.784) -- (-2.131,3.805) -- (-2.103,3.825) -- (-2.075,3.846) -- (-2.047,3.866) -- (-2.019,3.886) -- (-1.990,3.905) -- (-1.961,3.925) -- (-1.932,3.944) -- (-1.903,3.962) -- (-1.873,3.981) -- (-1.844,3.999) -- (-1.814,4.017) -- (-1.784,4.034) -- (-1.753,4.052) -- (-1.723,4.068) -- (-1.692,4.085) -- (-1.661,4.101) -- (-1.630,4.117) -- (-1.599,4.133) -- (-1.568,4.149) -- (-1.536,4.164) -- (-1.504,4.178) -- (-1.472,4.193) -- (-1.440,4.207) -- (-1.408,4.221) -- (-1.376,4.234) -- (-1.343,4.248) -- (-1.311,4.260) -- (-1.278,4.273) -- (-1.245,4.285) -- (-1.212,4.297) -- (-1.179,4.309) -- (-1.145,4.320) -- (-1.112,4.331) -- (-1.078,4.342) -- (-1.045,4.352) -- (-1.011,4.362) -- (-0.977,4.371) -- (-0.943,4.381) -- (-0.909,4.390) -- (-0.875,4.398) -- (-0.841,4.407) -- (-0.806,4.415) -- (-0.772,4.422) -- (-0.737,4.429) -- (-0.703,4.436) -- (-0.668,4.443) -- (-0.633,4.449) -- (-0.598,4.455) -- (-0.564,4.461) -- (-0.529,4.466) -- (-0.494,4.471) -- (-0.459,4.476) -- (-0.423,4.480) -- (-0.388,4.484) -- (-0.353,4.487) -- (-0.318,4.491) -- (-0.283,4.494) -- (-0.247,4.496) -- (-0.212,4.498) -- (-0.177,4.500) -- (-0.141,4.502) -- (-0.106,4.503) -- (-0.071,4.504) -- (-0.035,4.504) -- (-0.000,4.505) -- (0.035,4.504) -- (0.071,4.504) -- (0.106,4.503) -- (0.141,4.502) -- (0.177,4.500) -- (0.212,4.498) -- (0.247,4.496) -- (0.283,4.494) -- (0.318,4.491) -- (0.353,4.487) -- (0.388,4.484) -- (0.423,4.480) -- (0.459,4.476) -- (0.494,4.471) -- (0.529,4.466) -- (0.564,4.461) -- (0.598,4.455) -- (0.633,4.449) -- (0.668,4.443) -- (0.703,4.436) -- (0.737,4.429) -- (0.772,4.422) -- (0.806,4.415) -- (0.841,4.407) -- (0.875,4.398) -- (0.909,4.390) -- (0.943,4.381) -- (0.977,4.371) -- (1.011,4.362) -- (1.045,4.352) -- (1.078,4.342) -- (1.112,4.331) -- (1.145,4.320) -- (1.179,4.309) -- (1.212,4.297) -- (1.245,4.285) -- (1.278,4.273) -- (1.311,4.260) -- (1.343,4.248) -- (1.376,4.234) -- (1.408,4.221) -- (1.440,4.207) -- (1.472,4.193) -- (1.504,4.178) -- (1.536,4.164) -- (1.568,4.149) -- (1.599,4.133) -- (1.630,4.117) -- (1.661,4.101) -- (1.692,4.085) -- (1.723,4.068) -- (1.753,4.052) -- (1.784,4.034) -- (1.814,4.017) -- (1.844,3.999) -- (1.873,3.981) -- (1.903,3.962) -- (1.932,3.944) -- (1.961,3.925) -- (1.990,3.905) -- (2.019,3.886) -- (2.047,3.866) -- (2.075,3.846) -- (2.103,3.825) -- (2.131,3.805) -- (2.158,3.784) -- (2.185,3.762) -- (2.212,3.741) -- (2.239,3.719) -- (2.266,3.697) -- (2.292,3.675) -- (2.318,3.652) -- (2.343,3.629) -- (2.369,3.606) -- (2.394,3.583) -- (2.419,3.559) -- (2.444,3.536);
\draw[knot] (-2.423,3.505) -- (-2.407,3.512) -- (-2.391,3.519) -- (-2.376,3.526) -- (-2.360,3.532) -- (-2.344,3.539) -- (-2.329,3.545) -- (-2.313,3.551) -- (-2.297,3.557) -- (-2.281,3.563) -- (-2.265,3.569) -- (-2.249,3.575) -- (-2.233,3.581) -- (-2.217,3.587) -- (-2.201,3.592) -- (-2.185,3.598) -- (-2.169,3.603) -- (-2.153,3.609) -- (-2.137,3.614) -- (-2.121,3.619) -- (-2.105,3.624) -- (-2.089,3.629) -- (-2.073,3.634) -- (-2.057,3.639) -- (-2.041,3.644) -- (-2.024,3.648) -- (-2.008,3.653) -- (-1.992,3.657) -- (-1.976,3.662) -- (-1.959,3.666) -- (-1.943,3.670) -- (-1.927,3.674) -- (-1.911,3.678) -- (-1.894,3.682) -- (-1.878,3.686) -- (-1.862,3.690) -- (-1.845,3.693) -- (-1.829,3.697) -- (-1.813,3.701) -- (-1.797,3.704) -- (-1.780,3.707) -- (-1.764,3.711) -- (-1.748,3.714) -- (-1.731,3.717) -- (-1.715,3.720) -- (-1.699,3.723) -- (-1.682,3.726) -- (-1.666,3.728) -- (-1.649,3.731) -- (-1.633,3.734) -- (-1.617,3.736) -- (-1.600,3.739) -- (-1.584,3.741) -- (-1.568,3.743) -- (-1.551,3.745) -- (-1.535,3.748) -- (-1.519,3.750) -- (-1.502,3.752) -- (-1.486,3.754) -- (-1.470,3.755) -- (-1.454,3.757) -- (-1.437,3.759) -- (-1.421,3.760) -- (-1.405,3.762) -- (-1.388,3.763) -- (-1.372,3.765) -- (-1.356,3.766) -- (-1.340,3.767) -- (-1.323,3.768) -- (-1.307,3.770) -- (-1.291,3.771) -- (-1.275,3.772) -- (-1.259,3.772) -- (-1.242,3.773) -- (-1.226,3.774) -- (-1.210,3.775) -- (-1.194,3.775) -- (-1.178,3.776) -- (-1.162,3.776) -- (-1.146,3.777) -- (-1.130,3.777) -- (-1.114,3.777) -- (-1.097,3.778) -- (-1.081,3.778) -- (-1.065,3.778) -- (-1.049,3.778) -- (-1.033,3.778) -- (-1.018,3.778) -- (-1.002,3.777) -- (-0.986,3.777) -- (-0.970,3.777) -- (-0.954,3.777) -- (-0.938,3.776) -- (-0.922,3.776) -- (-0.906,3.775) -- (-0.891,3.775) -- (-0.875,3.774) -- (-0.859,3.773) -- (-0.843,3.773) -- (-0.828,3.772) -- (-0.812,3.771) -- (-0.796,3.770) -- (-0.781,3.769) -- (-0.765,3.768) -- (-0.749,3.767) -- (-0.734,3.766) -- (-0.718,3.765) -- (-0.703,3.764) -- (-0.687,3.762) -- (-0.672,3.761) -- (-0.656,3.760) -- (-0.641,3.758) -- (-0.625,3.757) -- (-0.610,3.755) -- (-0.595,3.754) -- (-0.579,3.752) -- (-0.564,3.750) -- (-0.549,3.749) -- (-0.533,3.747) -- (-0.518,3.745) -- (-0.503,3.743) -- (-0.488,3.741) -- (-0.472,3.740) -- (-0.457,3.738) -- (-0.442,3.736) -- (-0.427,3.734) -- (-0.412,3.732) -- (-0.397,3.729) -- (-0.382,3.727) -- (-0.367,3.725) -- (-0.352,3.723) -- (-0.337,3.721) -- (-0.322,3.718) -- (-0.307,3.716) -- (-0.292,3.714) -- (-0.277,3.711) -- (-0.263,3.709) -- (-0.248,3.706) -- (-0.233,3.704) -- (-0.218,3.701) -- (-0.204,3.699) -- (-0.189,3.696) -- (-0.174,3.694) -- (-0.160,3.691) -- (-0.145,3.688) -- (-0.130,3.686) -- (-0.116,3.683) -- (-0.101,3.680) -- (-0.087,3.677) -- (-0.072,3.674) -- (-0.058,3.672) -- (-0.043,3.669) -- (-0.029,3.666) -- (-0.014,3.663) -- (-0.000,3.660);
\draw[knot] (2.516,3.463) -- (2.546,3.448) -- (2.577,3.432) -- (2.607,3.417) -- (2.638,3.400) -- (2.668,3.384) -- (2.698,3.367) -- (2.728,3.350) -- (2.757,3.333) -- (2.787,3.315) -- (2.816,3.297) -- (2.845,3.279) -- (2.874,3.260) -- (2.903,3.241) -- (2.932,3.222) -- (2.960,3.202) -- (2.988,3.182) -- (3.016,3.162) -- (3.044,3.141) -- (3.072,3.121) -- (3.099,3.099) -- (3.127,3.078) -- (3.154,3.056) -- (3.180,3.034) -- (3.207,3.012) -- (3.234,2.989) -- (3.260,2.966) -- (3.286,2.943) -- (3.311,2.919) -- (3.337,2.896) -- (3.362,2.872) -- (3.387,2.847) -- (3.412,2.823) -- (3.437,2.798) -- (3.461,2.773) -- (3.485,2.748) -- (3.509,2.722) -- (3.533,2.696) -- (3.556,2.670) -- (3.579,2.644) -- (3.602,2.617) -- (3.625,2.590) -- (3.647,2.563) -- (3.669,2.536) -- (3.691,2.508) -- (3.712,2.481) -- (3.734,2.453) -- (3.755,2.424) -- (3.775,2.396) -- (3.796,2.367) -- (3.816,2.338) -- (3.836,2.309) -- (3.856,2.280) -- (3.875,2.251) -- (3.894,2.221) -- (3.913,2.191) -- (3.931,2.161) -- (3.949,2.131) -- (3.967,2.101) -- (3.985,2.070) -- (4.002,2.039) -- (4.019,2.008) -- (4.036,1.977) -- (4.052,1.946) -- (4.068,1.914) -- (4.084,1.883) -- (4.100,1.851) -- (4.115,1.819) -- (4.130,1.787) -- (4.144,1.755) -- (4.159,1.723) -- (4.173,1.690) -- (4.186,1.657) -- (4.200,1.625) -- (4.213,1.592) -- (4.225,1.559) -- (4.238,1.526) -- (4.250,1.492) -- (4.262,1.459) -- (4.273,1.426) -- (4.284,1.392) -- (4.295,1.358) -- (4.305,1.324) -- (4.315,1.291) -- (4.325,1.257) -- (4.335,1.222) -- (4.344,1.188) -- (4.353,1.154) -- (4.361,1.120) -- (4.369,1.085) -- (4.377,1.051) -- (4.384,1.016) -- (4.392,0.982) -- (4.398,0.947) -- (4.405,0.912) -- (4.411,0.877) -- (4.417,0.843) -- (4.422,0.808) -- (4.427,0.773) -- (4.432,0.738) -- (4.436,0.703) -- (4.441,0.668) -- (4.444,0.633) -- (4.448,0.597) -- (4.451,0.562) -- (4.453,0.527) -- (4.456,0.492) -- (4.458,0.457) -- (4.459,0.422) -- (4.461,0.386) -- (4.462,0.351) -- (4.462,0.316) -- (4.463,0.281) -- (4.463,0.246) -- (4.462,0.210) -- (4.461,0.175) -- (4.460,0.140) -- (4.459,0.105) -- (4.457,0.070) -- (4.455,0.035) -- (4.452,0.000) -- (4.449,-0.035) -- (4.446,-0.070) -- (4.443,-0.105) -- (4.439,-0.139) -- (4.435,-0.174) -- (4.430,-0.209) -- (4.425,-0.244) -- (4.420,-0.278) -- (4.414,-0.313) -- (4.408,-0.347) -- (4.402,-0.381) -- (4.395,-0.415) -- (4.388,-0.450) -- (4.381,-0.484) -- (4.373,-0.518) -- (4.365,-0.551) -- (4.356,-0.585) -- (4.348,-0.619) -- (4.339,-0.652) -- (4.329,-0.686) -- (4.319,-0.719) -- (4.309,-0.752) -- (4.299,-0.785) -- (4.288,-0.818) -- (4.277,-0.851) -- (4.265,-0.883) -- (4.254,-0.916) -- (4.242,-0.948) -- (4.229,-0.980) -- (4.216,-1.012) -- (4.203,-1.044) -- (4.190,-1.076) -- (4.176,-1.107) -- (4.162,-1.139) -- (4.147,-1.170) -- (4.133,-1.201) -- (4.118,-1.231);
\draw[knot] (2.585,3.387) -- (2.596,3.375) -- (2.608,3.362) -- (2.619,3.349) -- (2.630,3.336) -- (2.641,3.323) -- (2.652,3.310) -- (2.663,3.297) -- (2.673,3.284) -- (2.684,3.271) -- (2.695,3.257) -- (2.705,3.244) -- (2.716,3.231) -- (2.726,3.217) -- (2.736,3.204) -- (2.747,3.190) -- (2.757,3.177) -- (2.767,3.163) -- (2.777,3.149) -- (2.787,3.136) -- (2.796,3.122) -- (2.806,3.108) -- (2.816,3.094) -- (2.825,3.081) -- (2.835,3.067) -- (2.844,3.053) -- (2.853,3.039) -- (2.863,3.025) -- (2.872,3.010) -- (2.881,2.996) -- (2.890,2.982) -- (2.899,2.968) -- (2.908,2.954) -- (2.917,2.940) -- (2.925,2.925) -- (2.934,2.911) -- (2.942,2.896) -- (2.951,2.882) -- (2.959,2.868) -- (2.967,2.853) -- (2.976,2.839) -- (2.984,2.824) -- (2.992,2.810) -- (3.000,2.795) -- (3.008,2.780) -- (3.016,2.766) -- (3.023,2.751) -- (3.031,2.736) -- (3.039,2.722) -- (3.046,2.707) -- (3.054,2.692) -- (3.061,2.677) -- (3.068,2.663) -- (3.076,2.648) -- (3.083,2.633) -- (3.090,2.618) -- (3.097,2.603) -- (3.104,2.588) -- (3.111,2.573) -- (3.117,2.558) -- (3.124,2.543) -- (3.131,2.528) -- (3.137,2.513) -- (3.144,2.498) -- (3.150,2.483) -- (3.156,2.468) -- (3.163,2.453) -- (3.169,2.438) -- (3.175,2.423) -- (3.181,2.408) -- (3.187,2.393) -- (3.193,2.378) -- (3.199,2.363) -- (3.205,2.348) -- (3.210,2.332) -- (3.216,2.317) -- (3.222,2.302) -- (3.227,2.287) -- (3.232,2.272) -- (3.238,2.257) -- (3.243,2.241) -- (3.248,2.226) -- (3.253,2.211) -- (3.259,2.196) -- (3.264,2.181) -- (3.269,2.165) -- (3.273,2.150) -- (3.278,2.135) -- (3.283,2.120) -- (3.288,2.105) -- (3.292,2.089) -- (3.297,2.074) -- (3.302,2.059) -- (3.306,2.044) -- (3.310,2.029) -- (3.315,2.013) -- (3.319,1.998) -- (3.323,1.983) -- (3.327,1.968) -- (3.331,1.953) -- (3.336,1.937) -- (3.340,1.922) -- (3.343,1.907) -- (3.347,1.892) -- (3.351,1.877) -- (3.355,1.862) -- (3.359,1.846) -- (3.362,1.831) -- (3.366,1.816) -- (3.369,1.801) -- (3.373,1.786) -- (3.376,1.771) -- (3.380,1.756) -- (3.383,1.740) -- (3.386,1.725) -- (3.389,1.710) -- (3.393,1.695) -- (3.396,1.680) -- (3.399,1.665) -- (3.402,1.650) -- (3.405,1.635) -- (3.408,1.620) -- (3.411,1.605) -- (3.413,1.590) -- (3.416,1.575) -- (3.419,1.560) -- (3.422,1.545) -- (3.424,1.530) -- (3.427,1.515) -- (3.429,1.500) -- (3.432,1.485) -- (3.434,1.470) -- (3.437,1.455) -- (3.439,1.440) -- (3.442,1.426) -- (3.444,1.411) -- (3.446,1.396) -- (3.448,1.381) -- (3.451,1.366) -- (3.453,1.351) -- (3.455,1.337) -- (3.457,1.322) -- (3.459,1.307) -- (3.461,1.292) -- (3.463,1.278) -- (3.465,1.263) -- (3.467,1.248) -- (3.469,1.233) -- (3.471,1.219) -- (3.472,1.204) -- (3.474,1.189) -- (3.476,1.175) -- (3.478,1.160) -- (3.479,1.146) -- (3.481,1.131);
\draw[knot] (4.071,-1.323) -- (4.066,-1.356) -- (4.061,-1.390) -- (4.055,-1.424) -- (4.049,-1.458) -- (4.043,-1.491) -- (4.036,-1.525) -- (4.029,-1.559) -- (4.022,-1.592) -- (4.014,-1.626) -- (4.006,-1.659) -- (3.998,-1.693) -- (3.989,-1.726) -- (3.980,-1.759) -- (3.970,-1.793) -- (3.960,-1.826) -- (3.950,-1.859) -- (3.939,-1.892) -- (3.928,-1.924) -- (3.917,-1.957) -- (3.905,-1.990) -- (3.893,-2.022) -- (3.881,-2.055) -- (3.868,-2.087) -- (3.855,-2.119) -- (3.842,-2.152) -- (3.828,-2.184) -- (3.814,-2.215) -- (3.800,-2.247) -- (3.785,-2.279) -- (3.770,-2.310) -- (3.755,-2.342) -- (3.739,-2.373) -- (3.723,-2.404) -- (3.707,-2.435) -- (3.690,-2.466) -- (3.673,-2.496) -- (3.656,-2.527) -- (3.638,-2.557) -- (3.620,-2.587) -- (3.602,-2.617) -- (3.583,-2.647) -- (3.565,-2.676) -- (3.545,-2.706) -- (3.526,-2.735) -- (3.506,-2.764) -- (3.486,-2.793) -- (3.466,-2.822) -- (3.445,-2.850) -- (3.424,-2.879) -- (3.403,-2.907) -- (3.382,-2.935) -- (3.360,-2.962) -- (3.338,-2.990) -- (3.316,-3.017) -- (3.293,-3.044) -- (3.270,-3.071) -- (3.247,-3.098) -- (3.224,-3.124) -- (3.200,-3.150) -- (3.176,-3.176) -- (3.152,-3.202) -- (3.128,-3.227) -- (3.103,-3.253) -- (3.078,-3.278) -- (3.053,-3.303) -- (3.027,-3.327) -- (3.002,-3.351) -- (2.976,-3.375) -- (2.950,-3.399) -- (2.923,-3.423) -- (2.897,-3.446) -- (2.870,-3.469) -- (2.843,-3.492) -- (2.816,-3.515) -- (2.788,-3.537) -- (2.761,-3.559) -- (2.733,-3.581) -- (2.705,-3.602) -- (2.676,-3.623) -- (2.648,-3.644) -- (2.619,-3.665) -- (2.590,-3.685) -- (2.561,-3.705) -- (2.532,-3.725) -- (2.502,-3.745) -- (2.472,-3.764) -- (2.443,-3.783) -- (2.413,-3.802) -- (2.382,-3.820) -- (2.352,-3.838) -- (2.321,-3.856) -- (2.291,-3.873) -- (2.260,-3.890) -- (2.229,-3.907) -- (2.198,-3.924) -- (2.166,-3.940) -- (2.135,-3.956) -- (2.103,-3.972) -- (2.071,-3.987) -- (2.039,-4.002) -- (2.007,-4.017) -- (1.975,-4.031) -- (1.943,-4.045) -- (1.910,-4.059) -- (1.877,-4.073) -- (1.845,-4.086) -- (1.812,-4.098) -- (1.779,-4.111) -- (1.746,-4.123) -- (1.713,-4.135) -- (1.679,-4.146) -- (1.646,-4.157) -- (1.613,-4.168) -- (1.579,-4.179) -- (1.545,-4.189) -- (1.512,-4.199) -- (1.478,-4.208) -- (1.444,-4.217) -- (1.410,-4.226) -- (1.376,-4.234) -- (1.342,-4.242) -- (1.308,-4.250) -- (1.273,-4.258) -- (1.239,-4.265) -- (1.205,-4.271) -- (1.170,-4.278) -- (1.136,-4.284) -- (1.101,-4.289) -- (1.067,-4.295) -- (1.032,-4.300) -- (0.998,-4.304) -- (0.963,-4.308) -- (0.928,-4.312) -- (0.894,-4.316) -- (0.859,-4.319) -- (0.824,-4.322) -- (0.790,-4.324) -- (0.755,-4.326) -- (0.720,-4.328) -- (0.686,-4.329) -- (0.651,-4.330) -- (0.616,-4.331) -- (0.582,-4.331) -- (0.547,-4.331) -- (0.513,-4.330) -- (0.478,-4.330) -- (0.443,-4.328) -- (0.409,-4.327) -- (0.375,-4.325) -- (0.340,-4.323) -- (0.306,-4.320) -- (0.272,-4.317) -- (0.237,-4.314) -- (0.203,-4.310) -- (0.169,-4.306) -- (0.135,-4.301) -- (0.101,-4.297);
\draw[knot] (4.020,-1.412) -- (4.012,-1.427) -- (4.003,-1.441) -- (3.994,-1.456) -- (3.985,-1.470) -- (3.977,-1.485) -- (3.968,-1.499) -- (3.958,-1.514) -- (3.949,-1.528) -- (3.940,-1.542) -- (3.931,-1.556) -- (3.921,-1.570) -- (3.912,-1.584) -- (3.902,-1.598) -- (3.893,-1.612) -- (3.883,-1.626) -- (3.873,-1.640) -- (3.863,-1.654) -- (3.853,-1.667) -- (3.843,-1.681) -- (3.833,-1.695) -- (3.823,-1.708) -- (3.813,-1.722) -- (3.803,-1.735) -- (3.792,-1.748) -- (3.782,-1.762) -- (3.772,-1.775) -- (3.761,-1.788) -- (3.751,-1.801) -- (3.740,-1.814) -- (3.729,-1.827) -- (3.719,-1.840) -- (3.708,-1.853) -- (3.697,-1.865) -- (3.686,-1.878) -- (3.675,-1.891) -- (3.664,-1.903) -- (3.653,-1.916) -- (3.642,-1.928) -- (3.631,-1.941) -- (3.619,-1.953) -- (3.608,-1.965) -- (3.597,-1.977) -- (3.585,-1.989) -- (3.574,-2.001) -- (3.562,-2.013) -- (3.551,-2.025) -- (3.539,-2.037) -- (3.527,-2.049) -- (3.516,-2.061) -- (3.504,-2.072) -- (3.492,-2.084) -- (3.480,-2.095) -- (3.469,-2.107) -- (3.457,-2.118) -- (3.445,-2.130) -- (3.433,-2.141) -- (3.421,-2.152) -- (3.409,-2.163) -- (3.396,-2.174) -- (3.384,-2.185) -- (3.372,-2.196) -- (3.360,-2.207) -- (3.348,-2.218) -- (3.335,-2.229) -- (3.323,-2.239) -- (3.311,-2.250) -- (3.298,-2.260) -- (3.286,-2.271) -- (3.273,-2.281) -- (3.261,-2.292) -- (3.248,-2.302) -- (3.236,-2.312) -- (3.223,-2.322) -- (3.210,-2.332) -- (3.198,-2.342) -- (3.185,-2.352) -- (3.172,-2.362) -- (3.159,-2.372) -- (3.147,-2.382) -- (3.134,-2.392) -- (3.121,-2.401) -- (3.108,-2.411) -- (3.095,-2.421) -- (3.082,-2.430) -- (3.070,-2.439) -- (3.057,-2.449) -- (3.044,-2.458) -- (3.031,-2.467) -- (3.018,-2.477) -- (3.005,-2.486) -- (2.992,-2.495) -- (2.978,-2.504) -- (2.965,-2.513) -- (2.952,-2.522) -- (2.939,-2.530) -- (2.926,-2.539) -- (2.913,-2.548) -- (2.900,-2.556) -- (2.887,-2.565) -- (2.873,-2.574) -- (2.860,-2.582) -- (2.847,-2.590) -- (2.834,-2.599) -- (2.820,-2.607) -- (2.807,-2.615) -- (2.794,-2.624) -- (2.781,-2.632) -- (2.767,-2.640) -- (2.754,-2.648) -- (2.741,-2.656) -- (2.727,-2.664) -- (2.714,-2.672) -- (2.701,-2.680) -- (2.687,-2.687) -- (2.674,-2.695) -- (2.661,-2.703) -- (2.647,-2.710) -- (2.634,-2.718) -- (2.620,-2.725) -- (2.607,-2.733) -- (2.594,-2.740) -- (2.580,-2.748) -- (2.567,-2.755) -- (2.553,-2.762) -- (2.540,-2.770) -- (2.527,-2.777) -- (2.513,-2.784) -- (2.500,-2.791) -- (2.486,-2.798) -- (2.473,-2.805) -- (2.460,-2.812) -- (2.446,-2.819) -- (2.433,-2.826) -- (2.419,-2.833) -- (2.406,-2.839) -- (2.392,-2.846) -- (2.379,-2.853) -- (2.366,-2.860) -- (2.352,-2.866) -- (2.339,-2.873) -- (2.325,-2.879) -- (2.312,-2.886) -- (2.299,-2.892) -- (2.285,-2.899) -- (2.272,-2.905) -- (2.258,-2.911) -- (2.245,-2.918) -- (2.232,-2.924) -- (2.218,-2.930) -- (2.205,-2.936) -- (2.191,-2.943) -- (2.178,-2.949) -- (2.165,-2.955) -- (2.151,-2.961);
\draw[knot] (0.000,-4.280) -- (-0.034,-4.286) -- (-0.067,-4.291) -- (-0.101,-4.297) -- (-0.135,-4.301) -- (-0.169,-4.306) -- (-0.203,-4.310) -- (-0.237,-4.314) -- (-0.272,-4.317) -- (-0.306,-4.320) -- (-0.340,-4.323) -- (-0.375,-4.325) -- (-0.409,-4.327) -- (-0.443,-4.328) -- (-0.478,-4.330) -- (-0.513,-4.330) -- (-0.547,-4.331) -- (-0.582,-4.331) -- (-0.616,-4.331) -- (-0.651,-4.330) -- (-0.686,-4.329) -- (-0.720,-4.328) -- (-0.755,-4.326) -- (-0.790,-4.324) -- (-0.824,-4.322) -- (-0.859,-4.319) -- (-0.894,-4.316) -- (-0.928,-4.312) -- (-0.963,-4.308) -- (-0.998,-4.304) -- (-1.032,-4.300) -- (-1.067,-4.295);
\draw[knot] (-3.739,-2.373) -- (-3.755,-2.342) -- (-3.770,-2.310) -- (-3.785,-2.279) -- (-3.800,-2.247) -- (-3.814,-2.215) -- (-3.828,-2.184) -- (-3.842,-2.152) -- (-3.855,-2.119) -- (-3.868,-2.087) -- (-3.881,-2.055) -- (-3.893,-2.022) -- (-3.905,-1.990) -- (-3.917,-1.957) -- (-3.928,-1.924) -- (-3.939,-1.892) -- (-3.950,-1.859) -- (-3.960,-1.826) -- (-3.970,-1.793) -- (-3.980,-1.759) -- (-3.989,-1.726) -- (-3.998,-1.693) -- (-4.006,-1.659) -- (-4.014,-1.626) -- (-4.022,-1.592) -- (-4.029,-1.559) -- (-4.036,-1.525) -- (-4.043,-1.491) -- (-4.049,-1.458) -- (-4.055,-1.424);
\draw[knot] (-0.100,-4.260) -- (-0.117,-4.256) -- (-0.134,-4.253) -- (-0.150,-4.249) -- (-0.167,-4.245) -- (-0.183,-4.241) -- (-0.200,-4.237) -- (-0.216,-4.232) -- (-0.233,-4.228) -- (-0.249,-4.224) -- (-0.265,-4.219) -- (-0.282,-4.215) -- (-0.298,-4.210) -- (-0.314,-4.205) -- (-0.331,-4.200) -- (-0.347,-4.195) -- (-0.363,-4.190) -- (-0.379,-4.185) -- (-0.395,-4.180) -- (-0.411,-4.175) -- (-0.427,-4.169) -- (-0.443,-4.164) -- (-0.459,-4.158) -- (-0.475,-4.153) -- (-0.491,-4.147) -- (-0.507,-4.141) -- (-0.522,-4.136) -- (-0.538,-4.130) -- (-0.554,-4.124) -- (-0.570,-4.117) -- (-0.585,-4.111) -- (-0.601,-4.105) -- (-0.616,-4.099) -- (-0.632,-4.092) -- (-0.647,-4.086) -- (-0.663,-4.079) -- (-0.678,-4.073) -- (-0.693,-4.066) -- (-0.708,-4.059) -- (-0.724,-4.053) -- (-0.739,-4.046) -- (-0.754,-4.039) -- (-0.769,-4.032) -- (-0.784,-4.025) -- (-0.799,-4.017) -- (-0.814,-4.010) -- (-0.829,-4.003) -- (-0.844,-3.995) -- (-0.859,-3.988) -- (-0.873,-3.980) -- (-0.888,-3.973) -- (-0.903,-3.965) -- (-0.917,-3.958) -- (-0.932,-3.950) -- (-0.946,-3.942) -- (-0.961,-3.934) -- (-0.975,-3.926) -- (-0.990,-3.918) -- (-1.004,-3.910);
\draw[knot] (-4.071,-1.323) -- (-4.087,-1.292) -- (-4.102,-1.262) -- (-4.118,-1.231) -- (-4.133,-1.201) -- (-4.147,-1.170) -- (-4.162,-1.139) -- (-4.176,-1.107) -- (-4.190,-1.076) -- (-4.203,-1.044) -- (-4.216,-1.012) -- (-4.229,-0.980) -- (-4.242,-0.948) -- (-4.254,-0.916) -- (-4.265,-0.883) -- (-4.277,-0.851) -- (-4.288,-0.818) -- (-4.299,-0.785) -- (-4.309,-0.752) -- (-4.319,-0.719) -- (-4.329,-0.686) -- (-4.339,-0.652) -- (-4.348,-0.619) -- (-4.356,-0.585) -- (-4.365,-0.551) -- (-4.373,-0.518) -- (-4.381,-0.484) -- (-4.388,-0.450) -- (-4.395,-0.415) -- (-4.402,-0.381) -- (-4.408,-0.347) -- (-4.414,-0.313) -- (-4.420,-0.278) -- (-4.425,-0.244) -- (-4.430,-0.209) -- (-4.435,-0.174) -- (-4.439,-0.139) -- (-4.443,-0.105) -- (-4.446,-0.070) -- (-4.449,-0.035) -- (-4.452,-0.000) -- (-4.455,0.035) -- (-4.457,0.070) -- (-4.459,0.105) -- (-4.460,0.140) -- (-4.461,0.175) -- (-4.462,0.210) -- (-4.463,0.246) -- (-4.463,0.281) -- (-4.462,0.316) -- (-4.462,0.351) -- (-4.461,0.386) -- (-4.459,0.422) -- (-4.458,0.457) -- (-4.456,0.492) -- (-4.453,0.527) -- (-4.451,0.562) -- (-4.448,0.597) -- (-4.444,0.633) -- (-4.441,0.668) -- (-4.436,0.703) -- (-4.432,0.738) -- (-4.427,0.773) -- (-4.422,0.808) -- (-4.417,0.843) -- (-4.411,0.877) -- (-4.405,0.912) -- (-4.398,0.947) -- (-4.392,0.982) -- (-4.384,1.016) -- (-4.377,1.051) -- (-4.369,1.085) -- (-4.361,1.120) -- (-4.353,1.154) -- (-4.344,1.188) -- (-4.335,1.222) -- (-4.325,1.257) -- (-4.315,1.291) -- (-4.305,1.324) -- (-4.295,1.358) -- (-4.284,1.392) -- (-4.273,1.426) -- (-4.262,1.459) -- (-4.250,1.492) -- (-4.238,1.526) -- (-4.225,1.559) -- (-4.213,1.592) -- (-4.200,1.625) -- (-4.186,1.657) -- (-4.173,1.690) -- (-4.159,1.723) -- (-4.144,1.755) -- (-4.130,1.787) -- (-4.115,1.819) -- (-4.100,1.851) -- (-4.084,1.883) -- (-4.068,1.914) -- (-4.052,1.946) -- (-4.036,1.977) -- (-4.019,2.008) -- (-4.002,2.039) -- (-3.985,2.070) -- (-3.967,2.101) -- (-3.949,2.131) -- (-3.931,2.161) -- (-3.913,2.191) -- (-3.894,2.221) -- (-3.875,2.251) -- (-3.856,2.280) -- (-3.836,2.309) -- (-3.816,2.338) -- (-3.796,2.367) -- (-3.775,2.396) -- (-3.755,2.424) -- (-3.734,2.453) -- (-3.712,2.481) -- (-3.691,2.508) -- (-3.669,2.536) -- (-3.647,2.563) -- (-3.625,2.590) -- (-3.602,2.617) -- (-3.579,2.644) -- (-3.556,2.670) -- (-3.533,2.696) -- (-3.509,2.722) -- (-3.485,2.748) -- (-3.461,2.773) -- (-3.437,2.798) -- (-3.412,2.823) -- (-3.387,2.847) -- (-3.362,2.872) -- (-3.337,2.896) -- (-3.311,2.919) -- (-3.286,2.943) -- (-3.260,2.966) -- (-3.234,2.989) -- (-3.207,3.012) -- (-3.180,3.034) -- (-3.154,3.056) -- (-3.127,3.078) -- (-3.099,3.099) -- (-3.072,3.121) -- (-3.044,3.141) -- (-3.016,3.162) -- (-2.988,3.182) -- (-2.960,3.202) -- (-2.932,3.222) -- (-2.903,3.241) -- (-2.874,3.260) -- (-2.845,3.279) -- (-2.816,3.297) -- (-2.787,3.315) -- (-2.757,3.333) -- (-2.728,3.350) -- (-2.698,3.367) -- (-2.668,3.384) -- (-2.638,3.400) -- (-2.607,3.417);
\draw[knot] (-4.083,-1.221) -- (-4.084,-1.204) -- (-4.086,-1.187) -- (-4.087,-1.170) -- (-4.089,-1.153) -- (-4.090,-1.136) -- (-4.091,-1.119) -- (-4.092,-1.102) -- (-4.093,-1.085) -- (-4.094,-1.068) -- (-4.095,-1.051) -- (-4.095,-1.034) -- (-4.096,-1.017) -- (-4.096,-1.001) -- (-4.097,-0.984) -- (-4.097,-0.967) -- (-4.097,-0.950) -- (-4.098,-0.933) -- (-4.098,-0.916) -- (-4.097,-0.899) -- (-4.097,-0.882) -- (-4.097,-0.865) -- (-4.097,-0.848) -- (-4.096,-0.832) -- (-4.096,-0.815) -- (-4.095,-0.798) -- (-4.095,-0.781) -- (-4.094,-0.764) -- (-4.093,-0.747) -- (-4.092,-0.731) -- (-4.091,-0.714) -- (-4.090,-0.697) -- (-4.089,-0.681) -- (-4.087,-0.664) -- (-4.086,-0.647) -- (-4.084,-0.630) -- (-4.083,-0.614) -- (-4.081,-0.597) -- (-4.080,-0.581) -- (-4.078,-0.564) -- (-4.076,-0.547) -- (-4.074,-0.531) -- (-4.072,-0.514) -- (-4.070,-0.498) -- (-4.068,-0.481) -- (-4.065,-0.465) -- (-4.063,-0.449) -- (-4.061,-0.432) -- (-4.058,-0.416) -- (-4.056,-0.399) -- (-4.053,-0.383) -- (-4.050,-0.367) -- (-4.047,-0.351) -- (-4.045,-0.334) -- (-4.042,-0.318) -- (-4.039,-0.302) -- (-4.035,-0.286) -- (-4.032,-0.270) -- (-4.029,-0.253) -- (-4.026,-0.237) -- (-4.022,-0.221) -- (-4.019,-0.205) -- (-4.015,-0.189) -- (-4.012,-0.173) -- (-4.008,-0.157) -- (-4.004,-0.142) -- (-4.001,-0.126) -- (-3.997,-0.110) -- (-3.993,-0.094) -- (-3.989,-0.078) -- (-3.985,-0.063) -- (-3.981,-0.047) -- (-3.977,-0.031) -- (-3.972,-0.016) -- (-3.968,-0.000) -- (-3.964,0.016) -- (-3.959,0.031) -- (-3.955,0.047) -- (-3.950,0.062) -- (-3.946,0.077) -- (-3.941,0.093) -- (-3.937,0.108) -- (-3.932,0.124) -- (-3.927,0.139) -- (-3.922,0.154) -- (-3.917,0.169) -- (-3.912,0.184) -- (-3.907,0.200) -- (-3.902,0.215) -- (-3.897,0.230) -- (-3.892,0.245) -- (-3.887,0.260) -- (-3.881,0.275) -- (-3.876,0.290) -- (-3.871,0.305) -- (-3.865,0.319) -- (-3.860,0.334) -- (-3.854,0.349) -- (-3.849,0.364) -- (-3.843,0.378) -- (-3.837,0.393) -- (-3.832,0.408) -- (-3.826,0.422) -- (-3.820,0.437) -- (-3.814,0.451) -- (-3.808,0.466) -- (-3.802,0.480) -- (-3.796,0.495) -- (-3.790,0.509) -- (-3.784,0.523) -- (-3.778,0.538) -- (-3.772,0.552) -- (-3.766,0.566) -- (-3.760,0.580) -- (-3.754,0.595) -- (-3.747,0.609) -- (-3.741,0.623) -- (-3.735,0.637) -- (-3.728,0.651) -- (-3.722,0.665) -- (-3.716,0.679) -- (-3.709,0.692) -- (-3.703,0.706) -- (-3.696,0.720) -- (-3.689,0.734) -- (-3.683,0.748) -- (-3.676,0.761) -- (-3.670,0.775) -- (-3.663,0.789) -- (-3.656,0.802) -- (-3.649,0.816) -- (-3.643,0.829) -- (-3.636,0.843) -- (-3.629,0.856) -- (-3.622,0.870) -- (-3.615,0.883) -- (-3.608,0.896) -- (-3.602,0.910) -- (-3.595,0.923) -- (-3.588,0.936) -- (-3.581,0.949) -- (-3.574,0.963) -- (-3.567,0.976) -- (-3.560,0.989) -- (-3.553,1.002) -- (-3.545,1.015) -- (-3.538,1.028) -- (-3.531,1.041) -- (-3.524,1.054) -- (-3.517,1.067) -- (-3.510,1.080) -- (-3.503,1.093) -- (-3.495,1.105) -- (-3.488,1.118) -- (-3.481,1.131);
\fill (0.000,3.286) circle (0.028);
\fill (0.000,3.360) circle (0.028);
\fill (0.000,3.435) circle (0.028);
\fill (3.125,1.015) circle (0.028);
\fill (3.196,1.038) circle (0.028);
\fill (3.266,1.061) circle (0.028);
\fill (1.931,-2.658) circle (0.028);
\fill (1.975,-2.718) circle (0.028);
\fill (2.019,-2.779) circle (0.028);
\fill (-3.125,1.015) circle (0.028);
\fill (-3.196,1.038) circle (0.028);
\fill (-3.266,1.061) circle (0.028);
\fill (-0.735,-1.250) circle (0.028);
\fill (-0.852,-1.173) circle (0.028);
\fill (-0.961,-1.085) circle (0.028);
\fill (-1.325,-2.061) circle (0.028);
\fill (-1.440,-1.982) circle (0.028);
\fill (-1.551,-1.897) circle (0.028);
\fill (-2.401,-3.543) circle (0.028);
\fill (-2.516,-3.463) circle (0.028);
\fill (-2.628,-3.378) circle (0.028);
\node[reglabel, rotate=0.0] at (0.000,1.450) {$1$};
\node[reglabel, rotate=0.0] at (1.379,0.448) {$2$};
\node[reglabel, rotate=0.0] at (0.852,-1.173) {$3$};
\node[reglabel, rotate=0.0] at (-1.379,0.448) {$q$};
\node[reglabel, rotate=0.0] at (0.000,2.450) {$q+1$};
\node[reglabel, rotate=-72.0] at (2.330,0.757) {$q+2$};
\node[reglabel, rotate=36.0] at (1.440,-1.982) {$q+3$};
\node[reglabel, rotate=0.0] at (-2.330,0.757) {$2q$};
\node[reglabel, rotate=0.0] at (0.000,4.216) {$(m-1)q+1$};
\node[reglabel, rotate=-72.0] at (4.010,1.303) {$(m-1)q+2$};
\node[reglabel, rotate=36.0] at (2.478,-3.411) {$(m-1)q+3$};
\node[reglabel, rotate=72.0] at (-4.010,1.303) {$mq$};
\node[reglabel] at (0,0) {$mq+1$};
\end{tikzpicture}


==> figures/cc1028-1-10_28.tex <==
\begin{tikzpicture}[line width=1.0pt, line cap=round, line join=round]
\draw (2.817,-6.843) -- (2.883,-6.897) -- (2.955,-6.945) -- (3.032,-6.988) -- (3.115,-7.025) -- (3.203,-7.057) -- (3.295,-7.085) -- (3.392,-7.108) -- (3.493,-7.127) -- (3.597,-7.143) -- (3.704,-7.156) -- (3.814,-7.166) -- (3.925,-7.175) -- (4.039,-7.181) -- (4.154,-7.186) -- (4.270,-7.190) -- (4.387,-7.193) -- (4.505,-7.195) -- (4.624,-7.196) -- (4.742,-7.198) -- (4.862,-7.198) -- (4.981,-7.199) -- (5.101,-7.199) -- (5.220,-7.199) -- (5.340,-7.199) -- (5.460,-7.199) -- (5.580,-7.199) -- (5.699,-7.199) -- (5.819,-7.199) -- (5.938,-7.198) -- (6.058,-7.198) -- (6.176,-7.196) -- (6.295,-7.195) -- (6.413,-7.193) -- (6.530,-7.190) -- (6.646,-7.186) -- (6.761,-7.181) -- (6.875,-7.175) -- (6.986,-7.167) -- (7.096,-7.156) -- (7.203,-7.143) -- (7.307,-7.127) -- (7.408,-7.108) -- (7.505,-7.085) -- (7.597,-7.058) -- (7.685,-7.025) -- (7.767,-6.988) -- (7.845,-6.946) -- (7.916,-6.898) -- (7.981,-6.845) -- (8.040,-6.785) -- (8.093,-6.721) -- (8.140,-6.650) -- (8.181,-6.575) -- (8.215,-6.495) -- (8.243,-6.411) -- (8.266,-6.324) -- (8.283,-6.233) -- (8.294,-6.141) -- (8.299,-6.047) -- (8.299,-5.953) -- (8.294,-5.859) -- (8.283,-5.767) -- (8.266,-5.676) -- (8.243,-5.589) -- (8.215,-5.505) -- (8.181,-5.425) -- (8.140,-5.350) -- (8.093,-5.279) -- (8.040,-5.215) -- (7.981,-5.155) -- (7.916,-5.102) -- (7.845,-5.054) -- (7.767,-5.012) -- (7.685,-4.975) -- (7.597,-4.942) -- (7.505,-4.915) -- (7.408,-4.892) -- (7.307,-4.873) -- (7.203,-4.857) -- (7.096,-4.844) -- (6.986,-4.833) -- (6.875,-4.825) -- (6.761,-4.819) -- (6.646,-4.814) -- (6.530,-4.810) -- (6.413,-4.807) -- (6.295,-4.805) -- (6.176,-4.804) -- (6.058,-4.802) -- (5.938,-4.802) -- (5.819,-4.801) -- (5.699,-4.801) -- (5.580,-4.800) -- (5.460,-4.800) -- (5.340,-4.800) -- (5.220,-4.800) -- (5.100,-4.800) -- (4.980,-4.800) -- (4.860,-4.800) -- (4.740,-4.800) -- (4.620,-4.800) -- (4.500,-4.800) -- (4.380,-4.800) -- (4.260,-4.800) -- (4.140,-4.800) -- (4.020,-4.800) -- (3.901,-4.801) -- (3.781,-4.801) -- (3.662,-4.802) -- (3.542,-4.802) -- (3.424,-4.804) -- (3.305,-4.805) -- (3.187,-4.807) -- (3.070,-4.810) -- (2.954,-4.814) -- (2.839,-4.818) -- (2.726,-4.825) -- (2.615,-4.832) -- (2.506,-4.842) -- (2.399,-4.854) -- (2.296,-4.869) -- (2.197,-4.887) -- (2.102,-4.908) -- (2.013,-4.933) -- (1.929,-4.961) -- (1.851,-4.993) -- (1.780,-5.029) -- (1.716,-5.069) -- (1.661,-5.113) -- (1.614,-5.160) -- (1.576,-5.210) -- (1.547,-5.263) -- (1.527,-5.317) -- (1.517,-5.372) -- (1.517,-5.428) -- (1.527,-5.483) -- (1.546,-5.537) -- (1.575,-5.589) -- (1.612,-5.638) -- (1.659,-5.684) -- (1.713,-5.727) -- (1.775,-5.765) -- (1.844,-5.800) -- (1.919,-5.829) -- (1.999,-5.854) -- (2.084,-5.873) -- (2.172,-5.888) -- (2.263,-5.897) -- (2.355,-5.902) -- (2.449,-5.901) -- (2.542,-5.895) -- (2.634,-5.883) -- (2.724,-5.866) -- (2.811,-5.844) -- (2.895,-5.815) -- (2.975,-5.781) -- (3.050,-5.740) -- (3.121,-5.693) -- (3.185,-5.640) -- (3.245,-5.581) -- (3.298,-5.516) -- (3.346,-5.445) -- (3.388,-5.367) -- (3.425,-5.285) -- (3.458,-5.197) -- (3.485,-5.105) -- (3.508,-5.008) -- (3.527,-4.907) -- (3.543,-4.803) -- (3.556,-4.696) -- (3.567,-4.587) -- (3.575,-4.475) -- (3.581,-4.361) -- (3.586,-4.246) -- (3.590,-4.130) -- (3.593,-4.013) -- (3.596,-3.896) -- (3.598,-3.778) -- (3.599,-3.659) -- (3.601,-3.541) -- (3.602,-3.422) -- (3.604,-3.304) -- (3.607,-3.187) -- (3.610,-3.070) -- (3.613,-2.954) -- (3.618,-2.839) -- (3.624,-2.726) -- (3.632,-2.615) -- (3.642,-2.506) -- (3.654,-2.399) -- (3.669,-2.296) -- (3.687,-2.197) -- (3.708,-2.102) -- (3.733,-2.013) -- (3.761,-1.929) -- (3.793,-1.851) -- (3.829,-1.780) -- (3.869,-1.716) -- (3.913,-1.661) -- (3.960,-1.614) -- (4.010,-1.576) -- (4.063,-1.547) -- (4.117,-1.527) -- (4.172,-1.517) -- (4.228,-1.517) -- (4.284,-1.527) -- (4.338,-1.546) -- (4.391,-1.575) -- (4.441,-1.612) -- (4.489,-1.659) -- (4.534,-1.713) -- (4.576,-1.775) -- (4.614,-1.844) -- (4.649,-1.919) -- (4.681,-1.999) -- (4.711,-2.084) -- (4.738,-2.172) -- (4.764,-2.263) -- (4.790,-2.355) -- (4.815,-2.449) -- (4.840,-2.542) -- (4.867,-2.634) -- (4.897,-2.724) -- (4.929,-2.812) -- (4.965,-2.896) -- (5.005,-2.976) -- (5.049,-3.051) -- (5.098,-3.122) -- (5.153,-3.187) -- (5.213,-3.247) -- (5.278,-3.302) -- (5.349,-3.351) -- (5.424,-3.396) -- (5.504,-3.436) -- (5.589,-3.471) -- (5.676,-3.504) -- (5.767,-3.533) -- (5.859,-3.561) -- (5.953,-3.587) -- (6.047,-3.613) -- (6.141,-3.639) -- (6.233,-3.667) -- (6.324,-3.696) -- (6.411,-3.729) -- (6.495,-3.765) -- (6.575,-3.805) -- (6.650,-3.850) -- (6.721,-3.899) -- (6.785,-3.955) -- (6.845,-4.015) -- (6.898,-4.082) -- (6.946,-4.154) -- (6.988,-4.232) -- (7.025,-4.315) -- (7.058,-4.402) -- (7.085,-4.495) -- (7.108,-4.592) -- (7.127,-4.693) -- (7.143,-4.797) -- (7.156,-4.904) -- (7.166,-5.013) -- (7.175,-5.125) -- (7.181,-5.239) -- (7.186,-5.354) -- (7.190,-5.470) -- (7.192,-5.587) -- (7.194,-5.704) -- (7.195,-5.822) -- (7.196,-5.941) -- (7.196,-6.059) -- (7.195,-6.178) -- (7.194,-6.296) -- (7.192,-6.413) -- (7.190,-6.530) -- (7.186,-6.646) -- (7.182,-6.761) -- (7.175,-6.874) -- (7.168,-6.985) -- (7.158,-7.094) -- (7.146,-7.201) -- (7.131,-7.304) -- (7.113,-7.403) -- (7.092,-7.498) -- (7.067,-7.587) -- (7.039,-7.671) -- (7.007,-7.749) -- (6.971,-7.820) -- (6.931,-7.884) -- (6.887,-7.939) -- (6.840,-7.986) -- (6.790,-8.024) -- (6.737,-8.053) -- (6.683,-8.073) -- (6.628,-8.082) -- (6.572,-8.082) -- (6.517,-8.073) -- (6.463,-8.053) -- (6.410,-8.024) -- (6.360,-7.986) -- (6.313,-7.939) -- (6.269,-7.884) -- (6.229,-7.820) -- (6.193,-7.749) -- (6.161,-7.671) -- (6.133,-7.587) -- (6.108,-7.498) -- (6.087,-7.403) -- (6.069,-7.304) -- (6.054,-7.201) -- (6.042,-7.094) -- (6.032,-6.985) -- (6.025,-6.874) -- (6.018,-6.761) -- (6.014,-6.646) -- (6.010,-6.530) -- (6.007,-6.413) -- (6.005,-6.295) -- (6.004,-6.176) -- (6.002,-6.058) -- (6.002,-5.938) -- (6.001,-5.819) -- (6.001,-5.699) -- (6.000,-5.580) -- (6.000,-5.460) -- (6.000,-5.340) -- (6.000,-5.220) -- (5.999,-5.101) -- (5.999,-4.981) -- (5.998,-4.862) -- (5.998,-4.742) -- (5.996,-4.624) -- (5.995,-4.505) -- (5.993,-4.387) -- (5.990,-4.270) -- (5.986,-4.154) -- (5.981,-4.039) -- (5.975,-3.925) -- (5.966,-3.814) -- (5.956,-3.704) -- (5.943,-3.597) -- (5.927,-3.493) -- (5.908,-3.392) -- (5.885,-3.295) -- (5.857,-3.203) -- (5.825,-3.115) -- (5.788,-3.032) -- (5.745,-2.955) -- (5.697,-2.883) -- (5.643,-2.817) -- (5.583,-2.757) -- (5.517,-2.703) -- (5.445,-2.655) -- (5.368,-2.612) -- (5.285,-2.575) -- (5.198,-2.543) -- (5.105,-2.516) -- (5.009,-2.493) -- (4.908,-2.474) -- (4.805,-2.459) -- (4.699,-2.446) -- (4.590,-2.437) -- (4.480,-2.430) -- (4.368,-2.426) -- (4.256,-2.424) -- (4.144,-2.424) -- (4.032,-2.426) -- (3.920,-2.430) -- (3.810,-2.437) -- (3.701,-2.446) -- (3.595,-2.459) -- (3.492,-2.474) -- (3.391,-2.493) -- (3.295,-2.516) -- (3.202,-2.543) -- (3.115,-2.575) -- (3.032,-2.612) -- (2.955,-2.655) -- (2.883,-2.703) -- (2.817,-2.757) -- (2.757,-2.817) -- (2.703,-2.883) -- (2.655,-2.955) -- (2.612,-3.032) -- (2.575,-3.115) -- (2.543,-3.203) -- (2.515,-3.295) -- (2.492,-3.392) -- (2.473,-3.493) -- (2.457,-3.597) -- (2.444,-3.704) -- (2.434,-3.813) -- (2.425,-3.925) -- (2.419,-4.039) -- (2.414,-4.154) -- (2.410,-4.270) -- (2.408,-4.387) -- (2.406,-4.504) -- (2.405,-4.622) -- (2.404,-4.741) -- (2.404,-4.859) -- (2.405,-4.978) -- (2.406,-5.096) -- (2.408,-5.213) -- (2.410,-5.330) -- (2.414,-5.446) -- (2.419,-5.561) -- (2.425,-5.675) -- (2.434,-5.787) -- (2.444,-5.896) -- (2.457,-6.003) -- (2.473,-6.107) -- (2.492,-6.208) -- (2.515,-6.305) -- (2.543,-6.397) -- (2.575,-6.485) -- (2.612,-6.568) -- (2.655,-6.645) -- (2.703,-6.717) -- (2.757,-6.783) -- cycle;
\draw[white, line width=4.5pt, line cap=butt] (6.087,-7.403) -- (6.069,-7.304) -- (6.054,-7.201) -- (6.054,-7.198) -- (6.042,-7.094) -- (6.032,-6.985);
\draw[line cap=butt] (6.087,-7.403) -- (6.069,-7.304) -- (6.054,-7.201) -- (6.054,-7.198) -- (6.042,-7.094) -- (6.032,-6.985);
\draw[white, line width=4.5pt, line cap=butt] (6.986,-7.167) -- (7.096,-7.156) -- (7.151,-7.149) -- (7.203,-7.143) -- (7.307,-7.127);
\draw[line cap=butt] (6.986,-7.167) -- (7.096,-7.156) -- (7.151,-7.149) -- (7.203,-7.143) -- (7.307,-7.127);
\draw[white, line width=4.5pt, line cap=butt] (7.127,-4.693) -- (7.143,-4.797) -- (7.150,-4.850) -- (7.156,-4.904) -- (7.166,-5.013);
\draw[line cap=butt] (7.127,-4.693) -- (7.143,-4.797) -- (7.150,-4.850) -- (7.156,-4.904) -- (7.166,-5.013);
\draw[white, line width=4.5pt, line cap=butt] (6.176,-4.804) -- (6.058,-4.802) -- (5.998,-4.802) -- (5.938,-4.802) -- (5.819,-4.801);
\draw[line cap=butt] (6.176,-4.804) -- (6.058,-4.802) -- (5.998,-4.802) -- (5.938,-4.802) -- (5.819,-4.801);
\draw[white, line width=4.5pt, line cap=butt] (3.508,-5.008) -- (3.527,-4.907) -- (3.543,-4.803) -- (3.543,-4.802) -- (3.556,-4.696) -- (3.567,-4.587);
\draw[line cap=butt] (3.508,-5.008) -- (3.527,-4.907) -- (3.543,-4.803) -- (3.543,-4.802) -- (3.556,-4.696) -- (3.567,-4.587);
\draw[white, line width=4.5pt, line cap=butt] (2.615,-4.832) -- (2.506,-4.842) -- (2.404,-4.854) -- (2.399,-4.854) -- (2.296,-4.869) -- (2.197,-4.887);
\draw[line cap=butt] (2.615,-4.832) -- (2.506,-4.842) -- (2.404,-4.854) -- (2.399,-4.854) -- (2.296,-4.869) -- (2.197,-4.887);
\draw[white, line width=4.5pt, line cap=butt] (2.425,-5.675) -- (2.434,-5.787) -- (2.444,-5.896) -- (2.445,-5.901) -- (2.457,-6.003) -- (2.473,-6.107);
\draw[line cap=butt] (2.425,-5.675) -- (2.434,-5.787) -- (2.444,-5.896) -- (2.445,-5.901) -- (2.457,-6.003) -- (2.473,-6.107);
\draw[white, line width=4.5pt, line cap=butt] (3.810,-2.437) -- (3.701,-2.446) -- (3.648,-2.452) -- (3.595,-2.459) -- (3.492,-2.474);
\draw[line cap=butt] (3.810,-2.437) -- (3.701,-2.446) -- (3.648,-2.452) -- (3.595,-2.459) -- (3.492,-2.474);
\draw[white, line width=4.5pt, line cap=butt] (4.764,-2.263) -- (4.790,-2.355) -- (4.815,-2.449) -- (4.818,-2.460) -- (4.840,-2.542) -- (4.867,-2.634);
\draw[line cap=butt] (4.764,-2.263) -- (4.790,-2.355) -- (4.815,-2.449) -- (4.818,-2.460) -- (4.840,-2.542) -- (4.867,-2.634);
\draw[white, line width=4.5pt, line cap=butt] (5.966,-3.814) -- (5.956,-3.704) -- (5.943,-3.597) -- (5.941,-3.584) -- (5.927,-3.493) -- (5.908,-3.392);
\draw[line cap=butt] (5.966,-3.814) -- (5.956,-3.704) -- (5.943,-3.597) -- (5.941,-3.584) -- (5.927,-3.493) -- (5.908,-3.392);
\draw[red!75!black, line width=0.8pt] (6.054,-7.198) circle (0.512);
\end{tikzpicture}


==> figures/cc1028-2-afterR2.tex <==
\begin{tikzpicture}[line width=1.0pt, line cap=round, line join=round]
\draw (2.817,-6.843) -- (2.883,-6.897) -- (2.955,-6.945) -- (3.032,-6.988) -- (3.115,-7.025) -- (3.203,-7.057) -- (3.295,-7.085) -- (3.392,-7.108) -- (3.493,-7.127) -- (3.597,-7.143) -- (3.704,-7.156) -- (3.814,-7.166) -- (3.925,-7.175) -- (4.039,-7.181) -- (4.154,-7.186) -- (4.270,-7.190) -- (4.387,-7.193) -- (4.505,-7.195) -- (4.624,-7.196) -- (4.742,-7.198) -- (4.862,-7.198) -- (4.981,-7.199) -- (5.101,-7.199) -- (5.220,-7.199) -- (5.340,-7.199) -- (5.460,-7.199) -- (5.580,-7.199) -- (5.699,-7.199) -- (5.819,-7.199) -- (5.938,-7.198) -- (6.058,-7.198) -- (6.176,-7.196) -- (6.295,-7.195) -- (6.413,-7.193) -- (6.530,-7.190) -- (6.646,-7.186) -- (6.761,-7.181) -- (6.875,-7.175) -- (6.986,-7.167) -- (7.096,-7.156) -- (7.203,-7.143) -- (7.307,-7.127) -- (7.408,-7.108) -- (7.505,-7.085) -- (7.597,-7.058) -- (7.685,-7.025) -- (7.767,-6.988) -- (7.845,-6.946) -- (7.916,-6.898) -- (7.981,-6.845) -- (8.040,-6.785) -- (8.093,-6.721) -- (8.140,-6.650) -- (8.181,-6.575) -- (8.215,-6.495) -- (8.243,-6.411) -- (8.266,-6.324) -- (8.283,-6.233) -- (8.294,-6.141) -- (8.299,-6.047) -- (8.299,-5.953) -- (8.294,-5.859) -- (8.283,-5.767) -- (8.266,-5.676) -- (8.243,-5.589) -- (8.215,-5.505) -- (8.181,-5.425) -- (8.140,-5.350) -- (8.093,-5.279) -- (8.040,-5.215) -- (7.981,-5.155) -- (7.916,-5.102) -- (7.845,-5.054) -- (7.767,-5.012) -- (7.685,-4.975) -- (7.597,-4.942) -- (7.505,-4.915) -- (7.408,-4.892) -- (7.307,-4.873) -- (7.203,-4.857) -- (7.096,-4.844) -- (6.986,-4.833) -- (6.875,-4.825) -- (6.761,-4.819) -- (6.646,-4.814) -- (6.530,-4.810) -- (6.413,-4.807) -- (6.295,-4.805) -- (6.176,-4.804) -- (6.058,-4.802) -- (5.938,-4.802) -- (5.819,-4.801) -- (5.699,-4.801) -- (5.580,-4.800) -- (5.460,-4.800) -- (5.340,-4.800) -- (5.220,-4.800) -- (5.100,-4.800) -- (4.980,-4.800) -- (4.860,-4.800) -- (4.740,-4.800) -- (4.620,-4.800) -- (4.500,-4.800) -- (4.380,-4.800) -- (4.260,-4.800) -- (4.140,-4.800) -- (4.020,-4.800) -- (3.901,-4.801) -- (3.781,-4.801) -- (3.662,-4.802) -- (3.542,-4.802) -- (3.424,-4.804) -- (3.305,-4.805) -- (3.187,-4.807) -- (3.070,-4.810) -- (2.954,-4.814) -- (2.839,-4.818) -- (2.726,-4.825) -- (2.615,-4.832) -- (2.506,-4.842) -- (2.399,-4.854) -- (2.296,-4.869) -- (2.197,-4.887) -- (2.102,-4.908) -- (2.013,-4.933) -- (1.929,-4.961) -- (1.851,-4.993) -- (1.780,-5.029) -- (1.716,-5.069) -- (1.661,-5.113) -- (1.614,-5.160) -- (1.576,-5.210) -- (1.547,-5.263) -- (1.527,-5.317) -- (1.517,-5.372) -- (1.517,-5.428) -- (1.527,-5.483) -- (1.546,-5.537) -- (1.575,-5.589) -- (1.612,-5.638) -- (1.659,-5.684) -- (1.713,-5.727) -- (1.775,-5.765) -- (1.844,-5.800) -- (1.919,-5.829) -- (1.999,-5.854) -- (2.084,-5.873) -- (2.172,-5.888) -- (2.263,-5.897) -- (2.355,-5.902) -- (2.449,-5.901) -- (2.542,-5.895) -- (2.634,-5.883) -- (2.724,-5.866) -- (2.811,-5.844) -- (2.895,-5.815) -- (2.975,-5.781) -- (3.050,-5.740) -- (3.121,-5.693) -- (3.185,-5.640) -- (3.245,-5.581) -- (3.298,-5.516) -- (3.346,-5.445) -- (3.388,-5.367) -- (3.425,-5.285) -- (3.458,-5.197) -- (3.485,-5.105) -- (3.508,-5.008) -- (3.527,-4.907) -- (3.543,-4.803) -- (3.556,-4.696) -- (3.567,-4.587) -- (3.575,-4.475) -- (3.581,-4.361) -- (3.586,-4.246) -- (3.590,-4.130) -- (3.593,-4.013) -- (3.596,-3.896) -- (3.598,-3.778) -- (3.599,-3.659) -- (3.601,-3.541) -- (3.602,-3.422) -- (3.604,-3.304) -- (3.607,-3.187) -- (3.610,-3.070) -- (3.613,-2.954) -- (3.618,-2.839) -- (3.624,-2.726) -- (3.632,-2.615) -- (3.642,-2.506) -- (3.654,-2.399) -- (3.669,-2.296) -- (3.687,-2.197) -- (3.708,-2.102) -- (3.733,-2.013) -- (3.761,-1.929) -- (3.793,-1.851) -- (3.829,-1.780) -- (3.869,-1.716) -- (3.913,-1.661) -- (3.960,-1.614) -- (4.010,-1.576) -- (4.063,-1.547) -- (4.117,-1.527) -- (4.172,-1.517) -- (4.228,-1.517) -- (4.284,-1.527) -- (4.338,-1.546) -- (4.391,-1.575) -- (4.441,-1.612) -- (4.489,-1.659) -- (4.534,-1.713) -- (4.576,-1.775) -- (4.614,-1.844) -- (4.649,-1.919) -- (4.681,-1.999) -- (4.711,-2.084) -- (4.738,-2.172) -- (4.764,-2.263) -- (4.790,-2.355) -- (4.815,-2.449) -- (4.840,-2.542) -- (4.867,-2.634) -- (4.897,-2.724) -- (4.929,-2.812) -- (4.965,-2.896) -- (5.005,-2.976) -- (5.049,-3.051) -- (5.098,-3.122) -- (5.153,-3.187) -- (5.213,-3.247) -- (5.278,-3.302) -- (5.349,-3.351) -- (5.424,-3.396) -- (5.504,-3.436) -- (5.589,-3.471) -- (5.676,-3.504) -- (5.767,-3.533) -- (5.859,-3.561) -- (5.953,-3.587) -- (6.047,-3.613) -- (6.141,-3.639) -- (6.233,-3.667) -- (6.324,-3.696) -- (6.411,-3.729) -- (6.495,-3.765) -- (6.575,-3.805) -- (6.645,-3.855) -- (6.710,-3.910) -- (6.769,-3.971) -- (6.823,-4.037) -- (6.872,-4.108) -- (6.915,-4.185) -- (6.955,-4.265) -- (6.989,-4.351) -- (7.020,-4.440) -- (7.047,-4.533) -- (7.070,-4.630) -- (7.090,-4.729) -- (7.108,-4.831) -- (7.122,-4.935) -- (7.135,-5.042) -- (7.145,-5.149) -- (7.154,-5.258) -- (7.160,-5.366) -- (7.165,-5.475) -- (7.169,-5.583) -- (7.171,-5.690) -- (7.171,-5.794) -- (7.170,-5.896) -- (7.166,-5.994) -- (7.162,-6.088) -- (7.155,-6.176) -- (7.146,-6.259) -- (7.135,-6.335) -- (7.122,-6.405) -- (7.107,-6.467) -- (7.090,-6.521) -- (7.070,-6.569) -- (7.049,-6.609) -- (7.026,-6.643) -- (7.002,-6.671) -- (6.976,-6.694) -- (6.949,-6.711) -- (6.921,-6.725) -- (6.892,-6.735) -- (6.863,-6.743) -- (6.833,-6.749) -- (6.802,-6.753) -- (6.772,-6.756) -- (6.741,-6.757) -- (6.709,-6.759) -- (6.678,-6.759) -- (6.647,-6.760) -- (6.616,-6.760) -- (6.584,-6.760) -- (6.553,-6.760) -- (6.522,-6.759) -- (6.490,-6.759) -- (6.459,-6.757) -- (6.428,-6.755) -- (6.398,-6.753) -- (6.367,-6.749) -- (6.337,-6.743) -- (6.307,-6.735) -- (6.279,-6.725) -- (6.250,-6.711) -- (6.223,-6.693) -- (6.198,-6.671) -- (6.173,-6.643) -- (6.150,-6.609) -- (6.129,-6.568) -- (6.109,-6.520) -- (6.091,-6.465) -- (6.076,-6.402) -- (6.062,-6.332) -- (6.050,-6.255) -- (6.040,-6.171) -- (6.031,-6.081) -- (6.024,-5.985) -- (6.018,-5.884) -- (6.013,-5.780) -- (6.009,-5.671) -- (6.006,-5.560) -- (6.004,-5.447) -- (6.002,-5.333) -- (6.000,-5.217) -- (5.998,-5.100) -- (5.997,-4.982) -- (5.995,-4.864) -- (5.993,-4.746) -- (5.991,-4.629) -- (5.989,-4.511) -- (5.986,-4.394) -- (5.982,-4.278) -- (5.977,-4.163) -- (5.972,-4.048) -- (5.965,-3.935) -- (5.957,-3.823) -- (5.947,-3.713) -- (5.935,-3.605) -- (5.921,-3.499) -- (5.905,-3.395) -- (5.885,-3.295) -- (5.857,-3.203) -- (5.825,-3.115) -- (5.788,-3.032) -- (5.745,-2.955) -- (5.697,-2.883) -- (5.643,-2.817) -- (5.583,-2.757) -- (5.517,-2.703) -- (5.445,-2.655) -- (5.368,-2.612) -- (5.285,-2.575) -- (5.198,-2.543) -- (5.105,-2.516) -- (5.009,-2.493) -- (4.908,-2.474) -- (4.805,-2.459) -- (4.699,-2.446) -- (4.590,-2.437) -- (4.480,-2.430) -- (4.368,-2.426) -- (4.256,-2.424) -- (4.144,-2.424) -- (4.032,-2.426) -- (3.920,-2.430) -- (3.810,-2.437) -- (3.701,-2.446) -- (3.595,-2.459) -- (3.492,-2.474) -- (3.391,-2.493) -- (3.295,-2.516) -- (3.202,-2.543) -- (3.115,-2.575) -- (3.032,-2.612) -- (2.955,-2.655) -- (2.883,-2.703) -- (2.817,-2.757) -- (2.757,-2.817) -- (2.703,-2.883) -- (2.655,-2.955) -- (2.612,-3.032) -- (2.575,-3.115) -- (2.543,-3.203) -- (2.515,-3.295) -- (2.492,-3.392) -- (2.473,-3.493) -- (2.457,-3.597) -- (2.444,-3.704) -- (2.434,-3.813) -- (2.425,-3.925) -- (2.419,-4.039) -- (2.414,-4.154) -- (2.410,-4.270) -- (2.408,-4.387) -- (2.406,-4.504) -- (2.405,-4.622) -- (2.404,-4.741) -- (2.404,-4.859) -- (2.405,-4.978) -- (2.406,-5.096) -- (2.408,-5.213) -- (2.410,-5.330) -- (2.414,-5.446) -- (2.419,-5.561) -- (2.425,-5.675) -- (2.434,-5.787) -- (2.444,-5.896) -- (2.457,-6.003) -- (2.473,-6.107) -- (2.492,-6.208) -- (2.515,-6.305) -- (2.543,-6.397) -- (2.575,-6.485) -- (2.612,-6.568) -- (2.655,-6.645) -- (2.703,-6.717) -- (2.757,-6.783) -- cycle;
\draw[white, line width=4.5pt, line cap=butt] (7.070,-4.630) -- (7.090,-4.729) -- (7.108,-4.831) -- (7.110,-4.846) -- (7.122,-4.935) -- (7.135,-5.042);
\draw[line cap=butt] (7.070,-4.630) -- (7.090,-4.729) -- (7.108,-4.831) -- (7.110,-4.846) -- (7.122,-4.935) -- (7.135,-5.042);
\draw[white, line width=4.5pt, line cap=butt] (6.176,-4.804) -- (6.058,-4.802) -- (5.994,-4.802) -- (5.938,-4.802) -- (5.819,-4.801);
\draw[line cap=butt] (6.176,-4.804) -- (6.058,-4.802) -- (5.994,-4.802) -- (5.938,-4.802) -- (5.819,-4.801);
\draw[white, line width=4.5pt, line cap=butt] (3.508,-5.008) -- (3.527,-4.907) -- (3.543,-4.803) -- (3.543,-4.802) -- (3.556,-4.696) -- (3.567,-4.587);
\draw[line cap=butt] (3.508,-5.008) -- (3.527,-4.907) -- (3.543,-4.803) -- (3.543,-4.802) -- (3.556,-4.696) -- (3.567,-4.587);
\draw[white, line width=4.5pt, line cap=butt] (2.615,-4.832) -- (2.506,-4.842) -- (2.404,-4.854) -- (2.399,-4.854) -- (2.296,-4.869) -- (2.197,-4.887);
\draw[line cap=butt] (2.615,-4.832) -- (2.506,-4.842) -- (2.404,-4.854) -- (2.399,-4.854) -- (2.296,-4.869) -- (2.197,-4.887);
\draw[white, line width=4.5pt, line cap=butt] (2.425,-5.675) -- (2.434,-5.787) -- (2.444,-5.896) -- (2.445,-5.901) -- (2.457,-6.003) -- (2.473,-6.107);
\draw[line cap=butt] (2.425,-5.675) -- (2.434,-5.787) -- (2.444,-5.896) -- (2.445,-5.901) -- (2.457,-6.003) -- (2.473,-6.107);
\draw[white, line width=4.5pt, line cap=butt] (3.810,-2.437) -- (3.701,-2.446) -- (3.648,-2.452) -- (3.595,-2.459) -- (3.492,-2.474);
\draw[line cap=butt] (3.810,-2.437) -- (3.701,-2.446) -- (3.648,-2.452) -- (3.595,-2.459) -- (3.492,-2.474);
\draw[white, line width=4.5pt, line cap=butt] (4.764,-2.263) -- (4.790,-2.355) -- (4.815,-2.449) -- (4.818,-2.460) -- (4.840,-2.542) -- (4.867,-2.634);
\draw[line cap=butt] (4.764,-2.263) -- (4.790,-2.355) -- (4.815,-2.449) -- (4.818,-2.460) -- (4.840,-2.542) -- (4.867,-2.634);
\draw[white, line width=4.5pt, line cap=butt] (5.947,-3.713) -- (5.935,-3.605) -- (5.932,-3.581) -- (5.921,-3.499) -- (5.905,-3.395);
\draw[line cap=butt] (5.947,-3.713) -- (5.935,-3.605) -- (5.932,-3.581) -- (5.921,-3.499) -- (5.905,-3.395);
\end{tikzpicture}


==> figures/cc1028-3-8_8.tex <==
\begin{tikzpicture}[line width=1.0pt, line cap=round, line join=round]
\draw (5.640,-5.585) -- (5.693,-5.521) -- (5.740,-5.450) -- (5.781,-5.375) -- (5.815,-5.295) -- (5.843,-5.211) -- (5.866,-5.124) -- (5.883,-5.033) -- (5.894,-4.941) -- (5.899,-4.847) -- (5.899,-4.753) -- (5.894,-4.659) -- (5.883,-4.567) -- (5.866,-4.476) -- (5.843,-4.389) -- (5.815,-4.305) -- (5.781,-4.225) -- (5.740,-4.150) -- (5.693,-4.079) -- (5.640,-4.015) -- (5.581,-3.955) -- (5.516,-3.902) -- (5.445,-3.854) -- (5.368,-3.812) -- (5.285,-3.775) -- (5.197,-3.743) -- (5.105,-3.716) -- (5.009,-3.693) -- (4.908,-3.674) -- (4.805,-3.658) -- (4.699,-3.646) -- (4.590,-3.637) -- (4.480,-3.630) -- (4.368,-3.626) -- (4.256,-3.624) -- (4.144,-3.624) -- (4.032,-3.626) -- (3.920,-3.630) -- (3.810,-3.637) -- (3.701,-3.646) -- (3.595,-3.659) -- (3.492,-3.674) -- (3.391,-3.693) -- (3.295,-3.716) -- (3.202,-3.743) -- (3.115,-3.775) -- (3.032,-3.812) -- (2.955,-3.855) -- (2.883,-3.903) -- (2.817,-3.957) -- (2.757,-4.017) -- (2.703,-4.083) -- (2.655,-4.155) -- (2.612,-4.232) -- (2.575,-4.315) -- (2.543,-4.402) -- (2.516,-4.495) -- (2.493,-4.591) -- (2.474,-4.692) -- (2.458,-4.795) -- (2.446,-4.901) -- (2.437,-5.010) -- (2.430,-5.120) -- (2.426,-5.231) -- (2.424,-5.344) -- (2.424,-5.456) -- (2.426,-5.568) -- (2.430,-5.679) -- (2.436,-5.789) -- (2.445,-5.897) -- (2.456,-6.002) -- (2.470,-6.105) -- (2.488,-6.204) -- (2.508,-6.298) -- (2.533,-6.388) -- (2.561,-6.471) -- (2.593,-6.549) -- (2.630,-6.620) -- (2.670,-6.684) -- (2.713,-6.739) -- (2.760,-6.786) -- (2.810,-6.824) -- (2.863,-6.853) -- (2.917,-6.873) -- (2.972,-6.882) -- (3.028,-6.882) -- (3.083,-6.873) -- (3.137,-6.853) -- (3.190,-6.824) -- (3.240,-6.786) -- (3.287,-6.739) -- (3.331,-6.684) -- (3.371,-6.620) -- (3.407,-6.549) -- (3.439,-6.471) -- (3.467,-6.387) -- (3.492,-6.298) -- (3.513,-6.203) -- (3.531,-6.104) -- (3.546,-6.001) -- (3.558,-5.894) -- (3.568,-5.785) -- (3.575,-5.674) -- (3.582,-5.561) -- (3.586,-5.446) -- (3.590,-5.330) -- (3.593,-5.213) -- (3.595,-5.095) -- (3.596,-4.976) -- (3.598,-4.858) -- (3.598,-4.738) -- (3.599,-4.619) -- (3.599,-4.499) -- (3.600,-4.380) -- (3.600,-4.260) -- (3.600,-4.140) -- (3.600,-4.020) -- (3.601,-3.901) -- (3.601,-3.781) -- (3.602,-3.662) -- (3.602,-3.542) -- (3.604,-3.424) -- (3.605,-3.305) -- (3.607,-3.187) -- (3.610,-3.070) -- (3.614,-2.954) -- (3.619,-2.839) -- (3.625,-2.725) -- (3.634,-2.614) -- (3.644,-2.504) -- (3.657,-2.397) -- (3.673,-2.293) -- (3.692,-2.192) -- (3.715,-2.095) -- (3.743,-2.003) -- (3.775,-1.915) -- (3.812,-1.832) -- (3.855,-1.755) -- (3.903,-1.683) -- (3.957,-1.617) -- (4.017,-1.557) -- (4.083,-1.503) -- (4.155,-1.455) -- (4.232,-1.412) -- (4.315,-1.375) -- (4.402,-1.343) -- (4.495,-1.316) -- (4.591,-1.293) -- (4.692,-1.274) -- (4.795,-1.259) -- (4.901,-1.246) -- (5.010,-1.237) -- (5.120,-1.230) -- (5.232,-1.226) -- (5.344,-1.224) -- (5.456,-1.224) -- (5.568,-1.226) -- (5.680,-1.230) -- (5.790,-1.237) -- (5.899,-1.246) -- (6.005,-1.259) -- (6.108,-1.274) -- (6.209,-1.293) -- (6.305,-1.316) -- (6.398,-1.343) -- (6.485,-1.375) -- (6.568,-1.412) -- (6.645,-1.455) -- (6.717,-1.503) -- (6.783,-1.557) -- (6.843,-1.617) -- (6.897,-1.683) -- (6.945,-1.755) -- (6.988,-1.832) -- (7.025,-1.915) -- (7.057,-2.003) -- (7.085,-2.095) -- (7.108,-2.192) -- (7.127,-2.293) -- (7.143,-2.397) -- (7.156,-2.504) -- (7.166,-2.614) -- (7.175,-2.725) -- (7.181,-2.839) -- (7.186,-2.954) -- (7.190,-3.070) -- (7.193,-3.187) -- (7.195,-3.305) -- (7.196,-3.424) -- (7.198,-3.542) -- (7.198,-3.662) -- (7.199,-3.781) -- (7.199,-3.901) -- (7.199,-4.020) -- (7.199,-4.140) -- (7.199,-4.260) -- (7.199,-4.380) -- (7.199,-4.499) -- (7.199,-4.619) -- (7.198,-4.738) -- (7.198,-4.858) -- (7.196,-4.976) -- (7.195,-5.095) -- (7.193,-5.213) -- (7.190,-5.330) -- (7.186,-5.446) -- (7.181,-5.561) -- (7.175,-5.675) -- (7.167,-5.786) -- (7.156,-5.896) -- (7.143,-6.003) -- (7.127,-6.107) -- (7.108,-6.208) -- (7.085,-6.305) -- (7.058,-6.397) -- (7.025,-6.485) -- (6.988,-6.567) -- (6.946,-6.645) -- (6.898,-6.716) -- (6.845,-6.781) -- (6.785,-6.840) -- (6.721,-6.893) -- (6.650,-6.940) -- (6.575,-6.981) -- (6.495,-7.015) -- (6.411,-7.043) -- (6.324,-7.066) -- (6.233,-7.083) -- (6.141,-7.094) -- (6.047,-7.099) -- (5.953,-7.099) -- (5.859,-7.094) -- (5.767,-7.083) -- (5.677,-7.066) -- (5.589,-7.044) -- (5.505,-7.015) -- (5.425,-6.981) -- (5.350,-6.941) -- (5.281,-6.895) -- (5.216,-6.842) -- (5.158,-6.784) -- (5.105,-6.719) -- (5.059,-6.650) -- (5.019,-6.575) -- (4.985,-6.495) -- (4.956,-6.411) -- (4.934,-6.323) -- (4.917,-6.233) -- (4.906,-6.141) -- (4.901,-6.047) -- (4.901,-5.953) -- (4.906,-5.859) -- (4.917,-5.767) -- (4.934,-5.676) -- (4.957,-5.589) -- (4.985,-5.505) -- (5.019,-5.425) -- (5.060,-5.350) -- (5.107,-5.279) -- (5.160,-5.215) -- (5.219,-5.155) -- (5.284,-5.102) -- (5.355,-5.054) -- (5.432,-5.011) -- (5.515,-4.974) -- (5.603,-4.942) -- (5.695,-4.915) -- (5.791,-4.891) -- (5.892,-4.872) -- (5.995,-4.855) -- (6.101,-4.841) -- (6.210,-4.830) -- (6.320,-4.820) -- (6.432,-4.812) -- (6.544,-4.804) -- (6.656,-4.796) -- (6.768,-4.788) -- (6.880,-4.780) -- (6.990,-4.770) -- (7.099,-4.759) -- (7.205,-4.745) -- (7.308,-4.728) -- (7.409,-4.709) -- (7.505,-4.685) -- (7.597,-4.658) -- (7.685,-4.626) -- (7.768,-4.589) -- (7.845,-4.546) -- (7.916,-4.498) -- (7.981,-4.445) -- (8.040,-4.385) -- (8.093,-4.321) -- (8.140,-4.250) -- (8.181,-4.175) -- (8.215,-4.095) -- (8.243,-4.011) -- (8.266,-3.924) -- (8.283,-3.833) -- (8.294,-3.741) -- (8.299,-3.647) -- (8.299,-3.553) -- (8.294,-3.459) -- (8.283,-3.367) -- (8.266,-3.276) -- (8.243,-3.189) -- (8.215,-3.105) -- (8.181,-3.025) -- (8.140,-2.950) -- (8.093,-2.879) -- (8.040,-2.815) -- (7.981,-2.755) -- (7.916,-2.702) -- (7.845,-2.654) -- (7.767,-2.612) -- (7.685,-2.575) -- (7.597,-2.542) -- (7.505,-2.515) -- (7.408,-2.492) -- (7.307,-2.473) -- (7.203,-2.457) -- (7.096,-2.444) -- (6.986,-2.433) -- (6.875,-2.425) -- (6.761,-2.419) -- (6.646,-2.414) -- (6.530,-2.410) -- (6.413,-2.407) -- (6.295,-2.405) -- (6.176,-2.404) -- (6.058,-2.402) -- (5.938,-2.402) -- (5.819,-2.401) -- (5.699,-2.401) -- (5.580,-2.400) -- (5.460,-2.400) -- (5.340,-2.400) -- (5.220,-2.400) -- (5.100,-2.400) -- (4.980,-2.400) -- (4.860,-2.400) -- (4.740,-2.400) -- (4.620,-2.400) -- (4.500,-2.400) -- (4.380,-2.400) -- (4.260,-2.400) -- (4.140,-2.400) -- (4.020,-2.400) -- (3.901,-2.401) -- (3.781,-2.401) -- (3.662,-2.402) -- (3.542,-2.402) -- (3.424,-2.404) -- (3.305,-2.405) -- (3.187,-2.407) -- (3.070,-2.410) -- (2.954,-2.414) -- (2.839,-2.419) -- (2.725,-2.425) -- (2.614,-2.434) -- (2.504,-2.444) -- (2.397,-2.457) -- (2.293,-2.473) -- (2.192,-2.492) -- (2.095,-2.515) -- (2.003,-2.543) -- (1.915,-2.575) -- (1.832,-2.612) -- (1.755,-2.655) -- (1.683,-2.703) -- (1.617,-2.757) -- (1.557,-2.817) -- (1.503,-2.883) -- (1.455,-2.955) -- (1.412,-3.032) -- (1.375,-3.115) -- (1.343,-3.202) -- (1.316,-3.295) -- (1.293,-3.391) -- (1.274,-3.492) -- (1.259,-3.595) -- (1.246,-3.701) -- (1.237,-3.810) -- (1.230,-3.920) -- (1.226,-4.032) -- (1.224,-4.144) -- (1.224,-4.256) -- (1.226,-4.368) -- (1.230,-4.480) -- (1.237,-4.590) -- (1.246,-4.699) -- (1.259,-4.805) -- (1.274,-4.908) -- (1.293,-5.009) -- (1.316,-5.105) -- (1.343,-5.198) -- (1.375,-5.285) -- (1.412,-5.368) -- (1.455,-5.445) -- (1.503,-5.517) -- (1.557,-5.583) -- (1.617,-5.643) -- (1.683,-5.697) -- (1.755,-5.745) -- (1.832,-5.788) -- (1.915,-5.825) -- (2.003,-5.857) -- (2.095,-5.885) -- (2.192,-5.908) -- (2.293,-5.927) -- (2.397,-5.943) -- (2.504,-5.956) -- (2.613,-5.966) -- (2.725,-5.975) -- (2.839,-5.981) -- (2.954,-5.986) -- (3.070,-5.990) -- (3.187,-5.992) -- (3.304,-5.994) -- (3.422,-5.995) -- (3.541,-5.996) -- (3.659,-5.996) -- (3.778,-5.995) -- (3.896,-5.994) -- (4.013,-5.992) -- (4.130,-5.990) -- (4.246,-5.986) -- (4.361,-5.981) -- (4.475,-5.975) -- (4.587,-5.966) -- (4.696,-5.956) -- (4.803,-5.943) -- (4.907,-5.927) -- (5.008,-5.908) -- (5.105,-5.885) -- (5.197,-5.858) -- (5.285,-5.825) -- (5.367,-5.788) -- (5.445,-5.746) -- (5.516,-5.698) -- (5.581,-5.645) -- cycle;
\draw[white, line width=4.5pt, line cap=butt] (5.883,-5.033) -- (5.894,-4.941) -- (5.898,-4.871) -- (5.899,-4.847) -- (5.899,-4.753) -- (5.894,-4.659);
\draw[line cap=butt] (5.883,-5.033) -- (5.894,-4.941) -- (5.898,-4.871) -- (5.899,-4.847) -- (5.899,-4.753) -- (5.894,-4.659);
\draw[white, line width=4.5pt, line cap=butt] (3.601,-3.781) -- (3.602,-3.662) -- (3.602,-3.658) -- (3.602,-3.542) -- (3.604,-3.424);
\draw[line cap=butt] (3.601,-3.781) -- (3.602,-3.662) -- (3.602,-3.658) -- (3.602,-3.542) -- (3.604,-3.424);
\draw[white, line width=4.5pt, line cap=butt] (2.436,-5.789) -- (2.445,-5.897) -- (2.450,-5.950) -- (2.456,-6.002) -- (2.470,-6.105);
\draw[line cap=butt] (2.436,-5.789) -- (2.445,-5.897) -- (2.450,-5.950) -- (2.456,-6.002) -- (2.470,-6.105);
\draw[white, line width=4.5pt, line cap=butt] (3.422,-5.995) -- (3.541,-5.996) -- (3.546,-5.996) -- (3.659,-5.996) -- (3.778,-5.995);
\draw[line cap=butt] (3.422,-5.995) -- (3.541,-5.996) -- (3.546,-5.996) -- (3.659,-5.996) -- (3.778,-5.995);
\draw[white, line width=4.5pt, line cap=butt] (3.781,-2.401) -- (3.662,-2.402) -- (3.656,-2.402) -- (3.542,-2.402) -- (3.424,-2.404);
\draw[line cap=butt] (3.781,-2.401) -- (3.662,-2.402) -- (3.656,-2.402) -- (3.542,-2.402) -- (3.424,-2.404);
\draw[white, line width=4.5pt, line cap=butt] (7.127,-2.293) -- (7.143,-2.397) -- (7.150,-2.450) -- (7.156,-2.504) -- (7.166,-2.614);
\draw[line cap=butt] (7.127,-2.293) -- (7.143,-2.397) -- (7.150,-2.450) -- (7.156,-2.504) -- (7.166,-2.614);
\draw[white, line width=4.5pt, line cap=butt] (6.990,-4.770) -- (7.099,-4.759) -- (7.198,-4.746) -- (7.205,-4.745) -- (7.308,-4.728) -- (7.409,-4.709);
\draw[line cap=butt] (6.990,-4.770) -- (7.099,-4.759) -- (7.198,-4.746) -- (7.205,-4.745) -- (7.308,-4.728) -- (7.409,-4.709);
\draw[white, line width=4.5pt, line cap=butt] (4.906,-6.141) -- (4.901,-6.047) -- (4.901,-5.953) -- (4.902,-5.928) -- (4.906,-5.859) -- (4.917,-5.767);
\draw[line cap=butt] (4.906,-6.141) -- (4.901,-6.047) -- (4.901,-5.953) -- (4.902,-5.928) -- (4.906,-5.859) -- (4.917,-5.767);

\end{tikzpicture}


==> figures/cc3-1-13a4237.tex <==
\begin{tikzpicture}[line width=1.0pt, line cap=round, line join=round]
\draw (4.014,-5.640) -- (3.976,-5.590) -- (3.947,-5.537) -- (3.927,-5.483) -- (3.918,-5.428) -- (3.918,-5.372) -- (3.927,-5.317) -- (3.947,-5.263) -- (3.976,-5.210) -- (4.014,-5.160) -- (4.061,-5.113) -- (4.116,-5.069) -- (4.180,-5.029) -- (4.251,-4.993) -- (4.329,-4.961) -- (4.413,-4.933) -- (4.502,-4.908) -- (4.597,-4.887) -- (4.696,-4.869) -- (4.799,-4.854) -- (4.906,-4.842) -- (5.015,-4.832) -- (5.126,-4.825) -- (5.239,-4.818) -- (5.354,-4.814) -- (5.470,-4.810) -- (5.587,-4.807) -- (5.705,-4.805) -- (5.824,-4.804) -- (5.942,-4.802) -- (6.062,-4.802) -- (6.181,-4.801) -- (6.301,-4.801) -- (6.420,-4.800) -- (6.540,-4.800) -- (6.660,-4.800) -- (6.780,-4.800) -- (6.899,-4.799) -- (7.019,-4.799) -- (7.138,-4.798) -- (7.258,-4.798) -- (7.376,-4.796) -- (7.495,-4.795) -- (7.613,-4.793) -- (7.730,-4.790) -- (7.846,-4.786) -- (7.961,-4.781) -- (8.075,-4.775) -- (8.186,-4.767) -- (8.296,-4.756) -- (8.403,-4.743) -- (8.507,-4.727) -- (8.608,-4.708) -- (8.705,-4.685) -- (8.797,-4.658) -- (8.885,-4.625) -- (8.967,-4.588) -- (9.045,-4.546) -- (9.116,-4.498) -- (9.181,-4.445) -- (9.240,-4.385) -- (9.293,-4.321) -- (9.340,-4.250) -- (9.381,-4.175) -- (9.415,-4.095) -- (9.443,-4.011) -- (9.466,-3.924) -- (9.483,-3.833) -- (9.494,-3.741) -- (9.499,-3.647) -- (9.499,-3.553) -- (9.494,-3.459) -- (9.483,-3.367) -- (9.466,-3.276) -- (9.443,-3.189) -- (9.415,-3.105) -- (9.381,-3.025) -- (9.340,-2.950) -- (9.293,-2.879) -- (9.240,-2.815) -- (9.181,-2.755) -- (9.116,-2.702) -- (9.045,-2.654) -- (8.967,-2.612) -- (8.885,-2.575) -- (8.797,-2.542) -- (8.705,-2.515) -- (8.608,-2.492) -- (8.507,-2.473) -- (8.403,-2.457) -- (8.296,-2.444) -- (8.186,-2.433) -- (8.075,-2.425) -- (7.961,-2.419) -- (7.846,-2.414) -- (7.730,-2.410) -- (7.613,-2.407) -- (7.495,-2.405) -- (7.376,-2.404) -- (7.258,-2.402) -- (7.138,-2.402) -- (7.019,-2.401) -- (6.899,-2.401) -- (6.780,-2.400) -- (6.660,-2.400) -- (6.540,-2.400) -- (6.420,-2.400) -- (6.300,-2.400) -- (6.180,-2.400) -- (6.060,-2.400) -- (5.940,-2.400) -- (5.820,-2.400) -- (5.700,-2.400) -- (5.580,-2.400) -- (5.460,-2.400) -- (5.340,-2.400) -- (5.220,-2.400) -- (5.101,-2.401) -- (4.981,-2.401) -- (4.862,-2.402) -- (4.742,-2.402) -- (4.624,-2.404) -- (4.505,-2.405) -- (4.387,-2.407) -- (4.270,-2.410) -- (4.154,-2.414) -- (4.039,-2.419) -- (3.925,-2.425) -- (3.814,-2.434) -- (3.704,-2.444) -- (3.597,-2.457) -- (3.493,-2.473) -- (3.392,-2.492) -- (3.295,-2.515) -- (3.203,-2.543) -- (3.115,-2.575) -- (3.032,-2.612) -- (2.955,-2.655) -- (2.883,-2.703) -- (2.817,-2.757) -- (2.757,-2.817) -- (2.703,-2.883) -- (2.655,-2.955) -- (2.612,-3.032) -- (2.575,-3.115) -- (2.543,-3.203) -- (2.515,-3.295) -- (2.492,-3.392) -- (2.473,-3.493) -- (2.457,-3.597) -- (2.444,-3.704) -- (2.434,-3.814) -- (2.425,-3.925) -- (2.419,-4.039) -- (2.414,-4.154) -- (2.410,-4.270) -- (2.407,-4.387) -- (2.405,-4.505) -- (2.404,-4.624) -- (2.402,-4.742) -- (2.402,-4.862) -- (2.401,-4.981) -- (2.401,-5.101) -- (2.401,-5.220) -- (2.401,-5.340) -- (2.401,-5.460) -- (2.401,-5.580) -- (2.401,-5.699) -- (2.401,-5.819) -- (2.402,-5.938) -- (2.402,-6.058) -- (2.404,-6.176) -- (2.405,-6.295) -- (2.407,-6.413) -- (2.410,-6.530) -- (2.414,-6.646) -- (2.419,-6.761) -- (2.425,-6.875) -- (2.433,-6.986) -- (2.444,-7.096) -- (2.457,-7.203) -- (2.473,-7.307) -- (2.492,-7.408) -- (2.515,-7.505) -- (2.542,-7.597) -- (2.575,-7.685) -- (2.612,-7.767) -- (2.654,-7.845) -- (2.702,-7.916) -- (2.755,-7.981) -- (2.815,-8.040) -- (2.879,-8.093) -- (2.950,-8.140) -- (3.025,-8.181) -- (3.105,-8.215) -- (3.189,-8.243) -- (3.276,-8.266) -- (3.367,-8.283) -- (3.459,-8.294) -- (3.553,-8.299) -- (3.647,-8.299) -- (3.741,-8.294) -- (3.833,-8.283) -- (3.924,-8.266) -- (4.011,-8.243) -- (4.095,-8.215) -- (4.175,-8.181) -- (4.250,-8.140) -- (4.321,-8.093) -- (4.385,-8.040) -- (4.445,-7.981) -- (4.498,-7.916) -- (4.546,-7.845) -- (4.588,-7.767) -- (4.625,-7.685) -- (4.658,-7.597) -- (4.685,-7.505) -- (4.708,-7.408) -- (4.727,-7.307) -- (4.743,-7.203) -- (4.756,-7.096) -- (4.767,-6.986) -- (4.775,-6.875) -- (4.781,-6.761) -- (4.786,-6.646) -- (4.790,-6.530) -- (4.793,-6.413) -- (4.795,-6.295) -- (4.796,-6.176) -- (4.798,-6.058) -- (4.798,-5.938) -- (4.799,-5.819) -- (4.799,-5.699) -- (4.800,-5.580) -- (4.800,-5.460) -- (4.800,-5.340) -- (4.800,-5.220) -- (4.800,-5.100) -- (4.800,-4.980) -- (4.800,-4.860) -- (4.800,-4.740) -- (4.800,-4.620) -- (4.800,-4.500) -- (4.800,-4.380) -- (4.800,-4.260) -- (4.800,-4.140) -- (4.800,-4.020) -- (4.801,-3.901) -- (4.801,-3.781) -- (4.802,-3.662) -- (4.802,-3.542) -- (4.804,-3.424) -- (4.805,-3.305) -- (4.807,-3.187) -- (4.810,-3.070) -- (4.814,-2.954) -- (4.819,-2.839) -- (4.825,-2.725) -- (4.834,-2.614) -- (4.844,-2.504) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192) -- (4.915,-2.095) -- (4.943,-2.003) -- (4.975,-1.915) -- (5.012,-1.832) -- (5.055,-1.755) -- (5.103,-1.683) -- (5.157,-1.617) -- (5.217,-1.557) -- (5.283,-1.503) -- (5.355,-1.455) -- (5.432,-1.412) -- (5.515,-1.375) -- (5.603,-1.343) -- (5.695,-1.315) -- (5.792,-1.292) -- (5.893,-1.273) -- (5.997,-1.257) -- (6.104,-1.244) -- (6.214,-1.234) -- (6.325,-1.225) -- (6.439,-1.219) -- (6.554,-1.214) -- (6.670,-1.210) -- (6.787,-1.207) -- (6.905,-1.205) -- (7.024,-1.204) -- (7.142,-1.202) -- (7.262,-1.202) -- (7.381,-1.201) -- (7.501,-1.201) -- (7.620,-1.201) -- (7.740,-1.201) -- (7.860,-1.201) -- (7.980,-1.201) -- (8.099,-1.201) -- (8.219,-1.201) -- (8.338,-1.202) -- (8.458,-1.202) -- (8.576,-1.204) -- (8.695,-1.205) -- (8.813,-1.207) -- (8.930,-1.210) -- (9.046,-1.214) -- (9.161,-1.219) -- (9.275,-1.225) -- (9.386,-1.234) -- (9.496,-1.244) -- (9.603,-1.257) -- (9.707,-1.273) -- (9.808,-1.292) -- (9.905,-1.315) -- (9.997,-1.343) -- (10.085,-1.375) -- (10.168,-1.412) -- (10.245,-1.455) -- (10.317,-1.503) -- (10.383,-1.557) -- (10.443,-1.617) -- (10.497,-1.683) -- (10.545,-1.755) -- (10.588,-1.832) -- (10.625,-1.915) -- (10.657,-2.003) -- (10.685,-2.095) -- (10.708,-2.192) -- (10.727,-2.293) -- (10.743,-2.397) -- (10.756,-2.504) -- (10.766,-2.614) -- (10.775,-2.725) -- (10.781,-2.839) -- (10.786,-2.954) -- (10.790,-3.070) -- (10.793,-3.187) -- (10.795,-3.305) -- (10.796,-3.424) -- (10.798,-3.542) -- (10.798,-3.662) -- (10.799,-3.781) -- (10.799,-3.901) -- (10.799,-4.020) -- (10.799,-4.140) -- (10.799,-4.260) -- (10.799,-4.380) -- (10.799,-4.499) -- (10.799,-4.619) -- (10.798,-4.738) -- (10.798,-4.858) -- (10.796,-4.976) -- (10.795,-5.095) -- (10.793,-5.213) -- (10.790,-5.330) -- (10.786,-5.446) -- (10.781,-5.561) -- (10.775,-5.675) -- (10.766,-5.786) -- (10.756,-5.896) -- (10.743,-6.003) -- (10.727,-6.107) -- (10.708,-6.208) -- (10.685,-6.305) -- (10.657,-6.397) -- (10.625,-6.485) -- (10.588,-6.568) -- (10.545,-6.645) -- (10.497,-6.717) -- (10.443,-6.783) -- (10.383,-6.843) -- (10.317,-6.897) -- (10.245,-6.945) -- (10.168,-6.988) -- (10.085,-7.025) -- (9.997,-7.057) -- (9.905,-7.085) -- (9.808,-7.108) -- (9.707,-7.127) -- (9.603,-7.143) -- (9.496,-7.156) -- (9.386,-7.166) -- (9.275,-7.175) -- (9.161,-7.181) -- (9.046,-7.186) -- (8.930,-7.190) -- (8.813,-7.193) -- (8.695,-7.195) -- (8.576,-7.196) -- (8.458,-7.198) -- (8.338,-7.198) -- (8.219,-7.199) -- (8.099,-7.199) -- (7.980,-7.200) -- (7.860,-7.200) -- (7.740,-7.200) -- (7.620,-7.200) -- (7.500,-7.200) -- (7.380,-7.200) -- (7.260,-7.200) -- (7.140,-7.200) -- (7.020,-7.200) -- (6.900,-7.200) -- (6.780,-7.200) -- (6.660,-7.200) -- (6.540,-7.200) -- (6.420,-7.200) -- (6.300,-7.200) -- (6.180,-7.200) -- (6.060,-7.200) -- (5.940,-7.200) -- (5.820,-7.200) -- (5.700,-7.200) -- (5.580,-7.200) -- (5.460,-7.200) -- (5.340,-7.200) -- (5.220,-7.200) -- (5.100,-7.200) -- (4.980,-7.200) -- (4.860,-7.200) -- (4.740,-7.200) -- (4.620,-7.200) -- (4.500,-7.200) -- (4.380,-7.200) -- (4.260,-7.200) -- (4.140,-7.200) -- (4.020,-7.200) -- (3.901,-7.199) -- (3.781,-7.199) -- (3.662,-7.198) -- (3.542,-7.198) -- (3.424,-7.196) -- (3.305,-7.195) -- (3.187,-7.193) -- (3.070,-7.190) -- (2.954,-7.186) -- (2.839,-7.181) -- (2.725,-7.175) -- (2.614,-7.166) -- (2.504,-7.156) -- (2.397,-7.143) -- (2.293,-7.127) -- (2.192,-7.108) -- (2.095,-7.085) -- (2.003,-7.057) -- (1.915,-7.025) -- (1.832,-6.988) -- (1.755,-6.945) -- (1.683,-6.897) -- (1.617,-6.843) -- (1.557,-6.783) -- (1.503,-6.717) -- (1.455,-6.645) -- (1.412,-6.568) -- (1.375,-6.485) -- (1.343,-6.398) -- (1.316,-6.305) -- (1.293,-6.209) -- (1.274,-6.108) -- (1.259,-6.005) -- (1.246,-5.899) -- (1.237,-5.790) -- (1.230,-5.680) -- (1.226,-5.568) -- (1.224,-5.456) -- (1.224,-5.344) -- (1.226,-5.232) -- (1.230,-5.120) -- (1.237,-5.010) -- (1.246,-4.901) -- (1.259,-4.795) -- (1.274,-4.692) -- (1.293,-4.591) -- (1.316,-4.495) -- (1.343,-4.402) -- (1.375,-4.315) -- (1.412,-4.232) -- (1.455,-4.155) -- (1.503,-4.083) -- (1.557,-4.017) -- (1.617,-3.957) -- (1.683,-3.903) -- (1.755,-3.855) -- (1.832,-3.812) -- (1.915,-3.775) -- (2.003,-3.743) -- (2.095,-3.715) -- (2.192,-3.692) -- (2.293,-3.673) -- (2.397,-3.657) -- (2.504,-3.644) -- (2.613,-3.634) -- (2.725,-3.625) -- (2.839,-3.619) -- (2.954,-3.614) -- (3.070,-3.610) -- (3.187,-3.608) -- (3.304,-3.606) -- (3.422,-3.605) -- (3.541,-3.604) -- (3.659,-3.604) -- (3.778,-3.605) -- (3.896,-3.606) -- (4.013,-3.608) -- (4.130,-3.610) -- (4.246,-3.614) -- (4.361,-3.619) -- (4.475,-3.625) -- (4.587,-3.634) -- (4.696,-3.644) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692) -- (5.105,-3.715) -- (5.197,-3.743) -- (5.285,-3.775) -- (5.368,-3.812) -- (5.445,-3.855) -- (5.517,-3.903) -- (5.583,-3.957) -- (5.643,-4.017) -- (5.697,-4.083) -- (5.745,-4.155) -- (5.788,-4.232) -- (5.825,-4.315) -- (5.857,-4.403) -- (5.885,-4.495) -- (5.908,-4.592) -- (5.927,-4.693) -- (5.943,-4.797) -- (5.956,-4.904) -- (5.967,-5.013) -- (5.975,-5.125) -- (5.981,-5.239) -- (5.986,-5.354) -- (5.990,-5.470) -- (5.993,-5.587) -- (5.996,-5.704) -- (5.998,-5.822) -- (5.999,-5.941) -- (6.001,-6.059) -- (6.002,-6.178) -- (6.004,-6.296) -- (6.007,-6.413) -- (6.010,-6.530) -- (6.014,-6.646) -- (6.019,-6.761) -- (6.025,-6.875) -- (6.033,-6.987) -- (6.044,-7.096) -- (6.057,-7.203) -- (6.073,-7.307) -- (6.092,-7.408) -- (6.115,-7.505) -- (6.142,-7.597) -- (6.175,-7.685) -- (6.212,-7.767) -- (6.254,-7.845) -- (6.302,-7.916) -- (6.355,-7.981) -- (6.415,-8.040) -- (6.479,-8.093) -- (6.550,-8.140) -- (6.625,-8.181) -- (6.705,-8.215) -- (6.789,-8.243) -- (6.876,-8.266) -- (6.967,-8.283) -- (7.059,-8.294) -- (7.153,-8.299) -- (7.247,-8.299) -- (7.341,-8.294) -- (7.433,-8.283) -- (7.524,-8.266) -- (7.611,-8.243) -- (7.695,-8.215) -- (7.775,-8.181) -- (7.850,-8.140) -- (7.921,-8.093) -- (7.985,-8.040) -- (8.045,-7.981) -- (8.098,-7.916) -- (8.146,-7.845) -- (8.188,-7.767) -- (8.225,-7.685) -- (8.258,-7.597) -- (8.285,-7.505) -- (8.308,-7.408) -- (8.327,-7.307) -- (8.343,-7.203) -- (8.356,-7.096) -- (8.366,-6.987) -- (8.375,-6.875) -- (8.381,-6.761) -- (8.386,-6.646) -- (8.390,-6.530) -- (8.392,-6.413) -- (8.394,-6.296) -- (8.395,-6.178) -- (8.396,-6.059) -- (8.396,-5.941) -- (8.395,-5.822) -- (8.394,-5.704) -- (8.392,-5.587) -- (8.390,-5.470) -- (8.386,-5.354) -- (8.382,-5.239) -- (8.375,-5.126) -- (8.368,-5.015) -- (8.358,-4.906) -- (8.346,-4.799) -- (8.331,-4.696) -- (8.313,-4.597) -- (8.292,-4.502) -- (8.267,-4.413) -- (8.239,-4.329) -- (8.207,-4.251) -- (8.171,-4.180) -- (8.131,-4.116) -- (8.087,-4.061) -- (8.040,-4.014) -- (7.990,-3.976) -- (7.937,-3.947) -- (7.883,-3.927) -- (7.828,-3.917) -- (7.772,-3.917) -- (7.716,-3.927) -- (7.662,-3.946) -- (7.609,-3.975) -- (7.559,-4.012) -- (7.511,-4.059) -- (7.466,-4.113) -- (7.424,-4.175) -- (7.386,-4.244) -- (7.351,-4.319) -- (7.319,-4.399) -- (7.289,-4.484) -- (7.262,-4.572) -- (7.236,-4.663) -- (7.210,-4.755) -- (7.185,-4.849) -- (7.160,-4.942) -- (7.132,-5.034) -- (7.103,-5.124) -- (7.071,-5.211) -- (7.035,-5.295) -- (6.995,-5.375) -- (6.950,-5.450) -- (6.901,-5.521) -- (6.845,-5.585) -- (6.785,-5.645) -- (6.718,-5.698) -- (6.646,-5.746) -- (6.569,-5.788) -- (6.486,-5.825) -- (6.398,-5.857) -- (6.305,-5.884) -- (6.209,-5.907) -- (6.108,-5.926) -- (6.005,-5.942) -- (5.899,-5.954) -- (5.790,-5.963) -- (5.680,-5.970) -- (5.569,-5.974) -- (5.456,-5.976) -- (5.344,-5.976) -- (5.232,-5.974) -- (5.121,-5.970) -- (5.011,-5.964) -- (4.903,-5.955) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912) -- (4.502,-5.892) -- (4.412,-5.867) -- (4.329,-5.839) -- (4.251,-5.807) -- (4.180,-5.770) -- (4.116,-5.730) -- (4.061,-5.687) -- cycle;
\draw[white, line width=4.5pt, line cap=butt] (4.800,-4.980) -- (4.800,-4.860) -- (4.800,-4.854) -- (4.800,-4.740) -- (4.800,-4.620);
\draw[line cap=butt] (4.800,-4.980) -- (4.800,-4.860) -- (4.800,-4.854) -- (4.800,-4.740) -- (4.800,-4.620);
\draw[white, line width=4.5pt, line cap=butt] (5.705,-4.805) -- (5.824,-4.804) -- (5.942,-4.802) -- (5.944,-4.802) -- (6.062,-4.802) -- (6.181,-4.801);
\draw[line cap=butt] (5.705,-4.805) -- (5.824,-4.804) -- (5.942,-4.802) -- (5.944,-4.802) -- (6.062,-4.802) -- (6.181,-4.801);
\draw[white, line width=4.5pt, line cap=butt] (7.262,-4.572) -- (7.236,-4.663) -- (7.210,-4.755) -- (7.199,-4.798) -- (7.185,-4.849) -- (7.160,-4.942);
\draw[line cap=butt] (7.262,-4.572) -- (7.236,-4.663) -- (7.210,-4.755) -- (7.199,-4.798) -- (7.185,-4.849) -- (7.160,-4.942);
\draw[white, line width=4.5pt, line cap=butt] (8.186,-4.767) -- (8.296,-4.756) -- (8.339,-4.751) -- (8.403,-4.743) -- (8.507,-4.727);
\draw[line cap=butt] (8.186,-4.767) -- (8.296,-4.756) -- (8.339,-4.751) -- (8.403,-4.743) -- (8.507,-4.727);
\draw[white, line width=4.5pt, line cap=butt] (4.834,-2.614) -- (4.844,-2.504) -- (4.856,-2.402) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192);
\draw[line cap=butt] (4.834,-2.614) -- (4.844,-2.504) -- (4.856,-2.402) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192);
\draw[white, line width=4.5pt, line cap=butt] (2.473,-3.493) -- (2.457,-3.597) -- (2.450,-3.650) -- (2.444,-3.704) -- (2.434,-3.814);
\draw[line cap=butt] (2.473,-3.493) -- (2.457,-3.597) -- (2.450,-3.650) -- (2.444,-3.704) -- (2.434,-3.814);
\draw[white, line width=4.5pt, line cap=butt] (2.614,-7.166) -- (2.504,-7.156) -- (2.450,-7.150) -- (2.397,-7.143) -- (2.293,-7.127);
\draw[line cap=butt] (2.614,-7.166) -- (2.504,-7.156) -- (2.450,-7.150) -- (2.397,-7.143) -- (2.293,-7.127);
\draw[white, line width=4.5pt, line cap=butt] (4.708,-7.408) -- (4.727,-7.307) -- (4.743,-7.203) -- (4.744,-7.200) -- (4.756,-7.096) -- (4.767,-6.986);
\draw[line cap=butt] (4.708,-7.408) -- (4.727,-7.307) -- (4.743,-7.203) -- (4.744,-7.200) -- (4.756,-7.096) -- (4.767,-6.986);
\draw[white, line width=4.5pt, line cap=butt] (5.011,-5.964) -- (4.903,-5.955) -- (4.798,-5.944) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912);
\draw[line cap=butt] (5.011,-5.964) -- (4.903,-5.955) -- (4.798,-5.944) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912);
\draw[white, line width=4.5pt, line cap=butt] (4.587,-3.634) -- (4.696,-3.644) -- (4.802,-3.657) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692);
\draw[line cap=butt] (4.587,-3.634) -- (4.696,-3.644) -- (4.802,-3.657) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692);
\draw[white, line width=4.5pt, line cap=butt] (8.308,-7.408) -- (8.327,-7.307) -- (8.343,-7.203) -- (8.344,-7.198) -- (8.356,-7.096) -- (8.366,-6.987);
\draw[line cap=butt] (8.308,-7.408) -- (8.327,-7.307) -- (8.343,-7.203) -- (8.344,-7.198) -- (8.356,-7.096) -- (8.366,-6.987);
\draw[white, line width=4.5pt, line cap=butt] (6.180,-7.200) -- (6.060,-7.200) -- (6.056,-7.200) -- (5.940,-7.200) -- (5.820,-7.200);
\draw[line cap=butt] (6.180,-7.200) -- (6.060,-7.200) -- (6.056,-7.200) -- (5.940,-7.200) -- (5.820,-7.200);
\draw[white, line width=4.5pt, line cap=butt] (5.996,-5.704) -- (5.998,-5.822) -- (5.999,-5.941) -- (5.999,-5.942) -- (6.001,-6.059) -- (6.002,-6.178);
\draw[line cap=butt] (5.996,-5.704) -- (5.998,-5.822) -- (5.999,-5.941) -- (5.999,-5.942) -- (6.001,-6.059) -- (6.002,-6.178);
\draw[red!75!black, line width=0.8pt] (7.199,-4.798) circle (0.512);
\end{tikzpicture}


==> figures/cc3-2-switched.tex <==
\begin{tikzpicture}[line width=1.0pt, line cap=round, line join=round]
\draw (4.014,-5.640) -- (3.976,-5.590) -- (3.947,-5.537) -- (3.927,-5.483) -- (3.918,-5.428) -- (3.918,-5.372) -- (3.927,-5.317) -- (3.947,-5.263) -- (3.976,-5.210) -- (4.014,-5.160) -- (4.061,-5.113) -- (4.116,-5.069) -- (4.180,-5.029) -- (4.251,-4.993) -- (4.329,-4.961) -- (4.413,-4.933) -- (4.502,-4.908) -- (4.597,-4.887) -- (4.696,-4.869) -- (4.799,-4.854) -- (4.906,-4.842) -- (5.015,-4.832) -- (5.126,-4.825) -- (5.239,-4.818) -- (5.354,-4.814) -- (5.470,-4.810) -- (5.587,-4.807) -- (5.705,-4.805) -- (5.824,-4.804) -- (5.942,-4.802) -- (6.062,-4.802) -- (6.181,-4.801) -- (6.301,-4.801) -- (6.420,-4.800) -- (6.540,-4.800) -- (6.660,-4.800) -- (6.780,-4.800) -- (6.899,-4.799) -- (7.019,-4.799) -- (7.138,-4.798) -- (7.258,-4.798) -- (7.376,-4.796) -- (7.495,-4.795) -- (7.613,-4.793) -- (7.730,-4.790) -- (7.846,-4.786) -- (7.961,-4.781) -- (8.075,-4.775) -- (8.186,-4.767) -- (8.296,-4.756) -- (8.403,-4.743) -- (8.507,-4.727) -- (8.608,-4.708) -- (8.705,-4.685) -- (8.797,-4.658) -- (8.885,-4.625) -- (8.967,-4.588) -- (9.045,-4.546) -- (9.116,-4.498) -- (9.181,-4.445) -- (9.240,-4.385) -- (9.293,-4.321) -- (9.340,-4.250) -- (9.381,-4.175) -- (9.415,-4.095) -- (9.443,-4.011) -- (9.466,-3.924) -- (9.483,-3.833) -- (9.494,-3.741) -- (9.499,-3.647) -- (9.499,-3.553) -- (9.494,-3.459) -- (9.483,-3.367) -- (9.466,-3.276) -- (9.443,-3.189) -- (9.415,-3.105) -- (9.381,-3.025) -- (9.340,-2.950) -- (9.293,-2.879) -- (9.240,-2.815) -- (9.181,-2.755) -- (9.116,-2.702) -- (9.045,-2.654) -- (8.967,-2.612) -- (8.885,-2.575) -- (8.797,-2.542) -- (8.705,-2.515) -- (8.608,-2.492) -- (8.507,-2.473) -- (8.403,-2.457) -- (8.296,-2.444) -- (8.186,-2.433) -- (8.075,-2.425) -- (7.961,-2.419) -- (7.846,-2.414) -- (7.730,-2.410) -- (7.613,-2.407) -- (7.495,-2.405) -- (7.376,-2.404) -- (7.258,-2.402) -- (7.138,-2.402) -- (7.019,-2.401) -- (6.899,-2.401) -- (6.780,-2.400) -- (6.660,-2.400) -- (6.540,-2.400) -- (6.420,-2.400) -- (6.300,-2.400) -- (6.180,-2.400) -- (6.060,-2.400) -- (5.940,-2.400) -- (5.820,-2.400) -- (5.700,-2.400) -- (5.580,-2.400) -- (5.460,-2.400) -- (5.340,-2.400) -- (5.220,-2.400) -- (5.101,-2.401) -- (4.981,-2.401) -- (4.862,-2.402) -- (4.742,-2.402) -- (4.624,-2.404) -- (4.505,-2.405) -- (4.387,-2.407) -- (4.270,-2.410) -- (4.154,-2.414) -- (4.039,-2.419) -- (3.925,-2.425) -- (3.814,-2.434) -- (3.704,-2.444) -- (3.597,-2.457) -- (3.493,-2.473) -- (3.392,-2.492) -- (3.295,-2.515) -- (3.203,-2.543) -- (3.115,-2.575) -- (3.032,-2.612) -- (2.955,-2.655) -- (2.883,-2.703) -- (2.817,-2.757) -- (2.757,-2.817) -- (2.703,-2.883) -- (2.655,-2.955) -- (2.612,-3.032) -- (2.575,-3.115) -- (2.543,-3.203) -- (2.515,-3.295) -- (2.492,-3.392) -- (2.473,-3.493) -- (2.457,-3.597) -- (2.444,-3.704) -- (2.434,-3.814) -- (2.425,-3.925) -- (2.419,-4.039) -- (2.414,-4.154) -- (2.410,-4.270) -- (2.407,-4.387) -- (2.405,-4.505) -- (2.404,-4.624) -- (2.402,-4.742) -- (2.402,-4.862) -- (2.401,-4.981) -- (2.401,-5.101) -- (2.401,-5.220) -- (2.401,-5.340) -- (2.401,-5.460) -- (2.401,-5.580) -- (2.401,-5.699) -- (2.401,-5.819) -- (2.402,-5.938) -- (2.402,-6.058) -- (2.404,-6.176) -- (2.405,-6.295) -- (2.407,-6.413) -- (2.410,-6.530) -- (2.414,-6.646) -- (2.419,-6.761) -- (2.425,-6.875) -- (2.433,-6.986) -- (2.444,-7.096) -- (2.457,-7.203) -- (2.473,-7.307) -- (2.492,-7.408) -- (2.515,-7.505) -- (2.542,-7.597) -- (2.575,-7.685) -- (2.612,-7.767) -- (2.654,-7.845) -- (2.702,-7.916) -- (2.755,-7.981) -- (2.815,-8.040) -- (2.879,-8.093) -- (2.950,-8.140) -- (3.025,-8.181) -- (3.105,-8.215) -- (3.189,-8.243) -- (3.276,-8.266) -- (3.367,-8.283) -- (3.459,-8.294) -- (3.553,-8.299) -- (3.647,-8.299) -- (3.741,-8.294) -- (3.833,-8.283) -- (3.924,-8.266) -- (4.011,-8.243) -- (4.095,-8.215) -- (4.175,-8.181) -- (4.250,-8.140) -- (4.321,-8.093) -- (4.385,-8.040) -- (4.445,-7.981) -- (4.498,-7.916) -- (4.546,-7.845) -- (4.588,-7.767) -- (4.625,-7.685) -- (4.658,-7.597) -- (4.685,-7.505) -- (4.708,-7.408) -- (4.727,-7.307) -- (4.743,-7.203) -- (4.756,-7.096) -- (4.767,-6.986) -- (4.775,-6.875) -- (4.781,-6.761) -- (4.786,-6.646) -- (4.790,-6.530) -- (4.793,-6.413) -- (4.795,-6.295) -- (4.796,-6.176) -- (4.798,-6.058) -- (4.798,-5.938) -- (4.799,-5.819) -- (4.799,-5.699) -- (4.800,-5.580) -- (4.800,-5.460) -- (4.800,-5.340) -- (4.800,-5.220) -- (4.800,-5.100) -- (4.800,-4.980) -- (4.800,-4.860) -- (4.800,-4.740) -- (4.800,-4.620) -- (4.800,-4.500) -- (4.800,-4.380) -- (4.800,-4.260) -- (4.800,-4.140) -- (4.800,-4.020) -- (4.801,-3.901) -- (4.801,-3.781) -- (4.802,-3.662) -- (4.802,-3.542) -- (4.804,-3.424) -- (4.805,-3.305) -- (4.807,-3.187) -- (4.810,-3.070) -- (4.814,-2.954) -- (4.819,-2.839) -- (4.825,-2.725) -- (4.834,-2.614) -- (4.844,-2.504) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192) -- (4.915,-2.095) -- (4.943,-2.003) -- (4.975,-1.915) -- (5.012,-1.832) -- (5.055,-1.755) -- (5.103,-1.683) -- (5.157,-1.617) -- (5.217,-1.557) -- (5.283,-1.503) -- (5.355,-1.455) -- (5.432,-1.412) -- (5.515,-1.375) -- (5.603,-1.343) -- (5.695,-1.315) -- (5.792,-1.292) -- (5.893,-1.273) -- (5.997,-1.257) -- (6.104,-1.244) -- (6.214,-1.234) -- (6.325,-1.225) -- (6.439,-1.219) -- (6.554,-1.214) -- (6.670,-1.210) -- (6.787,-1.207) -- (6.905,-1.205) -- (7.024,-1.204) -- (7.142,-1.202) -- (7.262,-1.202) -- (7.381,-1.201) -- (7.501,-1.201) -- (7.620,-1.201) -- (7.740,-1.201) -- (7.860,-1.201) -- (7.980,-1.201) -- (8.099,-1.201) -- (8.219,-1.201) -- (8.338,-1.202) -- (8.458,-1.202) -- (8.576,-1.204) -- (8.695,-1.205) -- (8.813,-1.207) -- (8.930,-1.210) -- (9.046,-1.214) -- (9.161,-1.219) -- (9.275,-1.225) -- (9.386,-1.234) -- (9.496,-1.244) -- (9.603,-1.257) -- (9.707,-1.273) -- (9.808,-1.292) -- (9.905,-1.315) -- (9.997,-1.343) -- (10.085,-1.375) -- (10.168,-1.412) -- (10.245,-1.455) -- (10.317,-1.503) -- (10.383,-1.557) -- (10.443,-1.617) -- (10.497,-1.683) -- (10.545,-1.755) -- (10.588,-1.832) -- (10.625,-1.915) -- (10.657,-2.003) -- (10.685,-2.095) -- (10.708,-2.192) -- (10.727,-2.293) -- (10.743,-2.397) -- (10.756,-2.504) -- (10.766,-2.614) -- (10.775,-2.725) -- (10.781,-2.839) -- (10.786,-2.954) -- (10.790,-3.070) -- (10.793,-3.187) -- (10.795,-3.305) -- (10.796,-3.424) -- (10.798,-3.542) -- (10.798,-3.662) -- (10.799,-3.781) -- (10.799,-3.901) -- (10.799,-4.020) -- (10.799,-4.140) -- (10.799,-4.260) -- (10.799,-4.380) -- (10.799,-4.499) -- (10.799,-4.619) -- (10.798,-4.738) -- (10.798,-4.858) -- (10.796,-4.976) -- (10.795,-5.095) -- (10.793,-5.213) -- (10.790,-5.330) -- (10.786,-5.446) -- (10.781,-5.561) -- (10.775,-5.675) -- (10.766,-5.786) -- (10.756,-5.896) -- (10.743,-6.003) -- (10.727,-6.107) -- (10.708,-6.208) -- (10.685,-6.305) -- (10.657,-6.397) -- (10.625,-6.485) -- (10.588,-6.568) -- (10.545,-6.645) -- (10.497,-6.717) -- (10.443,-6.783) -- (10.383,-6.843) -- (10.317,-6.897) -- (10.245,-6.945) -- (10.168,-6.988) -- (10.085,-7.025) -- (9.997,-7.057) -- (9.905,-7.085) -- (9.808,-7.108) -- (9.707,-7.127) -- (9.603,-7.143) -- (9.496,-7.156) -- (9.386,-7.166) -- (9.275,-7.175) -- (9.161,-7.181) -- (9.046,-7.186) -- (8.930,-7.190) -- (8.813,-7.193) -- (8.695,-7.195) -- (8.576,-7.196) -- (8.458,-7.198) -- (8.338,-7.198) -- (8.219,-7.199) -- (8.099,-7.199) -- (7.980,-7.200) -- (7.860,-7.200) -- (7.740,-7.200) -- (7.620,-7.200) -- (7.500,-7.200) -- (7.380,-7.200) -- (7.260,-7.200) -- (7.140,-7.200) -- (7.020,-7.200) -- (6.900,-7.200) -- (6.780,-7.200) -- (6.660,-7.200) -- (6.540,-7.200) -- (6.420,-7.200) -- (6.300,-7.200) -- (6.180,-7.200) -- (6.060,-7.200) -- (5.940,-7.200) -- (5.820,-7.200) -- (5.700,-7.200) -- (5.580,-7.200) -- (5.460,-7.200) -- (5.340,-7.200) -- (5.220,-7.200) -- (5.100,-7.200) -- (4.980,-7.200) -- (4.860,-7.200) -- (4.740,-7.200) -- (4.620,-7.200) -- (4.500,-7.200) -- (4.380,-7.200) -- (4.260,-7.200) -- (4.140,-7.200) -- (4.020,-7.200) -- (3.901,-7.199) -- (3.781,-7.199) -- (3.662,-7.198) -- (3.542,-7.198) -- (3.424,-7.196) -- (3.305,-7.195) -- (3.187,-7.193) -- (3.070,-7.190) -- (2.954,-7.186) -- (2.839,-7.181) -- (2.725,-7.175) -- (2.614,-7.166) -- (2.504,-7.156) -- (2.397,-7.143) -- (2.293,-7.127) -- (2.192,-7.108) -- (2.095,-7.085) -- (2.003,-7.057) -- (1.915,-7.025) -- (1.832,-6.988) -- (1.755,-6.945) -- (1.683,-6.897) -- (1.617,-6.843) -- (1.557,-6.783) -- (1.503,-6.717) -- (1.455,-6.645) -- (1.412,-6.568) -- (1.375,-6.485) -- (1.343,-6.398) -- (1.316,-6.305) -- (1.293,-6.209) -- (1.274,-6.108) -- (1.259,-6.005) -- (1.246,-5.899) -- (1.237,-5.790) -- (1.230,-5.680) -- (1.226,-5.568) -- (1.224,-5.456) -- (1.224,-5.344) -- (1.226,-5.232) -- (1.230,-5.120) -- (1.237,-5.010) -- (1.246,-4.901) -- (1.259,-4.795) -- (1.274,-4.692) -- (1.293,-4.591) -- (1.316,-4.495) -- (1.343,-4.402) -- (1.375,-4.315) -- (1.412,-4.232) -- (1.455,-4.155) -- (1.503,-4.083) -- (1.557,-4.017) -- (1.617,-3.957) -- (1.683,-3.903) -- (1.755,-3.855) -- (1.832,-3.812) -- (1.915,-3.775) -- (2.003,-3.743) -- (2.095,-3.715) -- (2.192,-3.692) -- (2.293,-3.673) -- (2.397,-3.657) -- (2.504,-3.644) -- (2.613,-3.634) -- (2.725,-3.625) -- (2.839,-3.619) -- (2.954,-3.614) -- (3.070,-3.610) -- (3.187,-3.608) -- (3.304,-3.606) -- (3.422,-3.605) -- (3.541,-3.604) -- (3.659,-3.604) -- (3.778,-3.605) -- (3.896,-3.606) -- (4.013,-3.608) -- (4.130,-3.610) -- (4.246,-3.614) -- (4.361,-3.619) -- (4.475,-3.625) -- (4.587,-3.634) -- (4.696,-3.644) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692) -- (5.105,-3.715) -- (5.197,-3.743) -- (5.285,-3.775) -- (5.368,-3.812) -- (5.445,-3.855) -- (5.517,-3.903) -- (5.583,-3.957) -- (5.643,-4.017) -- (5.697,-4.083) -- (5.745,-4.155) -- (5.788,-4.232) -- (5.825,-4.315) -- (5.857,-4.403) -- (5.885,-4.495) -- (5.908,-4.592) -- (5.927,-4.693) -- (5.943,-4.797) -- (5.956,-4.904) -- (5.967,-5.013) -- (5.975,-5.125) -- (5.981,-5.239) -- (5.986,-5.354) -- (5.990,-5.470) -- (5.993,-5.587) -- (5.996,-5.704) -- (5.998,-5.822) -- (5.999,-5.941) -- (6.001,-6.059) -- (6.002,-6.178) -- (6.004,-6.296) -- (6.007,-6.413) -- (6.010,-6.530) -- (6.014,-6.646) -- (6.019,-6.761) -- (6.025,-6.875) -- (6.033,-6.987) -- (6.044,-7.096) -- (6.057,-7.203) -- (6.073,-7.307) -- (6.092,-7.408) -- (6.115,-7.505) -- (6.142,-7.597) -- (6.175,-7.685) -- (6.212,-7.767) -- (6.254,-7.845) -- (6.302,-7.916) -- (6.355,-7.981) -- (6.415,-8.040) -- (6.479,-8.093) -- (6.550,-8.140) -- (6.625,-8.181) -- (6.705,-8.215) -- (6.789,-8.243) -- (6.876,-8.266) -- (6.967,-8.283) -- (7.059,-8.294) -- (7.153,-8.299) -- (7.247,-8.299) -- (7.341,-8.294) -- (7.433,-8.283) -- (7.524,-8.266) -- (7.611,-8.243) -- (7.695,-8.215) -- (7.775,-8.181) -- (7.850,-8.140) -- (7.921,-8.093) -- (7.985,-8.040) -- (8.045,-7.981) -- (8.098,-7.916) -- (8.146,-7.845) -- (8.188,-7.767) -- (8.225,-7.685) -- (8.258,-7.597) -- (8.285,-7.505) -- (8.308,-7.408) -- (8.327,-7.307) -- (8.343,-7.203) -- (8.356,-7.096) -- (8.366,-6.987) -- (8.375,-6.875) -- (8.381,-6.761) -- (8.386,-6.646) -- (8.390,-6.530) -- (8.392,-6.413) -- (8.394,-6.296) -- (8.395,-6.178) -- (8.396,-6.059) -- (8.396,-5.941) -- (8.395,-5.822) -- (8.394,-5.704) -- (8.392,-5.587) -- (8.390,-5.470) -- (8.386,-5.354) -- (8.382,-5.239) -- (8.375,-5.126) -- (8.368,-5.015) -- (8.358,-4.906) -- (8.346,-4.799) -- (8.331,-4.696) -- (8.313,-4.597) -- (8.292,-4.502) -- (8.267,-4.413) -- (8.239,-4.329) -- (8.207,-4.251) -- (8.171,-4.180) -- (8.131,-4.116) -- (8.087,-4.061) -- (8.040,-4.014) -- (7.990,-3.976) -- (7.937,-3.947) -- (7.883,-3.927) -- (7.828,-3.917) -- (7.772,-3.917) -- (7.716,-3.927) -- (7.662,-3.946) -- (7.609,-3.975) -- (7.559,-4.012) -- (7.511,-4.059) -- (7.466,-4.113) -- (7.424,-4.175) -- (7.386,-4.244) -- (7.351,-4.319) -- (7.319,-4.399) -- (7.289,-4.484) -- (7.262,-4.572) -- (7.236,-4.663) -- (7.210,-4.755) -- (7.185,-4.849) -- (7.160,-4.942) -- (7.132,-5.034) -- (7.103,-5.124) -- (7.071,-5.211) -- (7.035,-5.295) -- (6.995,-5.375) -- (6.950,-5.450) -- (6.901,-5.521) -- (6.845,-5.585) -- (6.785,-5.645) -- (6.718,-5.698) -- (6.646,-5.746) -- (6.569,-5.788) -- (6.486,-5.825) -- (6.398,-5.857) -- (6.305,-5.884) -- (6.209,-5.907) -- (6.108,-5.926) -- (6.005,-5.942) -- (5.899,-5.954) -- (5.790,-5.963) -- (5.680,-5.970) -- (5.569,-5.974) -- (5.456,-5.976) -- (5.344,-5.976) -- (5.232,-5.974) -- (5.121,-5.970) -- (5.011,-5.964) -- (4.903,-5.955) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912) -- (4.502,-5.892) -- (4.412,-5.867) -- (4.329,-5.839) -- (4.251,-5.807) -- (4.180,-5.770) -- (4.116,-5.730) -- (4.061,-5.687) -- cycle;
\draw[white, line width=4.5pt, line cap=butt] (4.800,-4.980) -- (4.800,-4.860) -- (4.800,-4.854) -- (4.800,-4.740) -- (4.800,-4.620);
\draw[line cap=butt] (4.800,-4.980) -- (4.800,-4.860) -- (4.800,-4.854) -- (4.800,-4.740) -- (4.800,-4.620);
\draw[white, line width=4.5pt, line cap=butt] (5.705,-4.805) -- (5.824,-4.804) -- (5.942,-4.802) -- (5.944,-4.802) -- (6.062,-4.802) -- (6.181,-4.801);
\draw[line cap=butt] (5.705,-4.805) -- (5.824,-4.804) -- (5.942,-4.802) -- (5.944,-4.802) -- (6.062,-4.802) -- (6.181,-4.801);
\draw[white, line width=4.5pt, line cap=butt] (7.019,-4.799) -- (7.138,-4.798) -- (7.199,-4.798) -- (7.258,-4.798) -- (7.376,-4.796);
\draw[line cap=butt] (7.019,-4.799) -- (7.138,-4.798) -- (7.199,-4.798) -- (7.258,-4.798) -- (7.376,-4.796);
\draw[white, line width=4.5pt, line cap=butt] (8.186,-4.767) -- (8.296,-4.756) -- (8.339,-4.751) -- (8.403,-4.743) -- (8.507,-4.727);
\draw[line cap=butt] (8.186,-4.767) -- (8.296,-4.756) -- (8.339,-4.751) -- (8.403,-4.743) -- (8.507,-4.727);
\draw[white, line width=4.5pt, line cap=butt] (4.834,-2.614) -- (4.844,-2.504) -- (4.856,-2.402) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192);
\draw[line cap=butt] (4.834,-2.614) -- (4.844,-2.504) -- (4.856,-2.402) -- (4.857,-2.397) -- (4.873,-2.293) -- (4.892,-2.192);
\draw[white, line width=4.5pt, line cap=butt] (2.473,-3.493) -- (2.457,-3.597) -- (2.450,-3.650) -- (2.444,-3.704) -- (2.434,-3.814);
\draw[line cap=butt] (2.473,-3.493) -- (2.457,-3.597) -- (2.450,-3.650) -- (2.444,-3.704) -- (2.434,-3.814);
\draw[white, line width=4.5pt, line cap=butt] (2.614,-7.166) -- (2.504,-7.156) -- (2.450,-7.150) -- (2.397,-7.143) -- (2.293,-7.127);
\draw[line cap=butt] (2.614,-7.166) -- (2.504,-7.156) -- (2.450,-7.150) -- (2.397,-7.143) -- (2.293,-7.127);
\draw[white, line width=4.5pt, line cap=butt] (4.708,-7.408) -- (4.727,-7.307) -- (4.743,-7.203) -- (4.744,-7.200) -- (4.756,-7.096) -- (4.767,-6.986);
\draw[line cap=butt] (4.708,-7.408) -- (4.727,-7.307) -- (4.743,-7.203) -- (4.744,-7.200) -- (4.756,-7.096) -- (4.767,-6.986);
\draw[white, line width=4.5pt, line cap=butt] (5.011,-5.964) -- (4.903,-5.955) -- (4.798,-5.944) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912);
\draw[line cap=butt] (5.011,-5.964) -- (4.903,-5.955) -- (4.798,-5.944) -- (4.798,-5.944) -- (4.695,-5.930) -- (4.596,-5.912);
\draw[white, line width=4.5pt, line cap=butt] (4.587,-3.634) -- (4.696,-3.644) -- (4.802,-3.657) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692);
\draw[line cap=butt] (4.587,-3.634) -- (4.696,-3.644) -- (4.802,-3.657) -- (4.803,-3.657) -- (4.907,-3.673) -- (5.008,-3.692);
\draw[white, line width=4.5pt, line cap=butt] (8.308,-7.408) -- (8.327,-7.307) -- (8.343,-7.203) -- (8.344,-7.198) -- (8.356,-7.096) -- (8.366,-6.987);
\draw[line cap=butt] (8.308,-7.408) -- (8.327,-7.307) -- (8.343,-7.203) -- (8.344,-7.198) -- (8.356,-7.096) -- (8.366,-6.987);
\draw[white, line width=4.5pt, line cap=butt] (6.180,-7.200) -- (6.060,-7.200) -- (6.056,-7.200) -- (5.940,-7.200) -- (5.820,-7.200);
\draw[line cap=butt] (6.180,-7.200) -- (6.060,-7.200) -- (6.056,-7.200) -- (5.940,-7.200) -- (5.820,-7.200);
\draw[white, line width=4.5pt, line cap=butt] (5.996,-5.704) -- (5.998,-5.822) -- (5.999,-5.941) -- (5.999,-5.942) -- (6.001,-6.059) -- (6.002,-6.178);
\draw[line cap=butt] (5.996,-5.704) -- (5.998,-5.822) -- (5.999,-5.941) -- (5.999,-5.942) -- (6.001,-6.059) -- (6.002,-6.178);
\draw[red!75!black, line width=0.8pt] (7.199,-4.798) circle (0.512);
\draw[blue!70!black, line width=0.8pt, densely dashed] (8.339,-4.751) circle (0.512);
\end{tikzpicture}


==> figures/cc3-3-snappy-mirror-11a169.tex <==
\begin{tikzpicture}[line width=1.0pt, line cap=round, line join=round]
\draw (6.786,-3.960) -- (6.824,-4.010) -- (6.853,-4.063) -- (6.873,-4.117) -- (6.883,-4.172) -- (6.883,-4.228) -- (6.873,-4.283) -- (6.854,-4.337) -- (6.825,-4.389) -- (6.788,-4.438) -- (6.741,-4.484) -- (6.687,-4.527) -- (6.625,-4.565) -- (6.556,-4.600) -- (6.481,-4.629) -- (6.401,-4.654) -- (6.316,-4.673) -- (6.228,-4.688) -- (6.137,-4.697) -- (6.045,-4.702) -- (5.951,-4.701) -- (5.858,-4.695) -- (5.766,-4.683) -- (5.676,-4.666) -- (5.589,-4.644) -- (5.505,-4.615) -- (5.425,-4.581) -- (5.350,-4.540) -- (5.279,-4.493) -- (5.215,-4.440) -- (5.155,-4.381) -- (5.102,-4.316) -- (5.054,-4.245) -- (5.011,-4.168) -- (4.974,-4.085) -- (4.942,-3.997) -- (4.915,-3.905) -- (4.891,-3.809) -- (4.872,-3.708) -- (4.855,-3.605) -- (4.841,-3.499) -- (4.830,-3.390) -- (4.820,-3.280) -- (4.812,-3.168) -- (4.804,-3.056) -- (4.796,-2.944) -- (4.788,-2.832) -- (4.780,-2.720) -- (4.770,-2.610) -- (4.759,-2.501) -- (4.745,-2.395) -- (4.728,-2.292) -- (4.709,-2.191) -- (4.685,-2.095) -- (4.658,-2.003) -- (4.626,-1.915) -- (4.589,-1.832) -- (4.546,-1.755) -- (4.498,-1.684) -- (4.445,-1.619) -- (4.385,-1.560) -- (4.321,-1.507) -- (4.250,-1.460) -- (4.175,-1.419) -- (4.095,-1.385) -- (4.011,-1.357) -- (3.924,-1.334) -- (3.833,-1.317) -- (3.741,-1.306) -- (3.647,-1.301) -- (3.553,-1.301) -- (3.459,-1.306) -- (3.367,-1.317) -- (3.276,-1.334) -- (3.189,-1.357) -- (3.105,-1.385) -- (3.025,-1.419) -- (2.950,-1.460) -- (2.879,-1.507) -- (2.815,-1.560) -- (2.755,-1.619) -- (2.702,-1.684) -- (2.654,-1.755) -- (2.612,-1.833) -- (2.575,-1.915) -- (2.542,-2.003) -- (2.515,-2.095) -- (2.492,-2.192) -- (2.473,-2.293) -- (2.457,-2.397) -- (2.444,-2.504) -- (2.433,-2.614) -- (2.425,-2.725) -- (2.419,-2.839) -- (2.414,-2.954) -- (2.410,-3.070) -- (2.407,-3.187) -- (2.405,-3.305) -- (2.404,-3.424) -- (2.402,-3.542) -- (2.402,-3.662) -- (2.401,-3.781) -- (2.401,-3.901) -- (2.400,-4.020) -- (2.400,-4.140) -- (2.400,-4.260) -- (2.400,-4.380) -- (2.400,-4.500) -- (2.400,-4.620) -- (2.400,-4.740) -- (2.400,-4.860) -- (2.400,-4.980) -- (2.400,-5.100) -- (2.400,-5.220) -- (2.400,-5.340) -- (2.400,-5.460) -- (2.400,-5.580) -- (2.401,-5.699) -- (2.401,-5.819) -- (2.402,-5.938) -- (2.402,-6.058) -- (2.404,-6.176) -- (2.405,-6.295) -- (2.407,-6.413) -- (2.410,-6.530) -- (2.414,-6.646) -- (2.419,-6.761) -- (2.425,-6.875) -- (2.434,-6.986) -- (2.444,-7.096) -- (2.457,-7.203) -- (2.473,-7.307) -- (2.492,-7.408) -- (2.515,-7.505) -- (2.543,-7.597) -- (2.575,-7.685) -- (2.612,-7.768) -- (2.655,-7.845) -- (2.703,-7.917) -- (2.757,-7.983) -- (2.817,-8.043) -- (2.883,-8.097) -- (2.955,-8.145) -- (3.032,-8.188) -- (3.115,-8.225) -- (3.202,-8.257) -- (3.295,-8.284) -- (3.391,-8.307) -- (3.492,-8.326) -- (3.595,-8.341) -- (3.701,-8.354) -- (3.810,-8.363) -- (3.920,-8.370) -- (4.032,-8.374) -- (4.144,-8.376) -- (4.256,-8.376) -- (4.368,-8.374) -- (4.480,-8.370) -- (4.590,-8.363) -- (4.699,-8.354) -- (4.805,-8.341) -- (4.908,-8.326) -- (5.009,-8.307) -- (5.105,-8.284) -- (5.198,-8.257) -- (5.285,-8.225) -- (5.368,-8.188) -- (5.445,-8.145) -- (5.517,-8.097) -- (5.583,-8.043) -- (5.643,-7.983) -- (5.697,-7.917) -- (5.745,-7.845) -- (5.788,-7.768) -- (5.825,-7.685) -- (5.857,-7.597) -- (5.885,-7.505) -- (5.908,-7.408) -- (5.927,-7.307) -- (5.943,-7.203) -- (5.956,-7.096) -- (5.966,-6.986) -- (5.975,-6.875) -- (5.981,-6.761) -- (5.986,-6.646) -- (5.990,-6.530) -- (5.993,-6.413) -- (5.995,-6.295) -- (5.996,-6.176) -- (5.998,-6.058) -- (5.998,-5.938) -- (5.999,-5.819) -- (5.999,-5.699) -- (6.000,-5.580) -- (6.000,-5.460) -- (6.000,-5.340) -- (6.000,-5.220) -- (6.000,-5.100) -- (6.000,-4.980) -- (6.000,-4.860) -- (6.000,-4.740) -- (6.000,-4.620) -- (6.000,-4.500) -- (6.000,-4.380) -- (6.000,-4.260) -- (6.000,-4.140) -- (6.000,-4.020) -- (6.001,-3.901) -- (6.001,-3.781) -- (6.002,-3.662) -- (6.002,-3.542) -- (6.004,-3.424) -- (6.005,-3.305) -- (6.007,-3.187) -- (6.010,-3.070) -- (6.014,-2.954) -- (6.019,-2.839) -- (6.025,-2.725) -- (6.033,-2.614) -- (6.044,-2.504) -- (6.057,-2.397) -- (6.073,-2.293) -- (6.092,-2.192) -- (6.115,-2.095) -- (6.142,-2.003) -- (6.175,-1.915) -- (6.212,-1.833) -- (6.254,-1.755) -- (6.302,-1.684) -- (6.355,-1.619) -- (6.415,-1.560) -- (6.479,-1.507) -- (6.550,-1.460) -- (6.625,-1.419) -- (6.705,-1.385) -- (6.789,-1.357) -- (6.876,-1.334) -- (6.967,-1.317) -- (7.059,-1.306) -- (7.153,-1.301) -- (7.247,-1.301) -- (7.341,-1.306) -- (7.433,-1.317) -- (7.524,-1.334) -- (7.611,-1.357) -- (7.695,-1.385) -- (7.775,-1.419) -- (7.850,-1.460) -- (7.921,-1.507) -- (7.985,-1.560) -- (8.045,-1.619) -- (8.098,-1.684) -- (8.146,-1.755) -- (8.188,-1.833) -- (8.225,-1.915) -- (8.258,-2.003) -- (8.285,-2.095) -- (8.308,-2.192) -- (8.327,-2.293) -- (8.343,-2.397) -- (8.356,-2.504) -- (8.366,-2.613) -- (8.375,-2.725) -- (8.381,-2.839) -- (8.386,-2.954) -- (8.390,-3.070) -- (8.392,-3.187) -- (8.394,-3.304) -- (8.395,-3.422) -- (8.396,-3.541) -- (8.396,-3.659) -- (8.395,-3.778) -- (8.394,-3.896) -- (8.392,-4.013) -- (8.390,-4.130) -- (8.386,-4.246) -- (8.381,-4.361) -- (8.375,-4.475) -- (8.366,-4.587) -- (8.356,-4.696) -- (8.343,-4.803) -- (8.327,-4.907) -- (8.308,-5.008) -- (8.285,-5.105) -- (8.257,-5.197) -- (8.225,-5.285) -- (8.188,-5.368) -- (8.145,-5.445) -- (8.097,-5.517) -- (8.043,-5.583) -- (7.983,-5.643) -- (7.917,-5.697) -- (7.845,-5.745) -- (7.768,-5.788) -- (7.685,-5.825) -- (7.597,-5.857) -- (7.505,-5.885) -- (7.408,-5.908) -- (7.307,-5.927) -- (7.203,-5.943) -- (7.096,-5.956) -- (6.986,-5.966) -- (6.875,-5.975) -- (6.761,-5.981) -- (6.646,-5.986) -- (6.530,-5.990) -- (6.413,-5.993) -- (6.295,-5.995) -- (6.176,-5.996) -- (6.058,-5.998) -- (5.938,-5.998) -- (5.819,-5.999) -- (5.699,-5.999) -- (5.580,-6.000) -- (5.460,-6.000) -- (5.340,-6.000) -- (5.220,-6.000) -- (5.100,-6.000) -- (4.980,-6.000) -- (4.860,-6.000) -- (4.740,-6.000) -- (4.620,-6.000) -- (4.500,-6.000) -- (4.380,-6.000) -- (4.260,-6.000) -- (4.140,-6.000) -- (4.020,-6.000) -- (3.901,-5.999) -- (3.781,-5.999) -- (3.662,-5.998) -- (3.542,-5.998) -- (3.424,-5.996) -- (3.305,-5.995) -- (3.187,-5.993) -- (3.070,-5.990) -- (2.954,-5.986) -- (2.839,-5.981) -- (2.725,-5.975) -- (2.614,-5.966) -- (2.504,-5.956) -- (2.397,-5.943) -- (2.293,-5.927) -- (2.192,-5.908) -- (2.095,-5.885) -- (2.003,-5.857) -- (1.915,-5.825) -- (1.832,-5.788) -- (1.755,-5.745) -- (1.683,-5.697) -- (1.617,-5.643) -- (1.557,-5.583) -- (1.503,-5.517) -- (1.455,-5.445) -- (1.412,-5.368) -- (1.375,-5.285) -- (1.343,-5.198) -- (1.316,-5.105) -- (1.293,-5.009) -- (1.274,-4.908) -- (1.259,-4.805) -- (1.246,-4.699) -- (1.237,-4.590) -- (1.230,-4.480) -- (1.226,-4.368) -- (1.224,-4.256) -- (1.224,-4.144) -- (1.226,-4.032) -- (1.230,-3.920) -- (1.237,-3.810) -- (1.246,-3.701) -- (1.259,-3.595) -- (1.274,-3.492) -- (1.293,-3.391) -- (1.316,-3.295) -- (1.343,-3.202) -- (1.375,-3.115) -- (1.412,-3.032) -- (1.455,-2.955) -- (1.503,-2.883) -- (1.557,-2.817) -- (1.617,-2.757) -- (1.683,-2.703) -- (1.755,-2.655) -- (1.832,-2.612) -- (1.915,-2.575) -- (2.003,-2.543) -- (2.095,-2.515) -- (2.192,-2.492) -- (2.293,-2.473) -- (2.397,-2.457) -- (2.504,-2.444) -- (2.614,-2.434) -- (2.725,-2.425) -- (2.839,-2.419) -- (2.954,-2.414) -- (3.070,-2.410) -- (3.187,-2.407) -- (3.305,-2.405) -- (3.424,-2.404) -- (3.542,-2.402) -- (3.662,-2.402) -- (3.781,-2.401) -- (3.901,-2.401) -- (4.020,-2.400) -- (4.140,-2.400) -- (4.260,-2.400) -- (4.380,-2.400) -- (4.500,-2.400) -- (4.620,-2.400) -- (4.740,-2.400) -- (4.860,-2.400) -- (4.980,-2.400) -- (5.100,-2.400) -- (5.220,-2.400) -- (5.340,-2.400) -- (5.460,-2.400) -- (5.580,-2.400) -- (5.700,-2.400) -- (5.820,-2.400) -- (5.940,-2.400) -- (6.060,-2.400) -- (6.180,-2.400) -- (6.300,-2.400) -- (6.420,-2.400) -- (6.540,-2.400) -- (6.660,-2.400) -- (6.780,-2.400) -- (6.899,-2.401) -- (7.019,-2.401) -- (7.138,-2.402) -- (7.258,-2.402) -- (7.376,-2.404) -- (7.495,-2.405) -- (7.613,-2.407) -- (7.730,-2.410) -- (7.846,-2.414) -- (7.961,-2.419) -- (8.075,-2.425) -- (8.186,-2.434) -- (8.296,-2.444) -- (8.403,-2.457) -- (8.507,-2.473) -- (8.608,-2.492) -- (8.705,-2.515) -- (8.797,-2.543) -- (8.885,-2.575) -- (8.968,-2.612) -- (9.045,-2.655) -- (9.117,-2.703) -- (9.183,-2.757) -- (9.243,-2.817) -- (9.297,-2.883) -- (9.345,-2.955) -- (9.388,-3.032) -- (9.425,-3.115) -- (9.457,-3.203) -- (9.485,-3.295) -- (9.508,-3.392) -- (9.527,-3.493) -- (9.543,-3.597) -- (9.556,-3.704) -- (9.566,-3.813) -- (9.575,-3.925) -- (9.581,-4.039) -- (9.586,-4.154) -- (9.590,-4.270) -- (9.592,-4.387) -- (9.594,-4.504) -- (9.595,-4.622) -- (9.596,-4.741) -- (9.596,-4.859) -- (9.595,-4.978) -- (9.594,-5.096) -- (9.592,-5.213) -- (9.590,-5.330) -- (9.586,-5.446) -- (9.581,-5.561) -- (9.575,-5.675) -- (9.566,-5.787) -- (9.556,-5.896) -- (9.543,-6.003) -- (9.527,-6.107) -- (9.508,-6.208) -- (9.485,-6.305) -- (9.457,-6.397) -- (9.425,-6.485) -- (9.388,-6.568) -- (9.345,-6.645) -- (9.297,-6.717) -- (9.243,-6.783) -- (9.183,-6.843) -- (9.117,-6.897) -- (9.045,-6.945) -- (8.968,-6.988) -- (8.885,-7.025) -- (8.797,-7.057) -- (8.705,-7.085) -- (8.608,-7.108) -- (8.507,-7.127) -- (8.403,-7.143) -- (8.296,-7.156) -- (8.186,-7.166) -- (8.075,-7.175) -- (7.961,-7.181) -- (7.846,-7.186) -- (7.730,-7.190) -- (7.613,-7.193) -- (7.495,-7.195) -- (7.376,-7.196) -- (7.258,-7.198) -- (7.138,-7.198) -- (7.019,-7.199) -- (6.899,-7.199) -- (6.780,-7.199) -- (6.660,-7.199) -- (6.540,-7.199) -- (6.420,-7.199) -- (6.301,-7.199) -- (6.181,-7.199) -- (6.062,-7.198) -- (5.942,-7.198) -- (5.824,-7.196) -- (5.705,-7.195) -- (5.587,-7.193) -- (5.470,-7.190) -- (5.354,-7.186) -- (5.239,-7.181) -- (5.125,-7.175) -- (5.014,-7.166) -- (4.904,-7.156) -- (4.797,-7.143) -- (4.693,-7.127) -- (4.592,-7.108) -- (4.495,-7.085) -- (4.403,-7.057) -- (4.315,-7.025) -- (4.232,-6.988) -- (4.155,-6.945) -- (4.083,-6.897) -- (4.017,-6.843) -- (3.957,-6.783) -- (3.903,-6.717) -- (3.855,-6.645) -- (3.812,-6.568) -- (3.775,-6.485) -- (3.743,-6.398) -- (3.716,-6.305) -- (3.693,-6.209) -- (3.674,-6.108) -- (3.659,-6.005) -- (3.646,-5.899) -- (3.637,-5.790) -- (3.630,-5.680) -- (3.626,-5.568) -- (3.624,-5.456) -- (3.624,-5.344) -- (3.626,-5.232) -- (3.630,-5.120) -- (3.637,-5.010) -- (3.646,-4.901) -- (3.659,-4.795) -- (3.674,-4.692) -- (3.693,-4.591) -- (3.716,-4.495) -- (3.743,-4.402) -- (3.775,-4.315) -- (3.812,-4.232) -- (3.855,-4.155) -- (3.903,-4.083) -- (3.957,-4.017) -- (4.017,-3.957) -- (4.083,-3.903) -- (4.155,-3.855) -- (4.232,-3.812) -- (4.315,-3.775) -- (4.402,-3.743) -- (4.495,-3.716) -- (4.591,-3.693) -- (4.692,-3.674) -- (4.795,-3.658) -- (4.901,-3.646) -- (5.010,-3.637) -- (5.120,-3.630) -- (5.231,-3.626) -- (5.344,-3.624) -- (5.456,-3.624) -- (5.568,-3.626) -- (5.679,-3.630) -- (5.789,-3.636) -- (5.897,-3.645) -- (6.002,-3.656) -- (6.105,-3.670) -- (6.204,-3.688) -- (6.298,-3.708) -- (6.388,-3.733) -- (6.471,-3.761) -- (6.549,-3.793) -- (6.620,-3.830) -- (6.684,-3.870) -- (6.739,-3.913) -- cycle;
\draw[white, line width=4.5pt, line cap=butt] (6.000,-4.860) -- (6.000,-4.740) -- (6.000,-4.701) -- (6.000,-4.620) -- (6.000,-4.500);
\draw[line cap=butt] (6.000,-4.860) -- (6.000,-4.740) -- (6.000,-4.701) -- (6.000,-4.620) -- (6.000,-4.500);
\draw[white, line width=4.5pt, line cap=butt] (4.891,-3.809) -- (4.872,-3.708) -- (4.862,-3.651) -- (4.855,-3.605) -- (4.841,-3.499);
\draw[line cap=butt] (4.891,-3.809) -- (4.872,-3.708) -- (4.862,-3.651) -- (4.855,-3.605) -- (4.841,-3.499);
\draw[white, line width=4.5pt, line cap=butt] (4.620,-2.400) -- (4.740,-2.400) -- (4.745,-2.400) -- (4.860,-2.400) -- (4.980,-2.400);
\draw[line cap=butt] (4.620,-2.400) -- (4.740,-2.400) -- (4.745,-2.400) -- (4.860,-2.400) -- (4.980,-2.400);
\draw[white, line width=4.5pt, line cap=butt] (2.473,-2.293) -- (2.457,-2.397) -- (2.450,-2.450) -- (2.444,-2.504) -- (2.433,-2.614);
\draw[line cap=butt] (2.473,-2.293) -- (2.457,-2.397) -- (2.450,-2.450) -- (2.444,-2.504) -- (2.433,-2.614);
\draw[white, line width=4.5pt, line cap=butt] (2.614,-5.966) -- (2.504,-5.956) -- (2.402,-5.944) -- (2.397,-5.943) -- (2.293,-5.927) -- (2.192,-5.908);
\draw[line cap=butt] (2.614,-5.966) -- (2.504,-5.956) -- (2.402,-5.944) -- (2.397,-5.943) -- (2.293,-5.927) -- (2.192,-5.908);
\draw[white, line width=4.5pt, line cap=butt] (5.908,-7.408) -- (5.927,-7.307) -- (5.943,-7.203) -- (5.944,-7.198) -- (5.956,-7.096) -- (5.966,-6.986);
\draw[line cap=butt] (5.908,-7.408) -- (5.927,-7.307) -- (5.943,-7.203) -- (5.944,-7.198) -- (5.956,-7.096) -- (5.966,-6.986);
\draw[white, line width=4.5pt, line cap=butt] (6.176,-5.996) -- (6.058,-5.998) -- (5.998,-5.998) -- (5.938,-5.998) -- (5.819,-5.999);
\draw[line cap=butt] (6.176,-5.996) -- (6.058,-5.998) -- (5.998,-5.998) -- (5.938,-5.998) -- (5.819,-5.999);
\draw[white, line width=4.5pt, line cap=butt] (5.789,-3.636) -- (5.897,-3.645) -- (6.002,-3.656) -- (6.002,-3.656) -- (6.105,-3.670) -- (6.204,-3.688);
\draw[line cap=butt] (5.789,-3.636) -- (5.897,-3.645) -- (6.002,-3.656) -- (6.002,-3.656) -- (6.105,-3.670) -- (6.204,-3.688);
\draw[white, line width=4.5pt, line cap=butt] (6.033,-2.614) -- (6.044,-2.504) -- (6.056,-2.400) -- (6.057,-2.397) -- (6.073,-2.293) -- (6.092,-2.192);
\draw[line cap=butt] (6.033,-2.614) -- (6.044,-2.504) -- (6.056,-2.400) -- (6.057,-2.397) -- (6.073,-2.293) -- (6.092,-2.192);
\draw[white, line width=4.5pt, line cap=butt] (8.186,-2.434) -- (8.296,-2.444) -- (8.350,-2.450) -- (8.403,-2.457) -- (8.507,-2.473);
\draw[line cap=butt] (8.186,-2.434) -- (8.296,-2.444) -- (8.350,-2.450) -- (8.403,-2.457) -- (8.507,-2.473);
\draw[white, line width=4.5pt, line cap=butt] (3.693,-6.209) -- (3.674,-6.108) -- (3.659,-6.005) -- (3.658,-5.998) -- (3.646,-5.899) -- (3.637,-5.790);
\draw[line cap=butt] (3.693,-6.209) -- (3.674,-6.108) -- (3.659,-6.005) -- (3.658,-5.998) -- (3.646,-5.899) -- (3.637,-5.790);
\end{tikzpicture}


==> figures/gl-eta-type.tex <==
% Gordon--Litherland: incidence number eta(c) (rows) and crossing type (columns).
% Shaded = black regions (the surface F); unshaded = white regions X_i.
\begin{tikzpicture}[strand/.style={line width=1.1pt, line cap=round}, shaded/.style={fill=black!22},
                    rim/.style={black!35, line width=0.4pt}, every node/.style={font=\small}]
\node at (0.00,1.45) {Type I};
\node at (2.60,1.45) {Type II};
\node[anchor=east, overlay] at (-1.25,0.00) {$\eta(c)=+1$};
\begin{scope}[shift={(0.00,0.00)}]
\fill[shaded] (0,0) -- (45:0.95) arc (45:135:0.95) -- cycle;
\fill[shaded] (0,0) -- (225:0.95) arc (225:315:0.95) -- cycle;
\draw[rim] (0,0) circle (0.95);
\draw[strand] (-0.672,0.672) -- (-0.113,0.113);
\draw[strand, -{Stealth[length=5pt]}] (0.113,-0.113) -- (0.672,-0.672);
\draw[strand, -{Stealth[length=5pt]}] (-0.672,-0.672) -- (0.672,0.672);
\end{scope}
\begin{scope}[shift={(2.60,0.00)}]
\fill[shaded] (0,0) -- (45:0.95) arc (45:135:0.95) -- cycle;
\fill[shaded] (0,0) -- (225:0.95) arc (225:315:0.95) -- cycle;
\draw[rim] (0,0) circle (0.95);
\draw[strand] (0.672,-0.672) -- (0.113,-0.113);
\draw[strand, -{Stealth[length=5pt]}] (-0.113,0.113) -- (-0.672,0.672);
\draw[strand, -{Stealth[length=5pt]}] (-0.672,-0.672) -- (0.672,0.672);
\end{scope}
\node[anchor=east, overlay] at (-1.25,-2.50) {$\eta(c)=-1$};
\begin{scope}[shift={(0.00,-2.50)}]
\fill[shaded] (0,0) -- (45:0.95) arc (45:135:0.95) -- cycle;
\fill[shaded] (0,0) -- (225:0.95) arc (225:315:0.95) -- cycle;
\draw[rim] (0,0) circle (0.95);
\draw[strand] (-0.672,-0.672) -- (-0.113,-0.113);
\draw[strand, -{Stealth[length=5pt]}] (0.113,0.113) -- (0.672,0.672);
\draw[strand, -{Stealth[length=5pt]}] (-0.672,0.672) -- (0.672,-0.672);
\end{scope}
\begin{scope}[shift={(2.60,-2.50)}]
\fill[shaded] (0,0) -- (45:0.95) arc (45:135:0.95) -- cycle;
\fill[shaded] (0,0) -- (225:0.95) arc (225:315:0.95) -- cycle;
\draw[rim] (0,0) circle (0.95);
\draw[strand] (-0.672,-0.672) -- (-0.113,-0.113);
\draw[strand, -{Stealth[length=5pt]}] (0.113,0.113) -- (0.672,0.672);
\draw[strand, -{Stealth[length=5pt]}] (0.672,-0.672) -- (-0.672,0.672);
\end{scope}
\end{tikzpicture}


==> figures/montesinos-general.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,-0.960) -- (0.200,-0.960);
\draw (0.000,-0.640) -- (0.200,-0.640);
\draw (0.000,-0.320) -- (0.200,-0.320);
\draw (0.000,0.000) -- (0.200,0.000);
\draw[fill=white] (0.200,-1.140) rectangle (1.500,0.180);
\node at (0.850,-0.480) {$\alpha_1/\beta_1$};
\draw[rounded corners=21.91pt] (0.000,0.000) -- (-1.790,0.000) -- (-1.790,-0.820);
\draw[rounded corners=12.80pt] (0.000,-0.320) -- (-1.470,-0.320) -- (-1.470,-0.820);
\draw[rounded corners=17.64pt] (0.000,-0.640) -- (-0.620,-0.640) -- (-0.620,-1.260);
\draw[rounded corners=8.54pt] (0.000,-0.960) -- (-0.300,-0.960) -- (-0.300,-1.260);
\draw (0.000,-2.520) -- (0.200,-2.520);
\draw (0.000,-2.200) -- (0.200,-2.200);
\draw (0.000,-1.880) -- (0.200,-1.880);
\draw (0.000,-1.560) -- (0.200,-1.560);
\draw[fill=white] (0.200,-2.700) rectangle (1.500,-1.380);
\node at (0.850,-2.040) {$\alpha_2/\beta_2$};
\draw[rounded corners=8.54pt] (0.000,-1.560) -- (-0.300,-1.560) -- (-0.300,-1.260);
\draw[rounded corners=17.64pt] (0.000,-1.880) -- (-0.620,-1.880) -- (-0.620,-1.260);
\draw[rounded corners=17.64pt] (0.000,-2.200) -- (-0.620,-2.200) -- (-0.620,-2.820);
\draw[rounded corners=8.54pt] (0.000,-2.520) -- (-0.300,-2.520) -- (-0.300,-2.820);
\draw (0.000,-5.080) -- (0.200,-5.080);
\draw (0.000,-4.760) -- (0.200,-4.760);
\draw (0.000,-4.440) -- (0.200,-4.440);
\draw (0.000,-4.120) -- (0.200,-4.120);
\draw[fill=white] (0.200,-5.260) rectangle (1.500,-3.940);
\node at (0.850,-4.600) {$\alpha_k/\beta_k$};
\draw[rounded corners=8.54pt] (0.000,-4.120) -- (-0.300,-4.120) -- (-0.300,-3.820);
\draw[rounded corners=17.64pt] (0.000,-4.440) -- (-0.620,-4.440) -- (-0.620,-3.820);
\draw[rounded corners=21.91pt] (0.000,-5.080) -- (-1.790,-5.080) -- (-1.790,-4.260);
\draw[rounded corners=12.80pt] (0.000,-4.760) -- (-1.470,-4.760) -- (-1.470,-4.260);
\draw (-0.620,-2.820) -- (-0.620,-3.070);
\draw (-0.620,-3.570) -- (-0.620,-3.820);
\draw (-0.300,-2.820) -- (-0.300,-3.070);
\draw (-0.300,-3.570) -- (-0.300,-3.820);
\fill (-0.460,-3.460) circle (0.03);
\fill (-0.460,-3.320) circle (0.03);
\fill (-0.460,-3.180) circle (0.03);
\draw (-1.470,-0.820) -- (-1.470,-2.090);
\draw (-1.470,-2.990) -- (-1.470,-4.260);
\draw (-1.790,-0.820) -- (-1.790,-2.090);
\draw (-1.790,-2.990) -- (-1.790,-4.260);
\draw (-1.470,-2.090) -- (-1.470,-2.990);
\draw (-1.790,-2.090) -- (-1.790,-2.990);
\draw[fill=white] (-2.040,-2.990) rectangle (-1.220,-2.090);
\node at (-1.630,-2.540) {$e$};
\end{tikzpicture}


==> figures/sq-plumbing.tex <==
\begin{tikzpicture}[
  vtx/.style={circle,fill,inner sep=1.8pt},
  wt/.style={above=2pt,font=\small},
  lab/.style={below=3pt,font=\small}]
  % main chain
  \node[vtx,label={[wt]$2$},label={[lab]$v_1$}]       (v1) at (0,0) {};
  \node                                              (dots) at (1.1,0) {$\cdots$};
  \node[vtx,label={[wt]$2$},label={[lab]$v_q$}]       (vq) at (2.2,0) {};
  \node[vtx,label={[wt]$3$},label={[lab]$v_{q+1}$}]   (a1) at (3.6,0) {};
  \node[vtx,label={[wt]$2$},label={[lab,xshift=-12pt,yshift=0pt]$v_{q+2}$}] (c)  at (5,0) {};
  \node[vtx,label={[wt]$2$},label={[lab]$v_{q+3}$}]   (b1) at (6.4,0) {};
  \node[vtx,label={[wt]$3$},label={[lab]$v_{q+4}$}]   (b2) at (7.8,0) {};
  \node[vtx,label={[wt]$2$},label={[lab]$v_{q+5}$}]   (b3) at (9.2,0) {};
  % short leg
  \node[vtx,label={[left=0pt,xshift=2pt,yshift=2pt,font=\small]$v_{q+6}$},label={[lab,yshift=-2pt]$3$}] (d) at (5,-1.2) {};
  \draw (v1) -- (dots) -- (vq) -- (a1) -- (c) -- (b1) -- (b2) -- (b3);
  \draw (c) -- (d);
\end{tikzpicture}

==> figures/tangle-even.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,0.000) -- (1.500,0.000);
\draw (0.000,0.600) -- (1.500,0.600);
\draw (0.000,1.200) -- (1.500,1.200);
\draw (0.000,1.800) -- (1.500,1.800);
\draw[fill=white] (0.150,0.400) rectangle (1.350,1.400);
\node at (0.750,0.900) {$a_1$};
\draw (1.500,0.000) -- (3.000,0.000);
\draw (1.500,0.600) -- (3.000,0.600);
\draw (1.500,1.200) -- (3.000,1.200);
\draw (1.500,1.800) -- (3.000,1.800);
\draw[fill=white] (1.650,1.000) rectangle (2.850,2.000);
\node at (2.250,1.500) {$a_2$};
\draw (3.000,0.000) -- (4.100,0.000);
\draw (3.000,0.600) -- (3.220,0.600);
\draw (3.880,0.600) -- (4.100,0.600);
\node at (3.550,0.600) {$\cdots$};
\draw (3.000,1.200) -- (3.220,1.200);
\draw (3.880,1.200) -- (4.100,1.200);
\node at (3.550,1.200) {$\cdots$};
\draw (3.000,1.800) -- (3.220,1.800);
\draw (3.880,1.800) -- (4.100,1.800);
\node at (3.550,1.800) {$\cdots$};
\draw (4.100,0.000) -- (5.600,0.000);
\draw (4.100,0.600) -- (5.600,0.600);
\draw (4.100,1.200) -- (5.600,1.200);
\draw (4.100,1.800) -- (5.600,1.800);
\draw[fill=white] (4.250,1.000) rectangle (5.450,2.000);
\node at (4.850,1.500) {$a_\ell$};
\draw (5.600,1.200) .. controls (6.000,1.200) and (6.000,0.600) .. (5.600,0.600);
\draw (5.600,1.800) .. controls (6.800,1.800) and (6.800,0.000) .. (5.600,0.000);
\draw (-0.500,0.000) -- (0.000,0.000);
\draw (-0.500,0.600) -- (0.000,0.600);
\draw (-0.500,1.200) -- (0.000,1.200);
\draw (-0.500,1.800) -- (0.000,1.800);
\draw[densely dashed, thin, gray, rounded corners=8pt] (-0.5,-0.350) rectangle (6.850,2.150);
\end{tikzpicture}


==> figures/tangle-odd.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,0.000) -- (1.500,0.000);
\draw (0.000,0.600) -- (1.500,0.600);
\draw (0.000,1.200) -- (1.500,1.200);
\draw (0.000,1.800) -- (1.500,1.800);
\draw[fill=white] (0.150,0.400) rectangle (1.350,1.400);
\node at (0.750,0.900) {$a_1$};
\draw (1.500,0.000) -- (3.000,0.000);
\draw (1.500,0.600) -- (3.000,0.600);
\draw (1.500,1.200) -- (3.000,1.200);
\draw (1.500,1.800) -- (3.000,1.800);
\draw[fill=white] (1.650,1.000) rectangle (2.850,2.000);
\node at (2.250,1.500) {$a_2$};
\draw (3.000,0.000) -- (4.100,0.000);
\draw (3.000,0.600) -- (3.220,0.600);
\draw (3.880,0.600) -- (4.100,0.600);
\node at (3.550,0.600) {$\cdots$};
\draw (3.000,1.200) -- (3.220,1.200);
\draw (3.880,1.200) -- (4.100,1.200);
\node at (3.550,1.200) {$\cdots$};
\draw (3.000,1.800) -- (3.220,1.800);
\draw (3.880,1.800) -- (4.100,1.800);
\node at (3.550,1.800) {$\cdots$};
\draw (4.100,0.000) -- (5.600,0.000);
\draw (4.100,0.600) -- (5.600,0.600);
\draw (4.100,1.200) -- (5.600,1.200);
\draw (4.100,1.800) -- (5.600,1.800);
\draw[fill=white] (4.250,0.400) rectangle (5.450,1.400);
\node at (4.850,0.900) {$a_\ell$};
\draw (5.600,1.800) .. controls (6.000,1.800) and (6.000,1.200) .. (5.600,1.200);
\draw (5.600,0.600) .. controls (6.000,0.600) and (6.000,0.000) .. (5.600,0.000);
\draw (-0.500,0.000) -- (0.000,0.000);
\draw (-0.500,0.600) -- (0.000,0.600);
\draw (-0.500,1.200) -- (0.000,1.200);
\draw (-0.500,1.800) -- (0.000,1.800);
\draw[densely dashed, thin, gray, rounded corners=8pt] (-0.5,-0.350) rectangle (6.250,2.150);
\end{tikzpicture}


==> figures/twobridge-even.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,0.000) -- (1.500,0.000);
\draw (0.000,0.600) -- (1.500,0.600);
\draw (0.000,1.200) -- (1.500,1.200);
\draw (0.000,1.800) -- (1.500,1.800);
\draw[fill=white] (0.150,0.400) rectangle (1.350,1.400);
\node at (0.750,0.900) {$a_1$};
\draw (1.500,0.000) -- (3.000,0.000);
\draw (1.500,0.600) -- (3.000,0.600);
\draw (1.500,1.200) -- (3.000,1.200);
\draw (1.500,1.800) -- (3.000,1.800);
\draw[fill=white] (1.650,1.000) rectangle (2.850,2.000);
\node at (2.250,1.500) {$a_2$};
\draw (3.000,0.000) -- (4.100,0.000);
\draw (3.000,0.600) -- (3.220,0.600);
\draw (3.880,0.600) -- (4.100,0.600);
\node at (3.550,0.600) {$\cdots$};
\draw (3.000,1.200) -- (3.220,1.200);
\draw (3.880,1.200) -- (4.100,1.200);
\node at (3.550,1.200) {$\cdots$};
\draw (3.000,1.800) -- (3.220,1.800);
\draw (3.880,1.800) -- (4.100,1.800);
\node at (3.550,1.800) {$\cdots$};
\draw (4.100,0.000) -- (5.600,0.000);
\draw (4.100,0.600) -- (5.600,0.600);
\draw (4.100,1.200) -- (5.600,1.200);
\draw (4.100,1.800) -- (5.600,1.800);
\draw[fill=white] (4.250,1.000) rectangle (5.450,2.000);
\node at (4.850,1.500) {$a_\ell$};
\draw (5.600,1.200) .. controls (6.000,1.200) and (6.000,0.600) .. (5.600,0.600);
\draw (5.600,1.800) .. controls (6.800,1.800) and (6.800,0.000) .. (5.600,0.000);
\draw (0.000,1.800) .. controls (-0.400,1.800) and (-0.400,1.200) .. (0.000,1.200);
\draw (0.000,0.600) .. controls (-0.400,0.600) and (-0.400,0.000) .. (0.000,0.000);
\end{tikzpicture}


==> figures/twobridge-odd.tex <==
\begin{tikzpicture}[line width=1.00pt, line cap=round, every node/.style={font=\small}]
\draw (0.000,0.000) -- (1.500,0.000);
\draw (0.000,0.600) -- (1.500,0.600);
\draw (0.000,1.200) -- (1.500,1.200);
\draw (0.000,1.800) -- (1.500,1.800);
\draw[fill=white] (0.150,0.400) rectangle (1.350,1.400);
\node at (0.750,0.900) {$a_1$};
\draw (1.500,0.000) -- (3.000,0.000);
\draw (1.500,0.600) -- (3.000,0.600);
\draw (1.500,1.200) -- (3.000,1.200);
\draw (1.500,1.800) -- (3.000,1.800);
\draw[fill=white] (1.650,1.000) rectangle (2.850,2.000);
\node at (2.250,1.500) {$a_2$};
\draw (3.000,0.000) -- (4.100,0.000);
\draw (3.000,0.600) -- (3.220,0.600);
\draw (3.880,0.600) -- (4.100,0.600);
\node at (3.550,0.600) {$\cdots$};
\draw (3.000,1.200) -- (3.220,1.200);
\draw (3.880,1.200) -- (4.100,1.200);
\node at (3.550,1.200) {$\cdots$};
\draw (3.000,1.800) -- (3.220,1.800);
\draw (3.880,1.800) -- (4.100,1.800);
\node at (3.550,1.800) {$\cdots$};
\draw (4.100,0.000) -- (5.600,0.000);
\draw (4.100,0.600) -- (5.600,0.600);
\draw (4.100,1.200) -- (5.600,1.200);
\draw (4.100,1.800) -- (5.600,1.800);
\draw[fill=white] (4.250,0.400) rectangle (5.450,1.400);
\node at (4.850,0.900) {$a_\ell$};
\draw (5.600,1.800) .. controls (6.000,1.800) and (6.000,1.200) .. (5.600,1.200);
\draw (5.600,0.600) .. controls (6.000,0.600) and (6.000,0.000) .. (5.600,0.000);
\draw (0.000,1.800) .. controls (-0.400,1.800) and (-0.400,1.200) .. (0.000,1.200);
\draw (0.000,0.600) .. controls (-0.400,0.600) and (-0.400,0.000) .. (0.000,0.000);
\end{tikzpicture}

